Characterization of Dwarf Novae Using SDSS Colors

We have developed a method for estimating the orbital periods of dwarf novae from the Sloan Digital Sky Survey (SDSS) colors in quiescence using an artificial neural network. For typical objects below the period gap with sufficient photometric accuracy, we were able to estimate the orbital periods with an accuracy to a 1 sigma error of 22 %. The error of estimation is worse for systems with longer orbital periods. We have also developed a neural-network-based method for categorical classification. This method has proven to be efficient in classifying objects into three categories (WZ Sge type, SU UMa type and SS Cyg/Z Cam type) and works for very faint objects to a limit of g=21. Using this method, we have investigated the distribution of the orbital periods of dwarf novae from a modern transient survey (Catalina Real-Time Survey). Using Bayesian analysis developed by Uemura et al. (2010, arXiv:1003.0945), we have found that the present sample tends to give a flatter distribution toward the shortest period and a shorter estimate of the period minimum, which may have resulted from the uncertainties in the neural network analysis and photometric errors. We also provide estimated orbital periods, estimated classifications and supplementary information on known dwarf novae with quiescent SDSS photometry.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
RX And & 13.996(4) & 14.082(4) & 13.741(3) & -- & 13.108(5) & 0.2099 & -- \\
BV And & 16.893(7) & 16.366(4) & 16.319(5) & 16.222(5) & 16.115(7) & -- & 0.072(1) \\
FN And & 18.718(21) & 18.719(8) & 18.473(9) & 18.140(9) & 17.664(17) & -- & 0.105(3) \\
IZ And & 19.402(30) & 19.621(13) & 19.312(13) & 18.878(13) & 18.361(27) & -- & 0.108(5) \\
LL And & 20.182(47) & 20.073(17) & 19.993(20) & 20.079(28) & 20.165(105) & 0.0551 & 0.066(2) \\
LL And & 20.209(70) & 20.152(21) & 20.163(30) & 20.349(49) & 20.523(211) & 0.0551 & 0.057(2) \\
LT And & 19.767(31) & 19.505(11) & 19.281(12) & 19.214(15) & 19.041(45) & -- & 0.099(3) \\
V402 And & 20.584(55) & 20.390(20) & 20.276(26) & 20.210(35) & 20.072(98) & 0.0618\commentb & 0.077(3) \\
UU Aql & 16.759(8) & 16.851(5) & 16.443(4) & 15.848(5) & 15.292(5) & 0.1635 & 0.149(5) \\
KX Aql & 18.169(14) & 18.381(7) & 18.007(7) & 18.087(9) & 17.676(18) & 0.0604 & 0.058(5) \\
V725 Aql & 18.526(19) & 18.914(9) & 18.554(9) & 18.273(9) & 17.770(23) & 0.0945\commentb & 0.078(1) \\
V1047 Aql & 18.136(15) & 18.275(7) & 17.357(21) & 17.868(8) & 17.666(21) & -- & -- \\
VY Aqr & 16.853(8) & 16.949(4) & 16.855(5) & 16.731(5) & 16.392(9) & 0.0631 & 0.073(1) \\
VZ Aqr & 17.435(11) & 17.605(5) & 16.988(4) & 16.494(4) & 16.120(8) & 0.1606 & 0.221(7) \\
VZ Aqr & 17.934(14) & 17.967(6) & 17.520(6) & 16.981(6) & 16.520(9) & 0.1606 & 0.173(7) \\
VZ Aqr & 17.944(13) & 17.953(6) & 17.451(5) & 16.950(5) & 16.447(9) & 0.1606 & 0.191(7) \\
EG Aqr & 19.040(29) & 19.102(11) & 18.934(13) & 18.664(13) & 18.140(29) & 0.0763\commentb & 0.089(3) \\
BG Ari & 19.983(37) & 20.280(21) & 19.980(23) & 19.569(22) & 19.128(63) & 0.0822\commentb & 0.105(4) \\
V496 Aur & 21.554(148) & 21.452(46) & 21.575(86) & 21.324(97) & 21.049(316) & 0.0597\commentb & 0.093(9) \\
V496 Aur & 21.909(274) & 21.724(76) & 21.737(119) & 21.440(139) & 21.831(688) & 0.0597\commentb & 0.105(24) \\
V496 Aur & 21.530(165) & 21.451(45) & 21.573(83) & 21.334(100) & 21.897(1414) & 0.0597\commentb & 0.074(26) \\
V496 Aur & 21.912(225) & 21.820(71) & 21.876(131) & 21.523(150) & 22.430(861) & 0.0597\commentb & -- \\
TT Boo & 19.340(23) & 19.322(11) & 19.309(13) & 19.147(16) & 18.767(33) & 0.0755\commentb & 0.079(2) \\
UZ Boo & 19.916(43) & 19.704(14) & 19.695(17) & 19.902(26) & 20.009(108) & 0.0604\commentb & 0.057(1) \\
V391 Cam & 16.154(6) & 16.346(5) & 16.234(5) & 16.365(6) & 16.249(8) & 0.0562 & 0.058(3) \\
AM Cas & 15.488(5) & 15.281(3) & 14.917(4) & 14.744(3) & 14.576(4) & 0.1652 & 0.071(1) \\
KZ Cas & 18.786(22) & 18.719(10) & 18.235(8) & 17.611(7) & 17.092(12) & -- & 0.125(8) \\
KZ Cas & 19.064(21) & 19.153(11) & 18.359(8) & 17.763(7) & 17.239(14) & -- & 0.141(6) \\
LM Cas & 19.477(29) & 19.472(13) & 19.073(12) & 19.040(15) & 18.865(45) & -- & 0.059(1) \\
V630 Cas & 17.678(11) & 17.099(4) & 16.339(4) & 16.508(5) & 15.505(6) & 2.5639 & 2.256(96) \\
WW Cet & 14.598(3) & 14.678(3) & 14.244(3) & 13.913(4) & 13.619(4) & 0.1758 & 0.173(7) \\
EN Cet & 20.247(55) & 20.168(25) & 20.312(38) & 20.307(52) & 20.178(155) & 0.0593 & 0.069(3) \\
EN Cet & 20.472(64) & 20.575(30) & 20.565(38) & 20.528(49) & 20.048(123) & 0.0593 & 0.067(2) \\
EN Cet & 20.646(75) & 20.690(34) & 20.633(39) & 20.525(56) & 20.246(154) & 0.0593 & 0.076(4) \\
EN Cet & 20.673(63) & 20.689(28) & 20.635(37) & 20.585(53) & 20.067(114) & 0.0593 & 0.068(2) \\
EN Cet & 20.697(66) & 20.698(29) & 20.598(33) & 20.570(42) & 20.142(105) & 0.0593 & 0.069(2) \\
EN Cet & 20.708(66) & 20.672(29) & 20.558(35) & 20.680(58) & 20.483(193) & 0.0593 & 0.064(2) \\
EN Cet & 20.720(63) & 20.684(28) & 20.583(40) & 20.662(62) & 20.007(138) & 0.0593 & 0.066(4) \\
EN Cet & 20.742(67) & 20.623(31) & 20.548(35) & 20.638(51) & 20.232(136) & 0.0593 & 0.064(2) \\
EN Cet & 20.743(69) & 20.775(31) & 20.768(44) & 20.787(62) & 20.218(147) & 0.0593 & 0.064(3) \\
EN Cet & 20.758(78) & 20.627(31) & 20.604(39) & 20.653(58) & 20.042(121) & 0.0593 & 0.065(3) \\
EN Cet & 20.928(69) & 20.733(27) & 20.733(37) & 20.729(51) & 20.206(105) & 0.0593 & 0.066(2) \\
EN Cet & 20.935(62) & 20.735(26) & 20.794(35) & 20.823(48) & 20.569(134) & 0.0593 & 0.064(2) \\
EN Cet & 20.936(65) & 20.813(28) & 20.790(34) & 20.857(52) & 20.272(117) & 0.0593 & 0.063(3) \\
FI Cet & 21.589(158) & 21.554(55) & 21.724(123) & 21.680(152) & 21.419(405) & -- & 0.075(8) \\
GS Cet & 20.035(47) & 19.943(19) & 19.963(26) & 20.208(42) & 20.440(215) & -- & 0.054(2) \\
GS Cet & 20.199(44) & 20.118(21) & 20.202(36) & 20.356(58) & 20.606(270) & -- & 0.059(3) \\
GS Cet & 20.306(66) & 20.319(26) & 20.305(33) & 20.466(54) & 20.915(316) & -- & 0.059(4) \\
GS Cet & 20.393(63) & 20.287(24) & 20.280(30) & 20.475(47) & 20.371(178) & -- & 0.056(2) \\
GS Cet & 20.473(55) & 20.410(21) & 20.455(30) & 20.528(44) & 21.187(335) & -- & 0.065(8) \\
GS Cet & 20.514(62) & 20.471(23) & 20.493(33) & 20.646(46) & 20.612(183) & -- & 0.058(2) \\
GS Cet & 20.515(64) & 20.358(23) & 20.539(33) & 20.537(48) & 21.490(437) & -- & 0.066(20) \\
GS Cet & 20.531(51) & 20.381(19) & 20.492(26) & 20.656(39) & 20.470(133) & -- & 0.056(1) \\
GS Cet & 20.543(61) & 20.446(23) & 20.423(29) & 20.594(44) & 21.169(299) & -- & 0.058(7) \\
GS Cet & 20.571(55) & 20.338(20) & 20.408(25) & 20.618(40) & 20.674(165) & -- & 0.054(1) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
GS Cet & 20.578(68) & 20.395(23) & 20.412(36) & 20.543(55) & 20.434(206) & -- & 0.060(2) \\
GS Cet & 20.600(65) & 20.427(22) & 20.412(27) & 20.489(40) & 20.768(217) & -- & 0.070(5) \\
GS Cet & 20.610(61) & 20.381(20) & 20.369(31) & 20.477(50) & 20.739(261) & -- & 0.066(4) \\
GS Cet & 20.847(80) & 20.508(26) & 20.563(34) & 20.662(54) & 20.977(330) & -- & 0.065(5) \\
GS Cet & 21.237(242) & 20.455(53) & 20.411(51) & 20.594(67) & 21.001(283) & -- & 0.114(45) \\
GY Cet & 18.267(16) & 18.294(7) & 18.329(8) & 18.525(12) & 18.458(33) & 0.0566 & 0.056(1) \\
GY Cet & 18.276(15) & 18.296(7) & 18.414(9) & 18.586(14) & 18.433(38) & 0.0566 & 0.058(2) \\
GZ Cet & 18.993(28) & 18.710(9) & 18.446(9) & 18.058(9) & 17.788(25) & 0.0553 & 0.166(13) \\
HP Cet & 19.815(42) & 19.858(16) & 19.726(18) & 19.914(30) & 19.809(85) & 0.0667 & 0.060(1) \\
EU CMa & 21.248(152) & 21.069(42) & 20.656(48) & 19.951(33) & 19.308(71) & -- & 0.132(8) \\
AK Cnc & 18.896(20) & 18.797(8) & 18.737(9) & 18.587(10) & 18.237(24) & 0.0651 & 0.079(1) \\
AR Cnc & 18.245(14) & 18.520(7) & 18.085(7) & 17.843(7) & 17.455(15) & 0.2146 & 0.117(3) \\
CC Cnc & 16.363(6) & 15.873(3) & 15.914(4) & 16.011(4) & 16.126(7) & 0.0735 & 0.068(2) \\
CC Cnc & 17.188(9) & 16.769(4) & 16.566(5) & 16.483(5) & 16.431(9) & 0.0735 & 0.136(5) \\
DE Cnc & 20.088(39) & 18.465(7) & 17.771(7) & 17.482(7) & 17.287(14) & -- & 0.202(12) \\
DE Cnc & 20.216(40) & 18.458(7) & 17.766(7) & 17.459(7) & 17.314(14) & -- & 0.211(32) \\
EG Cnc & 18.990(21) & 18.839(9) & 18.867(10) & 19.059(14) & 19.131(50) & 0.0600 & 0.055(1) \\
GY Cnc & 15.924(6) & 16.029(4) & 15.697(5) & 15.322(5) & 15.002(5) & 0.1754 & 0.133(4) \\
GZ Cnc & 15.424(5) & 14.736(3) & -- & -- & 14.689(5) & 0.0882 & -- \\
HH Cnc & 18.938(20) & 19.158(10) & 18.523(8) & 18.189(9) & 17.891(16) & -- & 0.251(11) \\
FU Com & 20.015(36) & 18.847(8) & 18.485(8) & 18.341(10) & 18.293(25) & -- & -- \\
GO Com & 17.923(12) & 17.936(6) & 17.891(7) & 17.866(8) & 17.677(16) & 0.0615\commentb & 0.070(1) \\
GP Com & 15.844(6) & 15.908(4) & 16.152(4) & 16.301(4) & 16.521(9) & 0.0323 & 0.061(2) \\
GP Com & 15.854(6) & 15.919(4) & 16.136(4) & 16.324(4) & 16.454(9) & 0.0323 & 0.058(2) \\
IM Com & 18.782(17) & 17.721(5) & 17.536(6) & 17.465(7) & 17.460(16) & -- & 0.373(108) \\
IM Com & 19.094(23) & 17.776(6) & 17.553(6) & 17.495(7) & 17.501(17) & -- & -- \\
IR Com & 18.240(14) & 18.317(7) & 18.412(7) & 18.042(8) & 17.264(11) & 0.0870 & 0.099(3) \\
MT Com & 19.272(25) & 19.125(10) & 19.186(12) & 19.340(18) & 19.440(61) & 0.0829 & 0.059(1) \\
VW CrB & 19.744(37) & 19.636(16) & 19.541(16) & 19.450(22) & 19.312(65) & 0.0706\commentb & 0.082(2) \\
VW CrB & 19.874(41) & 19.887(15) & 19.864(18) & 19.663(24) & 19.222(51) & 0.0706\commentb & 0.082(2) \\
V516 Cyg & 14.945(4) & 14.416(3) & -- & 14.565(3) & 14.528(5) & 0.1712 & -- \\
V1081 Cyg & 17.724(29) & 17.749(10) & -- & 16.374(7) & 16.159(17) & -- & -- \\
V1089 Cyg & 19.059(28) & 18.587(8) & 17.641(6) & 17.106(6) & 16.777(11) & -- & 0.183(10) \\
V1153 Cyg & 19.824(263) & 18.781(10) & 17.434(28) & 17.652(7) & 17.352(17) & -- & -- \\
V1251 Cyg & 20.532(79) & 20.474(28) & 20.263(32) & 19.940(32) & 19.358(81) & 0.0743 & 0.084(3) \\
V1363 Cyg & 18.171(16) & 17.861(6) & 16.922(5) & 16.343(5) & 15.873(7) & -- & 0.440(167) \\
V1449 Cyg & 19.193(540) & 19.049(19) & 16.810(40) & 17.819(14) & 16.214(89) & -- & -- \\
HO Del & 18.705(18) & 18.892(9) & 18.854(11) & 18.880(15) & 18.540(38) & 0.0627 & 0.063(2) \\
AB Dra & 15.617(5) & 15.530(4) & 15.277(4) & 15.084(4) & 14.897(5) & 0.152 & 0.109(2) \\
DM Dra & 20.425(59) & 20.296(23) & 20.118(23) & 19.913(26) & 19.499(61) & 0.0733\commentb & 0.098(4) \\
DM Dra & 20.517(70) & 20.325(22) & 20.273(26) & 20.173(34) & 19.839(114) & 0.0733\commentb & 0.079(3) \\
DO Dra & 15.234(4) & 15.557(4) & 15.046(4) & 14.598(4) & 14.179(5) & 0.1654 & 0.166(6) \\
AQ Eri & 17.161(8) & 17.411(5) & 17.429(6) & 17.361(6) & 17.165(11) & 0.0609 & 0.073(1) \\
BF Eri & 15.119(4) & 14.599(3) & 14.286(3) & 14.161(3) & 14.109(4) & 0.2709 & 0.214(12) \\
LT Eri & 18.024(12) & 17.748(5) & 17.445(5) & 17.079(6) & 16.795(11) & 0.1702 & 0.142(6) \\
HQ Gem & 21.111(100) & 20.386(21) & 19.385(15) & 18.978(16) & 18.572(33) & -- & 0.277(32) \\
IR Gem & 15.502(6) & 15.996(5) & 15.729(5) & 15.609(5) & 15.496(6) & 0.0684 & 0.074(1) \\
KZ Gem & 19.940(36) & 18.666(8) & 18.149(7) & 17.965(8) & 17.898(19) & -- & -- \\
AH Her & 14.247(6) & -- & -- & -- & 13.415(7) & 0.2581 & -- \\
AH Her & 14.412(6) & 14.975(10) & 15.041(11) & 14.260(10) & 13.550(7) & 0.2581 & 0.187(17) \\
V478 Her & 18.403(15) & 17.741(6) & 17.320(6) & 17.194(6) & 17.007(11) & 0.6290 & 0.445(49) \\
V544 Her & 20.408(59) & 19.744(15) & 19.043(12) & 18.599(11) & 18.421(32) & -- & 0.258(47) \\
V589 Her & 18.070(14) & 18.305(7) & 18.200(8) & 18.006(8) & 17.704(20) & -- & 0.081(1) \\
V589 Her & 18.434(17) & 18.631(8) & 18.153(7) & 18.199(9) & 17.995(21) & -- & 0.108(5) \\
V589 Her & 18.959(19) & 19.105(10) & 18.803(10) & 18.646(11) & 18.323(22) & -- & 0.086(3) \\
V592 Her & 21.612(117) & 21.459(53) & 21.319(54) & 21.358(88) & 21.546(385) & 0.0558\commentb & 0.079(8) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
V592 Her & 21.648(115) & 21.421(36) & 21.413(48) & 21.541(82) & 21.426(335) & 0.0558\commentb & 0.062(4) \\
V592 Her & 21.483(114) & 21.301(35) & 21.272(45) & 21.387(73) & 21.402(334) & 0.0558\commentb & 0.062(3) \\
V610 Her & 21.552(101) & 21.222(39) & 20.918(38) & 20.630(44) & 20.438(145) & -- & 0.176(19) \\
V610 Her & 21.564(161) & 21.421(57) & 21.136(54) & 20.862(59) & 20.716(223) & -- & 0.137(14) \\
V610 Her & 21.649(241) & 21.582(79) & 21.262(86) & 20.827(84) & 20.578(296) & -- & 0.152(17) \\
V611 Her & 20.311(45) & 20.584(22) & 20.534(27) & 20.387(39) & 19.847(93) & -- & 0.076(3) \\
V611 Her & 20.510(53) & 20.659(25) & 20.687(35) & 20.595(47) & 20.058(108) & -- & 0.072(3) \\
V660 Her & 19.754(39) & 19.696(15) & 19.468(15) & 19.260(16) & 18.864(42) & 0.0782\commentb & 0.082(2) \\
V844 Her & 17.084(9) & 17.193(5) & 17.095(5) & 16.991(5) & 16.831(12) & 0.0546 & 0.080(1) \\
V844 Her & 17.590(10) & 17.742(5) & 17.719(6) & 17.726(7) & 17.613(16) & 0.0546 & 0.068(1) \\
V849 Her & 15.215(4) & 15.002(3) & 15.179(4) & 15.302(4) & 15.417(5) & -- & 0.059(1) \\
V849 Her & 15.498(5) & 15.210(4) & 15.341(4) & 15.457(4) & 15.553(6) & -- & 0.059(1) \\
CT Hya & 18.588(18) & 18.733(9) & 18.700(11) & 18.571(13) & 18.370(39) & 0.0646\commentb & 0.079(1) \\
CT Hya & 18.695(17) & 18.774(8) & 18.855(10) & 18.832(12) & 18.597(38) & 0.0646\commentb & 0.069(1) \\
X Leo & 15.787(5) & 15.832(3) & 15.515(3) & 15.242(4) & 15.008(5) & 0.1644 & 0.134(3) \\
X Leo & 16.295(6) & 16.337(3) & 16.061(4) & 15.694(3) & 15.400(5) & 0.1644 & 0.136(4) \\
RZ Leo & 18.639(19) & 18.716(9) & 18.575(9) & 18.196(9) & 17.640(18) & 0.0760 & 0.103(5) \\
DO Leo & 18.230(16) & 17.970(6) & 17.526(6) & 17.187(6) & 17.005(12) & 0.2345 & 0.258(21) \\
HM Leo & 18.266(14) & 18.320(7) & 17.791(6) & 17.066(6) & 16.449(9) & 0.1868 & 0.176(13) \\
SS LMi & 22.007(327) & 21.556(107) & 21.586(160) & 22.231(439) & 20.626(392) & 0.0566 & -- \\
SS LMi & 22.911(452) & 22.150(96) & 22.190(136) & 22.442(243) & 22.627(696) & 0.0566 & -- \\
SX LMi & 16.288(6) & 16.740(4) & 16.461(4) & 16.386(5) & 16.428(8) & 0.0672 & 0.078(1) \\
CW Mon & 15.900(5) & 15.913(4) & 15.834(4) & 15.245(4) & 14.828(5) & 0.1766 & 0.146(8) \\
V982 Oph & 20.333(55) & 20.251(20) & 19.660(16) & 19.179(15) & 18.784(36) & -- & 0.181(8) \\
V1032 Oph & 17.910(13) & 17.647(5) & 17.385(5) & 17.193(6) & 16.973(11) & 0.0811 & 0.071(1) \\
V2335 Oph & 22.629(305) & 22.507(124) & 21.978(107) & 20.806(68) & 19.771(93) & -- & 0.158(59) \\
BI Ori & 16.288(6) & 16.290(4) & 16.094(4) & 15.948(4) & 15.797(6) & 0.1915 & 0.082(1) \\
BI Ori & 16.563(6) & 16.596(3) & 16.319(4) & 16.131(4) & 15.947(7) & 0.1915 & 0.092(1) \\
BI Ori & 16.590(6) & 16.705(4) & 16.307(4) & 16.106(4) & 15.925(7) & 0.1915 & 0.106(1) \\
BI Ori & 16.607(7) & 16.689(4) & 16.538(5) & 16.304(5) & 16.079(7) & 0.1915 & 0.089(1) \\
BI Ori & 16.726(7) & 16.725(4) & 16.503(4) & 16.307(4) & 16.133(7) & 0.1915 & 0.091(1) \\
BI Ori & 16.729(6) & 17.098(4) & 16.437(4) & 16.209(5) & 16.097(7) & 0.1915 & 0.157(5) \\
GR Ori & 23.836(1024) & 22.405(144) & 21.301(96) & 20.791(104) & 20.919(403) & -- & -- \\
GR Ori & 24.007(1233) & 22.358(136) & 21.190(75) & 20.597(68) & 20.440(211) & -- & -- \\
HX Peg & 14.243(6) & -- & -- & -- & 13.990(6) & 0.2008 & -- \\
IP Peg & 15.683(5) & 15.287(4) & 14.743(4) & 14.223(4) & 13.757(4) & 0.1582 & 0.293(32) \\
V367 Peg & 17.551(11) & 17.348(5) & 17.216(5) & 17.002(6) & 16.797(10) & 0.1619 & 0.096(2) \\
V369 Peg & 19.957(60) & 18.762(10) & 17.969(8) & 17.537(8) & 17.254(21) & 0.0827\commentb & 0.132(17) \\
V405 Peg & 15.783(5) & 16.100(3) & 15.351(3) & 14.653(3) & 14.091(4) & 0.1776 & 0.156(8) \\
V405 Peg & 17.001(9) & 16.792(5) & 15.914(5) & -- & 14.196(5) & 0.1776 & -- \\
FO Per & 17.116(7) & 16.859(4) & 16.600(4) & 16.272(4) & 15.932(6) & 0.1719 & 0.147(8) \\
GK Per & 15.171(5) & -- & -- & -- & 12.419(4) & 1.9968 & -- \\
KT Per & 15.309(4) & 15.316(3) & 14.690(3) & 14.386(3) & 14.187(4) & 0.1627 & 0.226(8) \\
QY Per & 20.381(46) & 20.313(21) & 20.153(25) & 19.914(25) & 19.600(64) & 0.0760\commentb & 0.086(3) \\
V336 Per & 20.013(41) & 19.703(15) & 18.883(11) & 18.400(10) & 18.056(23) & -- & 0.379(40) \\
V336 Per & 20.389(44) & 20.021(15) & 19.103(11) & 18.597(10) & 18.241(20) & -- & 0.419(102) \\
V336 Per & 20.571(57) & 19.996(18) & 19.019(11) & 18.506(10) & 18.213(25) & -- & -- \\
V372 Per & 21.831(186) & 21.629(53) & 21.048(51) & 20.233(38) & 19.515(68) & -- & 0.173(22) \\
TY Psc & 16.952(9) & 17.167(5) & 16.895(5) & 16.816(5) & 16.608(10) & 0.0683 & 0.076(2) \\
TY Psc & 17.049(11) & 17.078(4) & 17.082(5) & 17.036(6) & 16.799(12) & 0.0683 & 0.069(1) \\
XY Psc & 21.057(130) & 20.943(38) & 20.854(50) & 20.895(86) & 20.406(211) & -- & 0.069(4) \\
XY Psc & 21.237(102) & 21.130(33) & 21.133(45) & 21.119(74) & 21.013(251) & -- & 0.072(5) \\
XY Psc & 21.246(113) & 21.136(35) & 21.105(49) & 20.977(72) & 20.522(165) & -- & 0.077(4) \\
AS Psc & 22.107(394) & 22.015(113) & 21.568(135) & 22.391(386) & 21.791(870) & -- & -- \\
AY Psc & 17.414(10) & 16.590(4) & 17.132(5) & 16.601(5) & 16.142(8) & 0.2173 & 0.168(9) \\
EI Psc & 17.093(8) & 16.331(4) & 15.939(4) & 15.760(4) & 15.592(6) & 0.0446 & 0.473(50) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
GV Psc & 20.501(55) & 20.409(21) & 20.192(23) & 19.903(24) & 19.511(67) & 0.0904\commentb & 0.108(5) \\
GV Psc & 20.032(49) & 20.508(27) & 20.200(25) & 19.764(23) & 19.346(59) & 0.0904\commentb & 0.111(5) \\
X Ser & 17.388(10) & 17.298(5) & 16.821(5) & 16.604(5) & 16.523(8) & 1.478 & 0.110(3) \\
RY Ser & 16.759(8) & 16.091(3) & 15.470(3) & 14.953(3) & 14.626(4) & 0.3009 & 0.159(10) \\
RY Ser & 17.372(11) & 16.598(4) & 15.640(4) & 15.171(4) & 14.813(4) & 0.3009 & 0.505(34) \\
QW Ser & 17.795(11) & 17.805(6) & 17.823(7) & 17.717(7) & 17.408(14) & 0.0745 & 0.074(1) \\
QZ Ser & 17.822(12) & 16.275(3) & 15.721(3) & 15.516(4) & 15.427(5) & 0.0832 & 0.180(56) \\
QZ Ser & 17.846(11) & 16.291(4) & 15.728(4) & 15.530(4) & 15.444(5) & 0.0832 & 0.180(58) \\
QZ Ser & 17.848(11) & 16.302(4) & 15.724(4) & 15.518(4) & 15.439(5) & 0.0832 & 0.173(50) \\
QZ Ser & 17.855(15) & 16.304(4) & 15.720(4) & 15.530(4) & 15.436(6) & 0.0832 & 0.184(59) \\
V386 Ser & 19.123(25) & 19.049(10) & 18.975(11) & 19.176(16) & 19.314(58) & 0.0559 & 0.054(1) \\
V386 Ser & 19.217(22) & 19.012(10) & 19.006(11) & 19.149(17) & 19.083(54) & 0.0559 & 0.055(1) \\
V386 Ser & 19.218(27) & 19.024(12) & 19.053(13) & 19.141(18) & 19.229(64) & 0.0559 & 0.060(1) \\
VZ Sex & 16.494(6) & 16.762(4) & 16.175(4) & 15.659(4) & 15.354(5) & 0.1487 & 0.192(11) \\
TX Tri & 17.772(14) & 17.490(5) & 16.771(5) & 16.447(5) & 16.271(9) & -- & 0.447(41) \\
UW Tri & 22.543(386) & 22.370(107) & 22.377(182) & 22.197(232) & 22.501(672) & 0.0533 & 0.083(21) \\
UZ Tri & 20.592(76) & 19.525(13) & 19.095(13) & 18.896(17) & 18.946(54) & -- & -- \\
SW UMa & 16.900(8) & 16.866(4) & 16.890(5) & 17.006(6) & 16.828(13) & 0.0568 & 0.058(1) \\
SW UMa & 16.932(8) & 16.862(4) & 16.936(4) & 16.975(5) & 16.817(14) & 0.0568 & 0.064(1) \\
BC UMa & 18.607(16) & 18.514(7) & 18.605(9) & 18.612(11) & 18.366(25) & 0.0626 & 0.065(1) \\
BZ UMa & 15.410(4) & 15.877(3) & 15.862(3) & 15.772(4) & 15.481(6) & 0.0680 & 0.076(1) \\
BZ UMa & 15.972(5) & 16.371(3) & 16.045(4) & 16.069(4) & 15.882(7) & 0.0680 & 0.067(2) \\
BZ UMa & 16.297(6) & 16.468(4) & 16.301(4) & 16.504(5) & 16.232(8) & 0.0680 & 0.058(2) \\
CY UMa & 17.483(9) & 17.768(5) & 17.520(5) & 17.335(6) & 17.182(12) & 0.0696 & 0.094(1) \\
DI UMa & 17.757(10) & 17.912(6) & 17.794(6) & 17.771(7) & 17.779(17) & 0.0546 & 0.075(2) \\
DV UMa & 19.326(24) & 19.372(11) & 19.146(11) & 18.805(12) & 18.247(22) & 0.0859 & 0.106(4) \\
EL UMa & 20.384(45) & 20.274(19) & 20.340(26) & 20.620(49) & 20.641(166) & 0.0594 & 0.052(2) \\
ER UMa & 15.641(4) & 15.415(3) & 15.236(3) & 15.247(3) & 15.262(5) & 0.0637 & 0.104(1) \\
IY UMa & 17.765(11) & 17.537(5) & 17.635(6) & 17.623(7) & 17.189(12) & 0.0739 & 0.064(1) \\
IY UMa & 17.770(13) & 17.561(5) & 17.541(6) & 17.478(6) & 17.202(14) & 0.0739 & 0.075(1) \\
IY UMa & 17.871(12) & 17.637(5) & 17.740(6) & 17.626(7) & 17.278(15) & 0.0739 & 0.076(1) \\
KS UMa & 17.174(8) & 17.354(4) & 17.191(5) & 17.149(5) & 16.956(11) & 0.0680 & 0.073(1) \\
KS UMa & 17.293(9) & 17.418(5) & 17.180(5) & 17.139(6) & 16.942(12) & 0.0680 & 0.083(3) \\
HV Vir & 19.467(31) & 19.181(11) & 19.209(14) & 19.335(19) & 19.374(71) & 0.0571 & 0.060(1) \\
OU Vir & 18.435(14) & 18.564(7) & 18.424(8) & 18.401(9) & 18.355(23) & 0.0727 & 0.072(2) \\
QZ Vir & 14.693(4) & 14.864(3) & 15.128(3) & 15.055(4) & 14.817(5) & 0.0588 & 0.078(2) \\
VW Vul & 15.788(5) & 15.772(3) & 15.711(3) & 15.336(3) & 15.170(5) & 0.1687 & 0.112(7) \\
1502$+$09 & 18.535(18) & 18.995(9) & 19.047(12) & 19.015(14) & 18.697(35) & -- & 0.075(3) \\
1502$+$09 & 18.578(17) & 19.111(10) & 19.174(13) & 19.128(15) & 18.796(37) & -- & 0.077(3) \\
1H1025$+$220 & 17.678(11) & 17.402(5) & 17.235(5) & 17.092(5) & 16.980(11) & -- & 0.117(4) \\
1RXS J003828.7$+$250920 & 18.595(18) & 18.741(8) & 18.548(9) & 18.306(10) & 17.884(23) & -- & 0.087(3) \\
1RXS J003828.7$+$250920 & 18.654(20) & 18.849(8) & 18.707(10) & 18.427(10) & 17.927(24) & -- & 0.088(2) \\
1RXS J012750.5$+$380830 & 16.781(7) & 17.177(4) & 17.058(5) & 17.130(6) & 17.165(12) & -- & 0.063(1) \\
1RXS J171456.2$+$585130 & 15.940(5) & 15.021(3) & 14.206(3) & -- & 13.641(4) & 0.8380 & -- \\
2QZ J112555.7$-$001639 & 19.450(36) & 19.601(18) & 19.566(22) & 19.791(40) & 19.421(125) & -- & 0.056(3) \\
2QZ J112555.7$-$001639 & 19.480(29) & 19.555(16) & 19.470(18) & 19.631(30) & 19.575(84) & -- & 0.058(1) \\
2QZ J112555.7$-$001639 & 19.592(35) & 19.511(13) & 19.505(15) & -- & 19.316(56) & -- & -- \\
2QZ J121005.3$-$025543 & 21.092(86) & 20.866(32) & 21.001(49) & 21.282(91) & 20.631(202) & -- & 0.060(6) \\
2QZ J130441.7$+$010330 & 20.018(38) & 20.187(19) & 20.267(28) & 20.338(40) & 20.029(113) & -- & 0.064(2) \\
2QZ J130441.7$+$010330 & 20.542(57) & 20.690(27) & 20.586(35) & 20.607(57) & 20.587(215) & -- & 0.069(3) \\
2QZ J142701.6$-$012310 & 19.736(36) & 19.985(17) & 20.180(27) & 20.242(39) & 20.446(160) & -- & 0.063(6) \\
ASAS J224349$+$0809.5 & 19.297(26) & 19.549(14) & 19.329(14) & 19.246(18) & 18.699(41) & 0.0678\commentb & 0.067(2) \\
ASAS J224349$+$0809.5 & 19.620(33) & 19.707(15) & 19.445(14) & 19.413(18) & 18.959(45) & 0.0678\commentb & 0.066(2) \\
FSV J1722$+$2723 & 19.466(28) & 19.950(16) & 19.909(20) & 19.737(24) & 19.574(85) & -- & 0.081(2) \\
FSV J1722$+$2723 & 20.170(46) & 20.664(32) & 20.350(27) & 20.189(37) & 20.170(128) & -- & 0.084(4) \\
FSV J1722$+$2723 & 20.284(42) & 20.599(23) & 20.565(31) & 20.457(39) & 20.274(122) & -- & 0.076(2) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
FSV J1722$+$2723 & 20.340(46) & 20.902(28) & 20.605(29) & 20.410(35) & 20.320(117) & -- & 0.084(4) \\
GD 552 & 16.427(7) & 16.398(4) & 16.197(4) & 16.533(5) & 16.539(10) & 0.0713 & 0.057(3) \\
GSC 847.1021 & 16.639(6) & 15.138(3) & 14.620(3) & 14.412(3) & 14.349(4) & -- & 0.170(55) \\
GUVV J090904.4$+$091714.4 & 21.049(92) & 21.447(57) & 21.092(50) & 20.724(52) & 20.459(154) & -- & 0.102(7) \\
GUVV J090904.4$+$091714.4 & 22.028(170) & 22.360(91) & 22.514(169) & 21.656(135) & 21.265(227) & -- & 0.151(39) \\
GUVV J090904.4$+$091714.4 & 22.316(192) & 22.467(110) & 22.103(108) & 21.572(88) & 21.221(228) & -- & 0.148(16) \\
HS 1016$+$3412 & 17.845(12) & 18.391(7) & 18.202(7) & 18.072(8) & 17.904(19) & 0.0794 & 0.077(1) \\
HS 1055$+$0939 & 16.536(7) & 15.876(3) & 15.206(4) & 14.914(4) & 14.759(5) & 0.3763 & 0.324(18) \\
HS 1340$+$1524 & 17.011(8) & 17.316(5) & 17.156(5) & 17.119(6) & 17.060(11) & 0.0644 & 0.072(1) \\
HS 1340$+$1524 & 17.729(10) & 17.960(6) & 17.619(6) & 17.701(7) & 17.564(14) & 0.0644 & 0.077(3) \\
HS 2205$+$0201 & 17.630(11) & 17.224(5) & 16.438(5) & 16.363(6) & 16.208(8) & 0.208 & 0.406(134) \\
HS 2219$+$1824 & 17.560(10) & 17.524(5) & 17.518(6) & 17.487(7) & 17.248(14) & 0.0599 & 0.067(1) \\
HS 2219$+$1824 & 17.642(13) & 17.555(5) & 17.510(6) & 17.503(7) & 17.248(15) & 0.0599 & 0.065(1) \\
MASTER J013241.20$+$343809.1 & 23.204(1040) & 21.483(79) & 21.485(142) & 21.614(253) & 21.783(954) & -- & -- \\
MASTER J071948.9$+$405332 & 21.698(175) & 21.831(97) & 21.539(116) & 21.538(187) & 21.877(811) & -- & 0.080(17) \\
MASTER J071948.9$+$405332 & 21.968(129) & 21.739(47) & 21.856(75) & 21.698(101) & 21.608(231) & -- & 0.085(8) \\
NSV 02026 & 17.594(11) & 17.549(5) & 17.176(5) & 16.930(6) & 16.788(11) & -- & 0.080(1) \\
NSV 04394 & 22.388(385) & 21.853(102) & 22.520(274) & 22.719(466) & 21.990(708) & -- & -- \\
NSV 04838 & 18.234(13) & 18.617(8) & 18.327(8) & 18.293(10) & 18.342(28) & 0.0679\commentb & 0.080(2) \\
NSV 04838 & 18.531(15) & 18.851(9) & 18.697(9) & 18.586(11) & 18.510(27) & 0.0679\commentb & 0.080(1) \\
NSV 05031 & 18.788(27) & 19.232(11) & 18.914(11) & 18.779(12) & 18.414(29) & -- & 0.072(1) \\
NSV 05285 & 19.588(31) & 19.623(15) & 19.497(15) & 19.359(19) & 18.845(39) & 0.0847\commentb & 0.074(1) \\
NSV 14652 & 17.914(17) & 17.918(6) & 17.581(6) & 17.432(7) & 17.199(15) & 0.0788\commentb & 0.070(1) \\
NSV 14652 & 18.341(18) & 18.545(7) & 18.053(7) & 17.904(9) & 17.849(24) & 0.0788\commentb & 0.076(2) \\
NSV 14681 & 20.250(41) & 20.179(18) & 19.894(18) & 19.599(19) & 19.195(47) & -- & 0.091(2) \\
NSV 18230 & 19.627(30) & 20.141(22) & 19.971(22) & 19.963(30) & 19.715(77) & -- & 0.067(1) \\
NSV 18230 & 19.968(43) & 20.429(22) & 20.144(27) & 20.123(40) & 19.961(108) & -- & 0.071(2) \\
NSV 19466 & 18.000(13) & 18.290(7) & 18.081(7) & 18.068(9) & 17.941(22) & -- & 0.069(1) \\
NSV 19466 & 17.225(10) & 17.686(6) & 17.570(6) & 17.436(7) & 17.345(10) & -- & 0.078(2) \\
NSV 20657 & 21.179(96) & 21.200(38) & 21.183(55) & 21.119(89) & 21.034(386) & -- & 0.077(6) \\
OT J000024.7$+$332543 & 20.697(71) & 20.760(31) & 20.530(34) & 20.401(43) & 20.039(104) & -- & 0.080(4) \\
OT J000130.5$+$050624 & 20.845(95) & 20.967(34) & 20.757(39) & 20.327(41) & 19.950(121) & -- & 0.125(8) \\
OT J000659.6$+$192818 & 20.946(93) & 21.231(56) & 21.017(64) & 20.898(82) & 21.060(328) & -- & 0.085(8) \\
OT J000659.6$+$192818 & 21.184(141) & 21.363(53) & 21.013(62) & 21.023(88) & 20.632(247) & -- & 0.085(7) \\
OT J001158.3$+$315544 & 21.740(160) & 21.869(65) & 21.578(80) & 21.565(114) & 21.326(335) & -- & 0.084(9) \\
OT J001340.0$+$332124 & 22.290(329) & 21.911(69) & 21.783(112) & 21.853(189) & 21.195(371) & -- & 0.108(32) \\
OT J001340.0$+$332124 & 23.097(720) & 22.021(95) & 21.830(124) & 21.916(176) & 20.802(261) & -- & -- \\
OT J001538.3$+$263657 & 17.495(12) & 17.894(6) & 17.425(6) & 17.395(6) & 17.069(13) & -- & 0.091(4) \\
OT J001538.3$+$263657 & 17.726(13) & 17.802(6) & 17.690(6) & 17.624(8) & 17.249(20) & -- & 0.069(1) \\
OT J002500.2$+$073349 & 19.247(25) & 19.677(13) & 19.213(12) & 18.934(12) & 18.725(32) & -- & 0.122(3) \\
OT J002500.2$+$073349 & 19.768(63) & 19.989(22) & 19.426(21) & 19.176(22) & 18.952(67) & -- & 0.198(13) \\
OT J002500.2$+$073349 & 20.252(61) & 20.218(20) & 19.742(19) & 19.414(19) & 19.185(67) & -- & 0.220(15) \\
OT J002656.6$+$284933 & 21.393(105) & 21.592(49) & 21.464(68) & 20.789(57) & 20.251(121) & -- & 0.165(13) \\
OT J003203.6$+$314510 & 18.707(21) & 19.070(10) & 18.787(11) & 18.494(11) & 18.115(24) & -- & 0.090(2) \\
OT J003304.0$+$380106 & 20.332(74) & 20.437(29) & 20.409(36) & 20.204(44) & 19.691(96) & -- & 0.080(3) \\
OT J003304.0$+$380106 & 20.848(65) & 20.726(31) & 20.733(40) & 20.579(51) & 19.845(101) & -- & 0.073(2) \\
OT J003500.0$+$273620 & 21.469(186) & 21.118(42) & 22.445(221) & 21.503(129) & 21.186(389) & -- & -- \\
OT J004500.3$+$222708 & 20.197(72) & 20.447(29) & 20.214(33) & 20.134(45) & 19.655(94) & -- & 0.072(2) \\
OT J004518.4$+$185350 & 21.770(234) & 21.049(54) & 20.602(45) & 20.455(50) & 20.262(147) & -- & 0.467(117) \\
OT J004606.7$+$052100 & 22.613(579) & 21.596(101) & 21.238(122) & 20.951(110) & 20.721(399) & -- & -- \\
OT J004807.2$+$264621 & 21.156(181) & 21.703(100) & 21.697(143) & 21.722(194) & 21.229(433) & -- & 0.075(13) \\
OT J004807.2$+$264621 & 21.329(143) & 21.571(58) & 21.307(78) & 21.452(133) & 22.289(821) & -- & -- \\
OT J004902.0$+$074726 & 21.742(197) & 21.520(59) & 21.492(85) & 21.795(164) & 22.136(855) & -- & 0.052(10) \\
OT J005152.9$+$204017 & 18.957(28) & 19.059(11) & 18.369(8) & 17.936(8) & 17.554(17) & -- & 0.298(21) \\
OT J005824.6$+$283304 & 19.071(22) & 19.217(10) & 18.978(11) & 19.150(15) & 18.917(38) & -- & 0.060(2) \\
OT J010329.0$+$331822 & 18.484(18) & 17.982(6) & 18.123(8) & 18.267(10) & 18.335(28) & -- & 0.056(1) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J010411.6$-$031341 & 19.017(24) & 19.516(13) & 19.140(13) & 18.829(13) & 18.898(42) & -- & 0.124(14) \\
OT J010522.2$+$110253 & 20.640(58) & 20.712(23) & 20.563(32) & 20.283(33) & 20.084(87) & -- & 0.105(4) \\
OT J010522.2$+$110253 & 20.833(77) & 20.850(33) & 20.680(40) & 20.451(43) & 19.978(102) & -- & 0.086(3) \\
OT J010522.2$+$110253 & 21.001(95) & 20.914(34) & 20.756(42) & 20.548(52) & 20.215(150) & -- & 0.092(5) \\
OT J010550.1$+$190317 & 19.421(36) & 19.644(16) & 19.818(21) & 19.958(30) & 19.984(99) & -- & 0.060(4) \\
OT J011134.5$+$275922 & 25.312(1930) & 22.292(169) & 21.642(144) & 21.750(207) & 22.566(933) & -- & -- \\
OT J011516.5$+$245530 & 20.759(59) & 20.933(29) & 20.876(36) & 20.786(49) & 20.436(127) & -- & 0.072(2) \\
OT J011516.5$+$245530 & 20.903(90) & 21.076(42) & 20.922(49) & 20.927(79) & 20.557(183) & -- & 0.065(3) \\
OT J011516.5$+$245530 & 21.452(99) & 21.240(35) & 21.240(46) & 21.155(59) & 20.636(161) & -- & 0.070(3) \\
OT J011543.2$+$333724 & 20.388(73) & 20.558(31) & 20.289(41) & 20.107(47) & 19.539(106) & -- & 0.078(3) \\
OT J011613.8$+$092216 & 19.036(27) & 19.131(11) & 19.034(13) & 18.817(14) & 18.619(40) & -- & 0.091(2) \\
OT J012059.6$+$325545 & 20.359(57) & 20.088(18) & 20.237(27) & 20.518(47) & 21.216(306) & 0.0572 & 0.047(7) \\
OT J014150.4$+$090822 & 19.919(50) & 20.061(21) & 19.975(26) & 19.966(34) & 19.926(129) & 0.0610\commentb & 0.068(2) \\
OT J020056.0$+$195727 & 20.007(68) & 19.280(15) & 19.369(23) & 19.448(33) & 19.774(139) & -- & 0.067(7) \\
OT J021110.2$+$171624 & 19.442(32) & 19.405(12) & 19.181(14) & 19.017(16) & 18.707(37) & 0.0789\commentb & 0.078(2) \\
OT J021308.0$+$184416 & 21.177(107) & 20.798(29) & 19.998(21) & 19.526(19) & 19.163(43) & -- & 0.417(86) \\
OT J023211.7$+$303636 & 21.066(99) & 20.825(28) & 20.365(30) & 19.830(26) & 19.399(72) & -- & 0.183(14) \\
OT J025615.0$+$191611 & 25.406(753) & 23.895(343) & 22.847(232) & 22.739(336) & 23.366(595) & -- & -- \\
OT J032651.7$+$011513 & 22.630(452) & 22.746(198) & 21.164(70) & 20.539(60) & 20.127(147) & -- & -- \\
OT J032651.7$+$011513 & 22.646(393) & 22.251(105) & 20.956(72) & 20.427(72) & 19.989(168) & -- & -- \\
OT J032651.7$+$011513 & 22.676(510) & 22.091(122) & 21.034(78) & 20.455(65) & 20.019(144) & -- & -- \\
OT J032651.7$+$011513 & 22.939(572) & 22.407(123) & 21.320(70) & 20.527(66) & 20.150(136) & -- & -- \\
OT J032651.7$+$011513 & 22.966(406) & 22.350(95) & 21.249(58) & 20.582(52) & 20.205(136) & -- & -- \\
OT J032651.7$+$011513 & 22.996(495) & 22.397(126) & 21.213(70) & 20.443(62) & 20.093(184) & -- & -- \\
OT J032651.7$+$011513 & 23.208(451) & 22.495(108) & 21.196(61) & 20.470(53) & 20.148(142) & -- & -- \\
OT J032651.7$+$011513 & 23.477(738) & 22.235(98) & 21.147(57) & 20.495(51) & 20.095(138) & -- & -- \\
OT J032651.7$+$011513 & 23.556(543) & 22.486(98) & 21.286(59) & 20.541(52) & 20.019(117) & -- & -- \\
OT J032651.7$+$011513 & 23.639(709) & 22.335(103) & 21.167(54) & 20.549(52) & 20.000(117) & -- & -- \\
OT J032651.7$+$011513 & 23.703(994) & 22.365(138) & 21.132(83) & 20.491(75) & 20.157(195) & -- & -- \\
OT J032651.7$+$011513 & 23.757(675) & 22.545(113) & 21.258(55) & 20.527(43) & 20.130(108) & -- & -- \\
OT J032651.7$+$011513 & 23.872(671) & 22.419(101) & 21.229(58) & 20.584(54) & 20.002(114) & -- & -- \\
OT J032651.7$+$011513 & 23.928(832) & 22.459(116) & 21.150(57) & 20.592(54) & 20.026(110) & -- & -- \\
OT J032651.7$+$011513 & 23.959(1109) & 22.387(128) & 21.164(81) & 20.495(75) & 20.088(186) & -- & -- \\
OT J032651.7$+$011513 & 24.090(912) & 22.664(137) & 21.183(52) & 20.588(47) & 20.323(145) & -- & -- \\
OT J032651.7$+$011513 & 24.106(1138) & 22.418(133) & 21.238(73) & 20.690(72) & 20.235(183) & -- & -- \\
OT J032651.7$+$011513 & 24.210(844) & 22.549(122) & 21.167(56) & 20.501(52) & 19.952(120) & -- & -- \\
OT J032651.7$+$011513 & 24.268(881) & 22.517(115) & 21.176(53) & 20.560(50) & 20.170(136) & -- & -- \\
OT J032651.7$+$011513 & 24.395(800) & 22.669(115) & 21.258(52) & 20.584(47) & 20.076(109) & -- & -- \\
OT J032651.7$+$011513 & 24.670(895) & 22.559(115) & 21.153(54) & 20.575(51) & 19.862(106) & -- & -- \\
OT J032651.7$+$011513 & 24.676(963) & 22.471(103) & 21.309(67) & 20.527(53) & 20.070(126) & -- & -- \\
OT J032651.7$+$011513 & 25.357(770) & 22.580(130) & 21.149(61) & 20.562(61) & 20.354(203) & -- & -- \\
OT J032651.7$+$011513 & 25.723(635) & 22.336(100) & 21.152(61) & 20.487(57) & 20.143(160) & -- & -- \\
OT J032651.7$+$011513 & 25.800(591) & 22.270(97) & 21.235(68) & 20.526(63) & 20.080(112) & -- & -- \\
OT J032839.9$-$010240 & 20.552(63) & 20.714(30) & 20.776(45) & 20.666(60) & 20.439(202) & -- & 0.075(4) \\
OT J032839.9$-$010240 & 20.645(61) & 20.759(29) & 20.703(37) & 20.777(59) & 20.866(215) & -- & 0.061(3) \\
OT J032839.9$-$010240 & 20.673(59) & 20.830(28) & 20.693(40) & 20.770(58) & 21.056(272) & -- & 0.061(3) \\
OT J032839.9$-$010240 & 20.746(60) & 20.785(28) & 20.754(31) & 20.862(48) & 20.511(126) & -- & 0.059(3) \\
OT J032839.9$-$010240 & 20.857(143) & 21.074(75) & 20.939(73) & 21.024(107) & 20.652(280) & -- & 0.064(4) \\
OT J032839.9$-$010240 & 20.949(102) & 21.033(48) & 20.794(46) & 20.949(77) & 21.123(327) & -- & 0.060(3) \\
OT J032839.9$-$010240 & 20.950(104) & 21.205(55) & 21.087(59) & 21.136(84) & 20.952(265) & -- & 0.063(3) \\
OT J032839.9$-$010240 & 20.964(68) & 21.134(36) & 20.927(37) & 21.058(60) & 20.684(164) & -- & 0.059(3) \\
OT J032839.9$-$010240 & 20.987(82) & 21.060(34) & 20.974(46) & 20.926(63) & 20.711(187) & -- & 0.067(3) \\
OT J032839.9$-$010240 & 21.024(83) & 21.199(49) & 21.039(57) & 21.200(84) & 20.896(262) & -- & 0.059(3) \\
OT J032839.9$-$010240 & 21.047(80) & 21.111(37) & 20.835(36) & 21.064(66) & 21.318(312) & -- & 0.058(4) \\
OT J032839.9$-$010240 & 21.057(84) & 21.328(46) & 21.059(61) & 21.261(107) & 21.417(434) & -- & 0.058(5) \\
OT J032839.9$-$010240 & 21.178(101) & 21.321(58) & 21.156(61) & 21.179(89) & 21.077(307) & -- & 0.064(3) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J032839.9$-$010240 & 21.362(158) & 21.220(64) & 21.079(77) & 21.173(115) & 20.947(340) & -- & 0.063(5) \\
OT J032839.9$-$010240 & 21.380(83) & 21.391(42) & 21.145(46) & 21.291(72) & 21.213(232) & -- & 0.062(3) \\
OT J032839.9$-$010240 & 21.394(96) & 21.518(49) & 21.201(49) & 21.423(94) & 21.248(328) & -- & 0.064(5) \\
OT J032839.9$-$010240 & 21.498(145) & 21.563(67) & 21.402(74) & 21.406(104) & 21.534(390) & -- & 0.068(5) \\
OT J032839.9$-$010240 & 21.515(132) & 21.550(67) & 21.246(75) & 21.590(134) & 21.185(328) & -- & 0.072(13) \\
OT J032839.9$-$010240 & 21.554(112) & 21.396(47) & 21.341(75) & 21.526(141) & 21.965(681) & -- & 0.055(7) \\
OT J032839.9$-$010240 & 21.583(151) & 21.305(56) & 21.229(83) & 21.619(156) & 20.863(253) & -- & 0.075(21) \\
OT J032839.9$-$010240 & 21.587(165) & 21.662(83) & 21.606(120) & 21.354(164) & 20.526(311) & -- & 0.089(10) \\
OT J032839.9$-$010240 & 21.601(133) & 21.507(51) & 21.291(59) & 21.513(110) & 21.473(408) & -- & 0.060(5) \\
OT J032839.9$-$010240 & 21.602(122) & 21.634(63) & 21.430(73) & 21.755(145) & 21.836(449) & -- & 0.057(5) \\
OT J032839.9$-$010240 & 21.632(150) & 21.544(64) & 21.429(80) & 21.388(117) & 21.468(471) & -- & 0.073(8) \\
OT J032839.9$-$010240 & 21.658(129) & 21.507(47) & 21.437(59) & 21.485(87) & 21.272(247) & -- & 0.062(3) \\
OT J032839.9$-$010240 & 21.688(126) & 21.598(64) & 21.326(61) & 21.348(99) & 21.229(310) & -- & 0.076(7) \\
OT J032839.9$-$010240 & 21.735(159) & 21.536(65) & 21.536(99) & 21.831(182) & 21.585(486) & -- & 0.058(7) \\
OT J032839.9$-$010240 & 21.773(180) & 21.774(82) & 21.748(132) & 21.758(229) & 22.741(1076) & -- & -- \\
OT J032839.9$-$010240 & 21.790(143) & 21.525(60) & 21.400(65) & 21.592(120) & 21.991(518) & -- & 0.057(7) \\
OT J032839.9$-$010240 & 21.967(167) & 21.584(55) & 21.283(56) & 21.601(119) & 21.434(382) & -- & 0.107(26) \\
OT J032839.9$-$010240 & 22.020(190) & 21.448(50) & 21.398(67) & 21.566(128) & 21.116(348) & -- & 0.068(9) \\
OT J032902.0$+$060047 & 22.042(211) & 21.625(64) & 20.998(53) & 20.652(62) & 19.908(123) & -- & 0.095(11) \\
OT J032902.0$+$060047 & 22.050(187) & 21.274(42) & 20.897(46) & 20.491(42) & 19.931(98) & -- & 0.095(6) \\
OT J032902.0$+$060047 & 22.895(376) & 22.037(72) & 21.584(72) & 21.112(63) & 20.530(159) & -- & 0.124(18) \\
OT J033104.4$+$172540 & 19.979(39) & 19.862(15) & 19.324(13) & 18.878(13) & 18.467(32) & -- & 0.172(7) \\
OT J035003.4$+$370052 & 19.391(22) & 18.938(9) & 18.818(9) & 18.869(12) & 18.838(31) & -- & 0.055(1) \\
OT J035003.4$+$370052 & 19.883(37) & 19.297(11) & 19.157(13) & 19.147(16) & 19.144(50) & -- & 0.057(1) \\
OT J040659.8$+$005244 & 17.712(10) & 17.844(5) & 17.461(5) & 17.165(6) & 16.792(10) & 0.0774\commentb & 0.075(2) \\
OT J040659.8$+$005244 & 18.067(12) & 18.584(7) & 17.895(6) & 17.535(7) & 17.348(15) & 0.0774\commentb & 0.077(5) \\
OT J040659.8$+$005244 & 18.084(12) & 18.386(7) & 17.752(6) & 17.524(6) & 17.302(13) & 0.0774\commentb & 0.066(2) \\
OT J041636.9$+$292806 & 22.276(211) & 22.252(89) & 21.365(63) & 20.788(58) & 20.320(113) & -- & 0.086(6) \\
OT J041734.6$-$061357 & 22.259(337) & 22.732(243) & 22.993(437) & 21.606(185) & 24.654(430) & -- & -- \\
OT J042142.1$+$340329 & 22.547(192) & 22.427(96) & 21.897(83) & 21.445(80) & 20.841(164) & -- & 0.096(7) \\
OT J042229.3$+$161430 & 22.847(404) & 21.958(80) & 21.441(79) & 20.916(64) & 20.352(130) & -- & 0.096(10) \\
OT J042434.2$+$001419 & 24.219(769) & 23.098(196) & 22.871(212) & 24.050(651) & 22.299(459) & -- & -- \\
OT J043020.0$+$095318 & 20.747(70) & 20.377(20) & 19.639(17) & 19.091(15) & 18.650(31) & -- & 0.127(5) \\
OT J043517.8$+$002941 & 21.317(115) & 21.124(40) & 21.060(52) & 21.077(76) & 21.024(267) & -- & 0.067(4) \\
OT J043517.8$+$002941 & 21.563(131) & 21.744(67) & 22.105(142) & 21.877(183) & 21.374(416) & -- & 0.079(18) \\
OT J043517.8$+$002941 & 21.892(128) & 21.957(65) & 22.144(125) & 22.708(302) & 22.087(518) & -- & -- \\
OT J043546.9$+$090837 & 21.938(144) & 21.827(52) & 21.416(65) & 21.212(76) & 20.730(193) & -- & 0.073(4) \\
OT J043742.1$+$003048 & 20.474(57) & 20.368(23) & 20.146(26) & 20.067(35) & 19.694(81) & -- & 0.079(3) \\
OT J043829.1$+$004016 & 18.884(20) & 19.218(12) & 19.182(15) & 18.996(20) & 18.824(57) & -- & 0.082(2) \\
OT J043829.1$+$004016 & 19.041(24) & 19.080(11) & 19.014(14) & 19.009(21) & 18.877(56) & -- & 0.067(2) \\
OT J043829.1$+$004016 & 19.066(21) & 19.226(11) & 18.898(10) & 18.912(14) & 19.061(46) & -- & 0.084(5) \\
OT J043829.1$+$004016 & 19.223(22) & 19.540(12) & 19.082(12) & 19.135(19) & 19.165(64) & -- & 0.086(6) \\
OT J043829.1$+$004016 & 19.224(23) & 19.489(13) & 19.213(13) & 19.184(18) & 19.148(50) & -- & 0.072(2) \\
OT J043829.1$+$004016 & 19.319(25) & 19.375(12) & 19.278(14) & 19.166(18) & 18.973(51) & -- & 0.076(2) \\
OT J043829.1$+$004016 & 19.339(26) & 19.306(11) & 19.291(15) & 19.235(20) & 18.996(47) & -- & 0.069(2) \\
OT J043829.1$+$004016 & 19.373(28) & 19.571(14) & 19.387(15) & 19.342(20) & 19.223(63) & -- & 0.070(2) \\
OT J043829.1$+$004016 & 19.391(25) & 19.677(14) & 19.424(17) & 19.325(21) & 19.340(66) & -- & 0.079(2) \\
OT J043829.1$+$004016 & 19.415(29) & 19.618(14) & 19.256(13) & 19.193(17) & 19.021(45) & -- & 0.083(3) \\
OT J043829.1$+$004016 & 19.430(26) & 19.492(12) & 19.402(13) & 19.281(17) & 19.044(41) & -- & 0.076(2) \\
OT J043829.1$+$004016 & 19.447(24) & 19.639(13) & 19.439(13) & 19.383(18) & 19.159(49) & -- & 0.069(2) \\
OT J043829.1$+$004016 & 19.558(37) & 19.714(16) & 19.361(19) & 19.348(29) & 19.260(92) & -- & 0.083(4) \\
OT J044216.0$-$002334 & 21.967(160) & 21.927(76) & 21.527(82) & 21.380(117) & 21.054(327) & 0.0743\commentb & 0.149(24) \\
OT J044216.0$-$002334 & 22.103(222) & 22.266(115) & 22.350(147) & 22.051(159) & 20.887(244) & 0.0743\commentb & 0.101(15) \\
OT J044216.0$-$002334 & 22.230(185) & 21.931(70) & 21.725(90) & 21.847(151) & 21.990(586) & 0.0743\commentb & 0.101(26) \\
OT J051419.9$+$011121 & 19.453(32) & 19.799(15) & 19.318(14) & 19.201(19) & 19.164(60) & -- & 0.083(3) \\
OT J051419.9$+$011121 & 19.736(48) & 19.844(20) & 19.748(28) & 19.605(35) & 19.215(100) & -- & 0.073(2) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J051419.9$+$011121 & 19.744(35) & 20.214(21) & 20.209(34) & 19.978(45) & 19.613(106) & -- & 0.082(4) \\
OT J051419.9$+$011121 & 20.249(43) & 20.509(22) & 20.258(25) & 20.135(35) & 19.850(101) & -- & 0.070(2) \\
OT J052033.9$-$000530 & 19.785(36) & 19.566(13) & 19.060(12) & 18.710(11) & 18.466(28) & -- & 0.181(9) \\
OT J052033.9$-$000530 & 20.338(71) & 20.195(24) & 19.505(23) & 19.131(24) & 18.854(65) & -- & 0.286(20) \\
OT J052033.9$-$000530 & 20.579(54) & 20.561(24) & 19.724(18) & 19.304(19) & 18.855(52) & -- & 0.363(50) \\
OT J052033.9$-$000530 & 20.712(71) & 20.473(24) & 19.626(17) & 19.158(17) & 18.826(36) & -- & 0.409(66) \\
OT J052033.9$-$000530 & 20.754(71) & 20.553(30) & 19.714(21) & 19.282(23) & 18.885(62) & -- & 0.433(72) \\
OT J052033.9$-$000530 & 20.760(54) & 20.521(21) & 19.738(16) & 19.269(16) & 18.866(39) & -- & 0.374(50) \\
OT J055730.1$+$001514 & 25.009(653) & 22.920(137) & 22.074(101) & 21.869(136) & 22.033(579) & -- & -- \\
OT J055842.8$+$000626 & 20.624(62) & 20.329(20) & 18.975(11) & 18.432(10) & 17.929(21) & -- & 0.374(28) \\
OT J055842.8$+$000626 & 20.799(86) & 19.803(15) & 18.856(11) & 18.164(9) & 17.602(18) & -- & 0.259(22) \\
OT J055842.8$+$000626 & 20.846(64) & 20.434(22) & 19.383(14) & 18.635(12) & 18.011(25) & -- & 0.174(8) \\
OT J055842.8$+$000626 & 21.202(94) & 20.732(29) & 19.518(17) & 18.697(12) & 18.059(27) & -- & 0.255(13) \\
OT J073055.5$+$425636 & 22.388(289) & 22.761(150) & 23.017(273) & 23.297(437) & 21.779(413) & -- & -- \\
OT J073339.3$+$212201 & 20.832(81) & 20.447(27) & 19.618(18) & 19.110(17) & 18.781(39) & -- & -- \\
OT J073559.9$+$220132 & 20.260(50) & 20.198(22) & 20.177(31) & 20.233(41) & 20.325(132) & -- & 0.066(3) \\
OT J073758.5$+$205545 & 20.100(41) & 19.984(18) & 20.032(23) & 20.278(44) & 20.001(111) & -- & 0.053(2) \\
OT J073921.2$+$222454 & 22.783(316) & 22.698(136) & 22.380(158) & 22.128(159) & 22.526(636) & -- & 0.132(48) \\
OT J074222.5$+$172807 & 19.902(36) & 19.942(15) & 19.768(18) & 19.765(25) & 19.598(68) & -- & 0.071(2) \\
OT J074222.5$+$172807 & 19.925(38) & 19.861(17) & 19.871(20) & 19.706(24) & 19.661(83) & -- & 0.091(3) \\
OT J074222.5$+$172807 & 20.079(44) & 19.897(18) & 19.923(22) & 19.656(26) & 19.549(75) & -- & 0.111(6) \\
OT J074222.5$+$172807 & 20.431(50) & 20.227(19) & 20.047(21) & 19.898(24) & 19.806(85) & -- & 0.106(5) \\
OT J074419.7$+$325448 & 20.732(57) & 20.763(24) & 20.699(29) & 20.827(41) & 21.022(154) & -- & 0.061(3) \\
OT J074419.7$+$325448 & 21.208(81) & 21.310(46) & 21.574(79) & 21.827(162) & 22.229(638) & -- & 0.053(12) \\
OT J074419.7$+$325448 & 21.359(94) & 21.441(48) & 21.785(86) & 22.053(166) & 21.564(357) & -- & 0.070(15) \\
OT J074419.7$+$325448 & 21.372(99) & 21.460(61) & 21.699(105) & 21.656(147) & 21.902(533) & -- & 0.070(10) \\
OT J074727.6$+$065050 & 19.692(41) & 19.402(13) & 19.531(22) & 19.830(32) & 19.936(118) & 0.0594\commentb & 0.050(1) \\
OT J074820.0$+$245759 & 22.194(217) & 22.523(134) & 22.931(257) & 22.768(336) & 23.184(604) & -- & -- \\
OT J074820.0$+$245759 & 22.439(264) & 22.366(128) & 22.963(293) & 24.386(848) & 22.055(518) & -- & -- \\
OT J074820.0$+$245759 & 22.611(301) & 22.514(114) & 22.903(216) & 22.358(179) & 22.255(392) & -- & 0.107(31) \\
OT J074928.0$+$190452 & 20.444(64) & 20.794(33) & 20.516(36) & 20.460(50) & 20.065(115) & -- & 0.069(2) \\
OT J074928.0$+$190452 & 20.551(59) & 21.115(42) & 20.892(44) & 20.828(61) & 20.324(171) & -- & 0.070(4) \\
OT J074928.0$+$190452 & 20.769(79) & 20.748(31) & 20.500(34) & 20.461(48) & 20.337(142) & -- & 0.086(5) \\
OT J075332.0$+$375801 & 21.048(76) & 21.289(46) & 21.161(52) & 21.124(75) & 20.660(208) & -- & 0.068(3) \\
OT J075332.0$+$375801 & 21.258(101) & 21.191(45) & 21.358(96) & 20.850(75) & 21.106(355) & -- & 0.153(24) \\
OT J075332.0$+$375801 & 21.270(87) & 21.333(46) & 21.301(57) & 21.195(78) & 20.589(204) & -- & 0.072(4) \\
OT J075414.5$+$313216 & 19.906(37) & 19.651(14) & 19.644(17) & 19.739(23) & 19.618(63) & 0.0615\commentb & 0.059(1) \\
OT J075414.5$+$313216 & 20.167(59) & 20.018(20) & 19.976(32) & 20.017(42) & 20.129(154) & 0.0615\commentb & 0.070(3) \\
OT J075648.0$+$305805 & 20.957(107) & 21.077(46) & 20.980(72) & 21.056(101) & 21.132(402) & -- & 0.066(5) \\
OT J075648.0$+$305805 & 20.997(81) & 20.859(33) & 20.930(45) & 20.872(59) & 20.882(175) & -- & 0.075(5) \\
OT J080428.4$+$363104 & 22.228(190) & 22.113(70) & 21.881(77) & 21.449(79) & 21.239(231) & -- & 0.147(15) \\
OT J080428.4$+$363104 & 22.982(526) & 22.948(175) & 22.432(176) & 21.866(145) & 21.399(340) & -- & 0.197(51) \\
OT J080714.2$+$113812 & 20.691(65) & 20.537(24) & 20.652(34) & 21.066(67) & 20.444(139) & 0.0596\commentb & 0.062(9) \\
OT J080714.2$+$113812 & 21.020(78) & 20.909(28) & 20.961(41) & 21.175(77) & 21.145(248) & 0.0596\commentb & 0.056(2) \\
OT J080729.7$+$153442 & 22.193(193) & 22.483(95) & 22.061(107) & 22.050(173) & 22.202(617) & -- & 0.101(22) \\
OT J080729.7$+$153442 & 22.476(344) & 22.367(119) & 22.236(160) & 21.732(156) & 21.561(494) & -- & 0.153(26) \\
OT J080729.7$+$153442 & 22.913(665) & 22.628(202) & 22.095(168) & 22.255(409) & 22.525(1267) & -- & -- \\
OT J080853.7$+$355053 & 19.549(31) & 19.656(13) & 19.614(16) & 19.516(17) & 19.298(55) & -- & 0.074(2) \\
OT J081030.6$+$002429 & 21.402(105) & 21.358(46) & 21.315(61) & 20.874(61) & 19.994(122) & -- & 0.102(7) \\
OT J081414.9$+$080450 & 21.466(139) & 21.337(48) & 21.442(89) & 20.967(98) & 21.010(274) & -- & 0.150(20) \\
OT J081414.9$+$080450 & 21.593(109) & 21.700(57) & 21.415(64) & 21.238(78) & 20.979(176) & -- & 0.105(8) \\
OT J081414.9$+$080450 & 21.967(163) & 22.232(100) & 22.055(89) & 21.587(90) & 21.089(217) & -- & 0.122(13) \\
OT J081418.9$-$005022 & 18.302(13) & 18.567(7) & 18.462(9) & 18.187(10) & 17.833(24) & 0.0741\commentb & 0.092(2) \\
OT J081418.9$-$005022 & 18.480(15) & 18.921(9) & 18.676(9) & 18.714(11) & 18.406(29) & 0.0741\commentb & 0.062(1) \\
OT J081418.9$-$005022 & 18.926(18) & 19.116(10) & 18.973(11) & 18.795(12) & 18.507(29) & 0.0741\commentb & 0.082(1) \\
OT J081418.9$-$005022 & 18.970(22) & 19.101(10) & 18.939(12) & 18.809(15) & 18.484(44) & 0.0741\commentb & 0.076(2) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J081418.9$-$005022 & 19.084(21) & 19.193(11) & 19.034(12) & 19.015(15) & 18.568(34) & 0.0741\commentb & 0.066(2) \\
OT J081712.3$+$055208 & 21.840(190) & 21.387(55) & 20.857(56) & 20.612(67) & 20.195(192) & -- & 0.488(123) \\
OT J081712.3$+$055208 & 22.024(241) & 21.462(60) & 20.903(55) & 20.971(105) & 20.634(266) & -- & -- \\
OT J081936.1$+$191540 & 20.876(83) & 20.364(24) & 19.938(22) & 19.755(28) & 19.907(116) & -- & 0.264(80) \\
OT J081936.1$+$191540 & 21.482(137) & 20.479(24) & 19.968(24) & 19.796(27) & 19.696(95) & -- & 0.403(149) \\
OT J082019.4$+$474732 & 21.267(94) & 21.361(50) & 21.305(58) & 21.302(84) & 20.894(205) & -- & 0.066(3) \\
OT J082123.7$+$454135 & 19.232(23) & 19.472(12) & 19.004(10) & 18.822(12) & 18.653(33) & -- & 0.126(3) \\
OT J082123.7$+$454135 & 19.488(32) & 19.923(19) & 19.500(18) & 19.164(19) & 18.922(47) & -- & 0.113(5) \\
OT J082123.7$+$454135 & 19.668(36) & 19.987(20) & 19.675(18) & 19.416(23) & 19.075(64) & -- & 0.092(2) \\
OT J082123.7$+$454135 & 19.781(35) & 19.891(18) & 19.674(18) & 19.412(20) & 19.014(48) & -- & 0.093(3) \\
OT J082123.7$+$454135 & 19.951(36) & 20.090(20) & 19.782(17) & 19.480(19) & 19.219(52) & -- & 0.115(4) \\
OT J082123.7$+$454135 & 20.217(44) & 20.605(27) & 20.219(30) & 19.770(28) & 19.371(62) & -- & 0.121(6) \\
OT J082603.7$+$113821 & 20.489(57) & 20.630(26) & 20.542(31) & 20.444(39) & 19.992(93) & -- & 0.071(2) \\
OT J082603.7$+$113821 & 20.680(67) & 20.459(23) & 20.421(30) & 20.250(34) & 19.649(67) & -- & 0.077(2) \\
OT J082603.7$+$113821 & 20.922(86) & 20.687(30) & 20.553(42) & 20.260(50) & 19.861(121) & -- & 0.108(7) \\
OT J082654.7$-$000733 & 19.659(37) & 19.460(13) & 19.203(14) & 19.200(20) & 19.333(78) & -- & 0.108(7) \\
OT J082654.7$-$000733 & 19.854(32) & 19.523(12) & 19.497(14) & 19.644(20) & 19.613(74) & -- & 0.059(1) \\
OT J082821.8$+$105344 & 22.113(242) & 22.291(111) & 22.075(149) & 22.225(277) & 22.128(795) & -- & 0.083(24) \\
OT J082908.4$+$482639 & 21.464(116) & 21.433(63) & 21.617(88) & 21.605(121) & 22.803(753) & -- & -- \\
OT J084041.5$+$000520 & 20.509(48) & 20.590(23) & 20.867(42) & 21.050(82) & 20.662(269) & -- & 0.067(8) \\
OT J084041.5$+$000520 & 20.544(50) & 20.793(28) & 20.803(39) & 21.008(70) & 20.641(222) & -- & 0.060(5) \\
OT J084041.5$+$000520 & 20.695(59) & 20.777(29) & 20.985(47) & 21.087(72) & 20.513(185) & -- & 0.069(5) \\
OT J084127.4$+$210053 & 20.421(53) & 20.498(26) & 20.264(28) & 20.030(33) & 19.704(91) & -- & 0.097(4) \\
OT J084127.4$+$210053 & 20.595(59) & 20.610(25) & 20.403(27) & 20.077(32) & 19.644(82) & -- & 0.105(5) \\
OT J084358.1$+$425037 & 19.598(33) & 19.913(16) & 19.877(19) & 19.689(21) & 19.302(55) & -- & 0.082(2) \\
OT J084413.7$-$012807 & 20.219(56) & 20.349(25) & 20.505(39) & 20.446(47) & 20.299(175) & -- & 0.074(3) \\
OT J084413.7$-$012807 & 20.309(62) & 20.112(18) & 20.126(28) & 20.168(44) & 20.177(160) & -- & 0.068(3) \\
OT J084413.7$-$012807 & 20.579(65) & 20.522(26) & 20.863(45) & 21.155(91) & 20.873(300) & -- & 0.062(9) \\
OT J084555.1$+$033930 & 20.566(56) & 20.592(22) & 20.595(30) & 20.856(49) & 21.032(161) & 0.0591\commentb & 0.054(2) \\
OT J084555.1$+$033930 & 20.760(71) & 20.885(36) & 20.891(47) & 21.029(75) & 21.264(300) & 0.0591\commentb & 0.061(3) \\
OT J084555.1$+$033930 & 21.172(192) & 20.810(52) & 20.816(80) & 21.040(177) & 21.182(472) & 0.0591\commentb & 0.064(9) \\
OT J085113.4$+$344449 & 20.244(51) & 20.108(21) & 20.038(26) & 19.807(31) & 19.147(66) & -- & 0.083(3) \\
OT J085113.4$+$344449 & 20.550(55) & 20.445(21) & 20.501(29) & 20.034(27) & 19.341(53) & -- & 0.117(6) \\
OT J085409.4$+$201339 & 20.313(49) & 20.910(30) & 20.477(30) & 20.325(34) & 20.106(114) & -- & 0.083(3) \\
OT J085603.8$+$322109 & 19.502(28) & 19.638(13) & 19.738(18) & 19.774(23) & 19.620(81) & -- & 0.067(1) \\
OT J085822.9$-$003729 & 21.822(174) & 21.710(57) & 21.378(74) & 21.270(97) & 21.204(343) & -- & 0.144(25) \\
OT J085822.9$-$003729 & 22.532(374) & 22.343(158) & 22.042(166) & 21.977(224) & 21.597(585) & -- & -- \\
OT J085822.9$-$003729 & 23.053(661) & 22.785(211) & 22.796(296) & 22.517(316) & 20.843(290) & -- & -- \\
OT J090016.7$+$343928 & 20.835(73) & 20.467(24) & 20.097(26) & 19.913(31) & 19.695(109) & -- & 0.257(23) \\
OT J090016.7$+$343928 & 21.281(95) & 20.615(24) & 20.315(25) & 20.066(29) & 19.731(83) & -- & 0.319(45) \\
OT J090239.7$+$052501 & 23.774(510) & 23.161(177) & 23.056(212) & 23.000(278) & 22.125(369) & 0.0565 & -- \\
OT J090516.1$+$120451 & 19.326(32) & 19.796(17) & 19.563(19) & 19.520(25) & 19.629(106) & -- & 0.074(2) \\
OT J090516.1$+$120451 & 19.499(29) & 19.754(14) & 19.721(18) & 19.592(19) & 19.679(72) & -- & 0.085(4) \\
OT J090852.2$+$071640 & 20.548(56) & 20.130(19) & 20.279(28) & 20.258(42) & 20.203(137) & -- & 0.071(4) \\
OT J090852.2$+$071640 & 20.963(73) & 20.987(36) & 21.034(55) & 20.836(65) & 20.488(182) & -- & 0.084(5) \\
OT J091453.6$+$113402 & 21.231(93) & 20.971(33) & 21.051(47) & 21.192(74) & 21.315(250) & -- & 0.059(3) \\
OT J091453.6$+$113402 & 21.241(119) & 20.962(39) & 21.093(59) & 21.141(90) & 21.073(283) & -- & 0.066(5) \\
OT J091534.9$+$081356 & 22.249(225) & 22.802(162) & 23.094(279) & 22.711(273) & 21.760(376) & -- & 0.102(38) \\
OT J091534.9$+$081356 & 23.553(591) & 23.028(169) & 22.856(313) & 23.138(584) & 21.624(592) & -- & -- \\
OT J091634.6$+$130358 & 20.932(89) & 21.453(61) & 21.364(77) & 21.129(94) & 21.243(334) & -- & 0.091(12) \\
OT J091634.6$+$130358 & 21.376(99) & 21.894(76) & 21.549(88) & 21.921(155) & 21.627(320) & -- & 0.069(10) \\
OT J091634.6$+$130358 & 21.690(156) & 21.834(87) & 21.677(134) & 21.700(182) & 22.075(641) & -- & 0.075(16) \\
OT J092839.3$+$005944 & 21.558(321) & 21.236(136) & 21.096(168) & 20.810(165) & 20.451(476) & -- & 0.126(23) \\
OT J092839.3$+$005944 & 21.692(149) & 21.775(76) & 21.740(111) & 21.350(120) & 21.386(504) & -- & 0.117(20) \\
OT J092839.3$+$005944 & 21.698(168) & 21.800(79) & 21.691(99) & 21.180(82) & 21.047(317) & -- & 0.140(19) \\
OT J092839.3$+$005944 & 21.938(156) & 21.901(71) & 21.822(95) & 21.375(101) & 20.580(190) & -- & 0.108(12) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J101035.5$+$140239 & 18.457(16) & 17.196(4) & 17.277(5) & 17.359(6) & 17.407(15) & -- & 0.153(32) \\
OT J101035.5$+$140239 & 19.224(22) & 18.051(6) & 17.854(6) & 17.775(7) & 17.713(16) & -- & 0.439(146) \\
OT J103704.6$+$100224 & 23.476(623) & 23.421(274) & 22.812(229) & 22.693(296) & 22.565(656) & -- & -- \\
OT J103704.6$+$100224 & 24.717(895) & 22.857(180) & 22.509(211) & 22.275(274) & 22.686(846) & -- & -- \\
OT J101545.9$+$033312 & 19.811(35) & 20.168(19) & 20.137(24) & 20.130(33) & 19.864(82) & -- & 0.068(2) \\
OT J102146.4$+$234926 & 20.847(64) & 20.725(26) & 20.628(31) & 20.853(58) & 20.436(151) & 0.0554\commentb & 0.063(3) \\
OT J102616.0$+$192045 & 20.108(40) & 20.126(18) & 20.082(22) & 19.853(23) & 19.509(54) & 0.0800\commentb & 0.090(3) \\
OT J102637.0$+$475426 & 20.160(41) & 19.929(17) & 20.097(24) & 20.139(35) & 19.987(112) & 0.0663\commentb & 0.064(2) \\
OT J102637.0$+$475426 & 20.245(46) & 20.127(23) & 20.177(29) & 20.316(45) & 20.026(130) & 0.0663\commentb & 0.057(1) \\
OT J102937.7$+$414046 & 22.212(213) & 22.269(86) & 22.317(116) & 23.091(309) & 22.012(524) & -- & -- \\
OT J102937.7$+$414046 & 22.547(274) & 22.401(100) & 22.426(167) & 22.632(266) & 22.972(756) & -- & 0.068(16) \\
OT J102937.7$+$414046 & 22.595(310) & 22.137(89) & 22.181(158) & 22.350(275) & 23.662(843) & -- & -- \\
OT J103317.3$+$072119 & 19.942(36) & 19.893(16) & 19.806(18) & 19.751(23) & 19.478(54) & -- & 0.072(2) \\
OT J103738.7$+$124250 & 22.114(168) & 21.903(77) & 21.775(91) & 21.628(134) & 20.933(269) & -- & 0.102(15) \\
OT J103738.7$+$124250 & 22.212(307) & 22.064(130) & 21.911(141) & 21.625(170) & 21.241(435) & -- & 0.127(21) \\
OT J104411.4$+$211307 & 19.198(23) & 19.347(11) & 19.262(12) & 19.481(18) & 19.268(45) & 0.0591 & 0.056(2) \\
OT J105550.1$+$095621 & 19.026(21) & 19.153(11) & 18.505(8) & 17.879(8) & 17.399(13) & -- & 0.211(12) \\
OT J105835.1$+$054706 & 20.107(45) & 20.299(24) & 20.148(27) & 20.188(40) & 20.104(128) & -- & 0.066(2) \\
OT J105835.1$+$054706 & 20.141(42) & 20.401(23) & 20.237(25) & 20.148(30) & 19.939(87) & -- & 0.075(2) \\
OT J112112.0$-$130843 & 19.844(42) & 19.851(18) & 19.453(18) & 19.263(22) & 19.193(68) & -- & 0.137(6) \\
OT J112253.3$-$111037 & 20.712(62) & 20.438(21) & 20.461(26) & 20.575(39) & 20.462(119) & 0.0472\commentb & 0.058(1) \\
OT J112332.0$+$431718 & 19.427(27) & 19.912(16) & 19.753(19) & 19.640(22) & 19.474(61) & -- & 0.075(2) \\
OT J112509.7$+$231036 & 20.571(60) & 20.988(36) & 21.059(51) & 21.296(88) & 20.461(153) & -- & 0.073(14) \\
OT J112509.7$+$231036 & 20.960(82) & 20.964(34) & 21.111(53) & 21.022(76) & 20.933(228) & -- & 0.079(5) \\
OT J112634.0$-$100210 & 18.811(22) & 18.809(9) & 18.619(10) & 18.375(11) & 18.131(28) & -- & 0.102(2) \\
OT J115330.2$+$315836 & 20.690(67) & 20.113(18) & 19.945(21) & 19.897(30) & 19.971(124) & -- & 0.168(18) \\
OT J122756.8$+$622935 & 22.157(208) & 21.572(55) & 20.977(50) & 20.402(44) & 20.058(150) & -- & 0.245(83) \\
OT J122756.8$+$622935 & 22.584(321) & 21.813(69) & 21.383(73) & 20.794(63) & 20.792(283) & -- & -- \\
OT J122756.8$+$622935 & 23.119(579) & 21.811(74) & 21.351(71) & 20.698(64) & 20.535(262) & -- & -- \\
OT J123833.7$+$031854 & 22.258(269) & 21.560(65) & 21.327(82) & 21.140(110) & 21.360(452) & -- & -- \\
OT J124027.4$-$150558 & 21.328(134) & 21.021(39) & 20.766(44) & 20.604(55) & 20.327(145) & -- & 0.128(15) \\
OT J124417.9$+$300401 & 19.380(30) & 19.571(12) & 19.494(15) & 19.490(20) & 19.080(49) & -- & 0.065(1) \\
OT J124819.4$+$072050 & 21.663(141) & 21.326(46) & 21.401(70) & 21.385(89) & 21.285(330) & -- & 0.073(6) \\
OT J124819.4$+$072050 & 21.786(208) & 21.371(59) & 21.533(94) & 21.329(116) & 21.611(545) & -- & 0.094(16) \\
OT J130030.3$+$115101 & 19.891(45) & 19.783(16) & 19.802(21) & 19.840(25) & 19.421(53) & 0.0627\commentb & 0.061(1) \\
OT J132536.0$+$210037 & 22.132(223) & -- & 20.376(25) & 20.637(41) & 20.568(166) & -- & -- \\
OT J134052.1$+$151341 & 19.843(34) & 18.623(8) & 17.913(6) & 17.653(7) & 17.504(13) & -- & 0.149(38) \\
OT J134052.1$+$151341 & 20.259(42) & 18.731(8) & 17.988(7) & 17.721(7) & 17.572(15) & -- & 0.207(10) \\
OT J135219.0$+$280917 & 20.702(79) & 20.669(26) & 19.927(22) & 19.584(24) & 19.219(66) & -- & 0.479(96) \\
OT J135336.0$-$022043 & 21.838(197) & 21.711(72) & 21.069(53) & 20.742(55) & 20.395(170) & -- & 0.358(54) \\
OT J135716.8$-$093239 & 23.000(525) & 22.761(157) & 21.991(142) & 21.609(149) & 20.715(218) & -- & -- \\
OT J141002.2$-$124809 & 19.230(29) & 19.160(11) & 19.282(14) & 19.366(21) & 19.296(59) & -- & 0.062(1) \\
OT J141712.0$-$180328 & 20.437(69) & 20.616(28) & 20.274(26) & 20.056(31) & 19.519(81) & -- & 0.082(3) \\
OT J142548.1$+$151502 & 22.168(211) & 21.802(61) & 21.616(76) & 21.324(75) & 21.088(237) & -- & 0.151(22) \\
OT J144011.0$+$494734 & 21.253(137) & 21.161(51) & 21.006(67) & 21.501(132) & 22.608(946) & 0.0631\commentb & -- \\
OT J144316.5$-$010222 & 21.708(140) & 22.185(88) & 21.931(102) & 21.913(141) & 21.818(415) & -- & 0.073(6) \\
OT J144316.5$-$010222 & 22.069(176) & 22.417(106) & 22.120(149) & 22.674(381) & 22.196(800) & -- & -- \\
OT J144316.5$-$010222 & 22.110(149) & 22.236(87) & 22.116(117) & 21.814(144) & 21.858(491) & -- & 0.112(20) \\
OT J145502.2$+$143815 & 19.862(42) & 20.117(21) & 19.620(18) & 19.250(18) & 18.996(46) & -- & 0.158(6) \\
OT J145502.2$+$143815 & 20.240(43) & 20.485(22) & 19.944(20) & 19.483(22) & 19.124(57) & -- & 0.177(7) \\
OT J145502.2$+$143815 & 20.266(54) & 20.282(23) & 19.813(22) & 19.447(24) & 19.155(55) & -- & 0.188(11) \\
OT J145921.8$+$354806 & 21.257(66) & 21.544(39) & 21.070(36) & 20.760(42) & 20.403(94) & 0.0822\commentb & 0.145(8) \\
OT J151020.7$+$182303 & 21.458(124) & 21.424(43) & 20.688(32) & 20.490(38) & 20.245(108) & -- & 0.494(77) \\
OT J151037.4$+$084104 & 19.356(27) & 19.120(10) & 19.411(14) & 19.579(19) & 19.922(70) & -- & 0.059(3) \\
OT J152037.9$+$040948 & 21.703(139) & 22.495(143) & 22.121(118) & 21.920(149) & 21.332(302) & -- & 0.086(8) \\
OT J152501.8$-$013021 & 23.105(524) & 22.679(138) & 22.613(188) & 23.824(641) & 22.412(755) & -- & -- \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J153150.8$+$152447 & 22.975(332) & 23.130(157) & 22.686(156) & 22.552(190) & 22.077(429) & -- & 0.156(51) \\
OT J153317.6$+$273428 & 22.338(224) & 21.932(76) & 21.461(74) & 21.146(91) & 21.477(417) & -- & -- \\
OT J153645.2$-$142543 & 22.984(507) & 22.879(150) & 22.913(262) & 22.558(300) & 22.593(785) & -- & 0.092(28) \\
OT J154354.1$-$143745 & 21.219(128) & 21.404(51) & 21.090(55) & 21.001(79) & 20.527(215) & -- & 0.070(3) \\
OT J154428.1$+$335725 & 22.361(276) & 22.108(90) & 21.850(109) & 22.280(251) & 21.613(565) & -- & -- \\
OT J154544.9$+$442830 & 20.850(64) & 20.943(26) & 20.850(34) & 20.718(41) & 20.328(127) & 0.0747\commentb & 0.076(3) \\
OT J155325.7$+$114437 & 22.867(448) & 22.646(142) & 23.474(432) & 22.730(437) & 23.415(863) & -- & -- \\
OT J155325.7$+$114437 & 23.172(449) & 23.235(186) & 23.886(434) & 22.931(335) & 23.022(627) & -- & -- \\
OT J155430.6$+$365043 & 21.408(139) & 21.608(59) & 21.664(92) & 21.774(161) & 22.810(799) & -- & 0.049(17) \\
OT J155430.6$+$365043 & 21.782(191) & 21.703(80) & 21.521(90) & 21.559(146) & 22.089(694) & -- & 0.076(22) \\
OT J155748.0$+$070543 & 22.620(288) & 22.813(149) & 22.938(231) & 23.480(467) & 21.855(458) & -- & -- \\
OT J155748.0$+$070543 & 22.921(827) & 22.740(202) & 22.652(301) & 23.516(871) & 22.342(905) & -- & -- \\
OT J160204.8$+$031632 & 22.530(342) & 22.653(178) & 22.825(265) & 22.731(370) & 21.167(348) & -- & -- \\
OT J160204.8$+$031632 & 23.405(450) & 23.223(200) & 22.839(186) & 22.492(216) & 22.192(563) & -- & 0.139(37) \\
OT J160232.2$+$161733 & 22.543(262) & 21.905(63) & 21.779(75) & 21.837(126) & 21.326(354) & -- & 0.152(50) \\
OT J160524.1$+$060816 & 22.565(299) & 22.839(150) & 22.511(160) & 22.027(167) & 22.574(655) & -- & 0.138(41) \\
OT J160524.1$+$060816 & 23.676(859) & 22.678(181) & 22.640(189) & 21.828(138) & 22.296(575) & -- & -- \\
OT J160844.8$+$220610 & 20.842(80) & 21.048(32) & 20.991(41) & 20.822(50) & 20.683(156) & -- & 0.079(4) \\
OT J160844.8$+$220610 & 21.000(227) & 20.890(91) & 20.954(98) & 21.012(137) & 20.518(243) & -- & 0.068(5) \\
OT J160844.8$+$220610 & 21.170(74) & 21.638(45) & 20.973(37) & 20.998(49) & 20.895(166) & -- & 0.110(13) \\
OT J162012.0$+$115257 & 22.615(373) & 22.211(83) & 22.240(139) & 22.215(204) & 22.890(827) & -- & 0.077(24) \\
OT J162235.7$+$035247 & 22.356(332) & 22.240(125) & 21.728(108) & 20.997(82) & 20.294(160) & -- & 0.180(26) \\
OT J162605.7$+$225044 & 22.291(176) & 22.681(98) & 22.248(95) & 22.092(142) & 21.536(317) & -- & 0.099(13) \\
OT J162605.7$+$225044 & 23.575(600) & 22.998(166) & 22.617(152) & 22.437(196) & 21.854(383) & -- & -- \\
OT J162656.8$-$002549 & 22.221(238) & 22.610(146) & 22.352(187) & 21.785(177) & 21.687(550) & -- & 0.137(28) \\
OT J162806.2$+$065316 & 20.645(71) & 20.544(27) & 20.419(33) & 20.420(38) & 19.976(95) & 0.0671\commentb & 0.066(2) \\
OT J162806.2$+$065316 & 20.800(70) & 20.649(26) & 20.578(33) & 20.494(49) & 20.135(117) & 0.0671\commentb & 0.071(3) \\
OT J162619.8$-$125557 & 21.826(192) & 21.601(61) & 21.131(55) & 20.898(68) & 20.564(209) & -- & 0.071(4) \\
OT J163120.9$+$103134 & 19.039(25) & 19.061(10) & 19.094(12) & 19.164(17) & 18.793(42) & 0.0624\commentb & 0.061(2) \\
OT J163239.3$+$351108 & 23.160(369) & 22.697(118) & 23.073(253) & 24.110(571) & 22.247(577) & -- & -- \\
OT J163311.3$-$011132 & 21.174(80) & 21.356(43) & 21.086(47) & 21.150(72) & 20.758(190) & -- & 0.061(3) \\
OT J163942.7$+$122414 & 19.373(29) & 19.481(12) & 19.212(12) & 19.068(14) & 18.962(39) & -- & 0.094(2) \\
OT J163942.7$+$122414 & 20.398(59) & 20.457(25) & 20.307(28) & 20.215(38) & 19.832(100) & -- & 0.072(2) \\
OT J164146.8$+$121026 & 20.999(92) & 21.333(48) & 21.048(50) & 20.702(55) & 20.363(156) & -- & 0.104(6) \\
OT J164146.8$+$121026 & 21.219(95) & 21.363(43) & 21.125(49) & 20.586(46) & 20.721(208) & -- & 0.170(25) \\
OT J164146.8$+$121026 & 21.788(168) & 21.488(46) & 21.286(49) & 21.084(60) & 20.637(161) & -- & 0.109(11) \\
OT J164624.8$+$180808 & 23.167(411) & 22.351(84) & 22.177(91) & 22.036(122) & 21.221(230) & -- & -- \\
OT J164748.0$+$433845 & 21.389(180) & 21.650(80) & 21.760(135) & 22.295(246) & 22.787(973) & -- & 0.044(14) \\
OT J164748.0$+$433845 & 21.398(98) & 21.535(46) & 21.819(87) & 22.271(194) & 21.766(432) & -- & 0.065(17) \\
OT J164950.4$+$035835 & 18.861(38) & 18.548(12) & 18.587(12) & 18.525(17) & 18.343(45) & -- & 0.070(1) \\
OT J165002.8$+$435616 & 22.333(242) & 22.758(164) & 22.336(168) & 21.868(189) & 21.299(409) & -- & 0.152(27) \\
OT J165002.8$+$435616 & 22.649(381) & 22.376(113) & 22.671(203) & 22.163(217) & 22.694(740) & -- & 0.107(40) \\
OT J165002.8$+$435616 & 23.206(523) & 22.855(161) & 22.666(171) & 22.592(248) & 22.252(578) & -- & 0.164(66) \\
OT J170115.8$-$024159 & 24.055(1164) & 22.977(203) & 22.250(154) & 22.288(271) & 22.844(973) & -- & -- \\
OT J170151.6$+$132131 & 21.789(239) & 21.317(76) & 20.837(56) & 20.475(63) & 20.218(194) & -- & 0.285(51) \\
OT J170606.1$+$255153 & 21.227(166) & 21.479(66) & 21.308(82) & 21.205(118) & 21.043(436) & -- & 0.080(8) \\
OT J170609.7$+$143452 & 17.733(11) & 18.231(7) & 17.897(7) & 17.709(7) & 17.712(16) & -- & 0.076(5) \\
OT J170609.7$+$143452 & 18.004(15) & 18.453(8) & 18.240(8) & 18.056(10) & 17.959(28) & -- & 0.075(4) \\
OT J170702.5$+$165339 & 21.200(92) & 21.593(51) & 21.232(56) & 21.034(66) & 20.516(155) & -- & 0.077(3) \\
OT J171223.1$+$362516 & 20.781(68) & 20.885(32) & 19.904(19) & 19.443(18) & 19.257(54) & -- & -- \\
OT J171223.1$+$362516 & 20.847(87) & 20.770(33) & 19.910(22) & 19.396(23) & 19.138(61) & -- & -- \\
OT J171223.1$+$362516 & 20.851(91) & 20.533(29) & 19.805(21) & 19.307(20) & 19.018(51) & -- & 0.347(115) \\
OT J171223.1$+$362516 & 20.888(100) & 20.652(33) & 19.802(26) & 19.355(23) & 19.102(58) & -- & -- \\
OT J172515.5$+$073249 & 20.482(65) & 20.656(30) & 20.611(35) & 20.732(57) & 22.379(652) & -- & -- \\
OT J173307.9$+$300635 & 22.707(328) & 22.535(106) & 22.350(128) & 21.943(121) & 21.005(248) & -- & 0.118(17) \\
OT J175901.1$+$395551 & 22.559(369) & 22.030(98) & 22.519(236) & 22.048(218) & 21.865(662) & -- & 0.115(34) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J182142.8$+$212154 & 20.195(53) & 20.260(21) & 20.198(25) & 19.895(27) & 19.438(62) & 0.0794\commentb & 0.089(3) \\
OT J202857.1$-$061803 & 20.767(77) & 20.606(30) & 20.557(36) & 20.597(49) & 20.145(126) & -- & 0.062(2) \\
OT J204001.4$-$144909 & 20.401(66) & 20.563(25) & 20.488(30) & 20.443(38) & 20.301(140) & -- & 0.071(2) \\
OT J204739.4$+$000840 & 23.154(715) & 22.213(131) & 21.997(153) & 21.569(150) & 21.322(512) & -- & -- \\
OT J210034.4$+$055436 & 21.970(189) & 22.113(72) & 22.024(121) & 21.830(141) & 20.948(226) & -- & 0.083(7) \\
OT J210034.4$+$055436 & 22.402(297) & 22.248(90) & 22.160(116) & 21.852(119) & 20.958(198) & -- & 0.094(9) \\
OT J210043.9$-$005212 & 21.178(131) & 21.301(65) & 20.759(52) & 20.643(70) & 20.381(233) & -- & 0.142(18) \\
OT J210043.9$-$005212 & 21.261(83) & 21.613(51) & 21.508(70) & 21.056(70) & 21.008(256) & -- & 0.122(17) \\
OT J210043.9$-$005212 & 21.366(138) & 21.461(60) & 21.322(86) & 20.949(97) & 20.670(259) & -- & 0.108(13) \\
OT J210043.9$-$005212 & 21.384(132) & 21.183(52) & 21.009(58) & 20.820(73) & 20.447(207) & -- & 0.089(6) \\
OT J210043.9$-$005212 & 21.402(122) & 21.466(57) & 21.407(80) & 21.031(83) & 20.718(269) & -- & 0.108(9) \\
OT J210043.9$-$005212 & 21.510(191) & 21.596(93) & 21.308(99) & 21.017(110) & 20.366(215) & -- & 0.098(9) \\
OT J210043.9$-$005212 & 21.520(135) & 21.536(65) & 21.130(64) & 20.930(84) & 20.885(314) & -- & 0.123(13) \\
OT J210043.9$-$005212 & 21.587(172) & 21.344(67) & 21.094(73) & 20.790(80) & 20.581(233) & -- & 0.128(14) \\
OT J210043.9$-$005212 & 21.593(520) & 22.237(498) & 21.115(154) & 21.354(218) & 20.458(272) & -- & -- \\
OT J210043.9$-$005212 & 21.713(152) & 21.525(59) & 21.120(58) & 20.930(73) & 20.763(246) & -- & 0.152(20) \\
OT J210043.9$-$005212 & 21.964(263) & 21.662(93) & 21.204(95) & 21.332(181) & 21.335(640) & -- & -- \\
OT J210043.9$-$005212 & 21.998(372) & 21.506(102) & 21.288(119) & 21.270(166) & 20.972(488) & -- & 0.118(34) \\
OT J210043.9$-$005212 & 22.027(400) & 22.284(317) & 21.393(124) & 21.135(121) & 20.968(374) & -- & 0.236(90) \\
OT J210205.7$+$025834 & 21.744(161) & 21.483(47) & 21.398(62) & 20.860(54) & 20.393(153) & -- & 0.137(9) \\
OT J210650.6$+$110250 & 19.779(37) & 20.242(21) & 20.163(25) & 20.136(37) & 19.795(101) & -- & 0.072(5) \\
OT J210650.6$+$110250 & 19.917(39) & 20.501(25) & 20.315(29) & 20.154(35) & 19.838(97) & -- & 0.078(3) \\
OT J210704.5$+$014416 & 23.380(485) & 23.890(267) & 23.091(198) & 23.669(403) & 23.537(435) & -- & -- \\
OT J210846.4$-$035031 & 18.084(17) & 17.881(6) & 17.677(6) & 17.380(7) & 17.025(14) & -- & 0.099(2) \\
OT J210846.4$-$035031 & 18.705(23) & 18.615(9) & 17.982(7) & 17.552(7) & 17.173(14) & -- & 0.248(12) \\
OT J210954.1$+$163052 & 19.133(21) & 19.521(12) & 19.315(13) & 19.191(16) & 19.093(54) & -- & 0.071(3) \\
OT J211550.9$-$000716 & 21.936(271) & 22.533(169) & 22.591(285) & 22.261(331) & 21.126(458) & -- & 0.112(33) \\
OT J211550.9$-$000716 & 22.330(306) & 22.973(200) & 23.082(386) & 23.524(689) & 22.561(748) & -- & -- \\
OT J211550.9$-$000716 & 22.374(487) & 22.873(397) & 23.289(514) & 22.088(193) & 22.370(617) & -- & -- \\
OT J211550.9$-$000716 & 22.431(217) & 22.664(121) & 22.494(155) & 22.556(233) & 23.210(687) & -- & 0.058(13) \\
OT J211550.9$-$000716 & 22.509(385) & 23.277(221) & 23.091(298) & 22.229(229) & 21.291(362) & -- & 0.151(38) \\
OT J211550.9$-$000716 & 22.729(401) & 22.938(226) & 22.377(191) & 22.399(246) & 21.684(440) & -- & -- \\
OT J211550.9$-$000716 & 23.019(538) & 22.245(110) & 22.689(299) & 22.191(295) & 22.265(935) & -- & -- \\
OT J211550.9$-$000716 & 23.147(446) & 22.424(119) & 22.350(170) & 22.009(184) & 20.867(279) & -- & -- \\
OT J211550.9$-$000716 & 23.296(1920) & 22.795(566) & 21.791(226) & 21.454(176) & 21.976(789) & -- & -- \\
OT J211550.9$-$000716 & 24.024(571) & 23.313(183) & 23.202(249) & 22.756(257) & 21.530(361) & -- & -- \\
OT J211550.9$-$000716 & 24.118(876) & 23.120(198) & 23.961(618) & 22.603(322) & 22.295(704) & -- & -- \\
OT J212025.1$+$194157 & 21.817(180) & 21.819(64) & 21.812(92) & 21.643(114) & 22.728(665) & -- & -- \\
OT J212555.1$-$032406 & 22.199(333) & 21.977(88) & 22.090(147) & 22.863(395) & 21.384(426) & -- & -- \\
OT J212555.1$-$032406 & 22.401(653) & 22.000(179) & 22.132(294) & 23.485(1509) & 21.139(720) & -- & -- \\
OT J212633.3$+$085459 & 20.495(57) & 20.757(26) & 20.742(35) & 20.548(43) & 20.247(126) & -- & 0.083(3) \\
OT J213122.4$-$003937 & 21.060(217) & 20.894(74) & 21.051(157) & 21.210(276) & 21.381(1063) & 0.0629\commentb & 0.064(17) \\
OT J213122.4$-$003937 & 21.528(115) & 21.550(48) & 21.555(62) & 21.727(108) & 22.169(499) & 0.0629\commentb & 0.058(6) \\
OT J213122.4$-$003937 & 21.585(162) & 21.210(49) & 21.370(91) & 21.329(140) & 21.615(626) & 0.0629\commentb & 0.075(13) \\
OT J213122.4$-$003937 & 21.615(195) & 21.492(61) & 21.381(88) & 21.872(187) & 21.755(586) & 0.0629\commentb & 0.061(17) \\
OT J213122.4$-$003937 & 21.628(145) & 21.380(49) & 21.444(67) & 21.632(107) & 21.280(343) & 0.0629\commentb & 0.059(4) \\
OT J213122.4$-$003937 & 21.660(137) & 21.605(54) & 21.470(64) & 21.693(111) & 22.169(528) & 0.0629\commentb & 0.059(7) \\
OT J213122.4$-$003937 & 21.761(233) & 21.481(71) & 21.468(99) & 21.691(166) & 21.030(377) & 0.0629\commentb & 0.073(12) \\
OT J213122.4$-$003937 & 21.762(178) & 21.398(42) & 21.076(55) & 21.040(87) & 21.014(268) & 0.0629\commentb & 0.169(34) \\
OT J213122.4$-$003937 & 21.863(196) & 21.489(55) & 21.343(62) & 21.664(128) & 21.370(346) & 0.0629\commentb & 0.087(18) \\
OT J213122.4$-$003937 & 21.864(199) & 21.526(60) & 21.689(81) & 21.727(125) & 21.938(560) & 0.0629\commentb & 0.068(8) \\
OT J213122.4$-$003937 & 22.170(355) & 21.472(48) & 21.502(79) & 22.023(234) & 21.096(352) & 0.0629\commentb & -- \\
OT J213122.4$-$003937 & 22.201(416) & 21.382(74) & 21.366(115) & 21.992(303) & 21.208(545) & 0.0629\commentb & -- \\
OT J213432.3$-$012040 & 23.613(766) & 23.255(215) & 23.311(331) & 23.511(509) & 23.247(730) & -- & -- \\
OT J213309.4$+$155004 & 22.377(293) & 22.075(91) & 21.927(106) & 21.407(101) & 21.203(292) & -- & 0.148(19) \\
OT J213701.8$+$071446 & 19.001(21) & 19.017(9) & 18.724(9) & 18.209(9) & 17.625(15) & 0.0950\commentb & 0.137(5) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J213829.5$-$001742 & 23.814(723) & 23.531(362) & 22.552(156) & 22.606(245) & 22.941(671) & -- & -- \\
OT J213937.6$-$023913 & 20.145(60) & 20.138(26) & 20.006(31) & 19.791(38) & 19.111(74) & -- & 0.079(2) \\
OT J213937.6$-$023913 & 20.201(68) & 20.010(19) & 19.866(25) & 19.644(31) & 19.206(72) & -- & 0.091(3) \\
OT J213937.6$-$023913 & 20.291(67) & 20.069(19) & 20.019(28) & 19.677(28) & 19.145(61) & -- & 0.099(4) \\
OT J214426.4$+$222024 & 18.909(26) & 17.644(5) & 17.131(5) & 16.984(6) & 16.911(14) & -- & -- \\
OT J214639.9$+$092119 & 22.173(312) & 21.829(71) & 21.710(89) & 21.887(144) & 22.327(740) & -- & 0.065(16) \\
OT J214804.4$+$080951 & 20.543(61) & 20.957(30) & 20.879(38) & 20.686(42) & 20.431(139) & -- & 0.081(3) \\
OT J214842.5$-$000723 & 22.496(255) & 22.776(150) & 22.410(179) & 22.363(246) & 21.835(568) & -- & 0.094(18) \\
OT J214842.5$-$000723 & 22.731(348) & 22.854(158) & 22.651(173) & 22.778(337) & 21.354(376) & -- & -- \\
OT J214842.5$-$000723 & 22.732(366) & 22.722(182) & 22.634(214) & 22.877(380) & 22.030(622) & -- & 0.097(37) \\
OT J214842.5$-$000723 & 22.857(313) & 23.050(192) & 23.077(285) & 23.443(518) & 22.696(776) & -- & -- \\
OT J214842.5$-$000723 & 22.896(365) & 22.546(153) & 22.413(148) & 23.584(486) & 22.326(740) & -- & -- \\
OT J214842.5$-$000723 & 22.930(462) & 22.899(160) & 22.946(250) & 22.399(215) & 22.590(638) & -- & 0.105(30) \\
OT J214842.5$-$000723 & 23.223(570) & 22.760(154) & 22.987(303) & 23.381(610) & 21.593(556) & -- & -- \\
OT J214842.5$-$000723 & 23.405(465) & 22.677(120) & 22.968(243) & 23.317(436) & 22.392(613) & -- & -- \\
OT J214842.5$-$000723 & 23.632(738) & 23.006(205) & 22.330(169) & 22.436(265) & 22.788(839) & -- & -- \\
OT J214842.5$-$000723 & 24.390(929) & 22.853(162) & 22.969(269) & 23.441(526) & 21.528(449) & -- & -- \\
OT J214959.9$+$124529 & 22.245(240) & 21.928(80) & 22.039(124) & 21.886(179) & 22.140(685) & -- & 0.081(14) \\
OT J215344.7$+$123524 & 21.925(434) & 21.494(98) & 21.118(101) & 20.827(106) & 20.220(249) & -- & 0.171(57) \\
OT J215344.7$+$123524 & 22.019(189) & 22.107(92) & 21.828(97) & 21.272(97) & 20.459(167) & -- & 0.118(11) \\
OT J215344.7$+$123524 & 22.712(495) & 21.924(122) & 21.341(100) & 20.954(105) & 20.095(167) & -- & -- \\
OT J215630.5$-$031957 & 21.710(272) & 22.142(125) & 21.800(133) & 22.108(323) & 22.021(791) & -- & 0.073(21) \\
OT J215630.5$-$031957 & 22.291(320) & 22.169(111) & 21.898(137) & 22.156(245) & 21.665(503) & -- & 0.098(28) \\
OT J215636.3$+$193242 & 18.915(22) & 18.783(9) & 18.488(9) & 18.346(10) & 18.074(23) & -- & 0.095(2) \\
OT J215636.3$+$193242 & 19.376(32) & 19.339(12) & 19.107(13) & 18.921(15) & 18.522(34) & -- & 0.082(2) \\
OT J215636.3$+$193242 & 19.631(38) & 19.553(13) & 19.108(13) & 19.013(18) & 18.685(50) & -- & 0.128(7) \\
OT J215815.3$+$094709 & 17.592(12) & 17.478(5) & 17.613(6) & 17.552(7) & 17.150(13) & 0.0750\commentb & 0.070(1) \\
OT J220031.2$+$033431 & 18.551(18) & 18.664(8) & 18.404(9) & 18.127(9) & 17.941(22) & -- & 0.110(3) \\
OT J220449.7$+$054852 & 20.236(50) & 20.035(19) & 19.838(20) & 19.501(21) & 19.059(52) & -- & 0.107(4) \\
OT J220449.7$+$054852 & 21.203(106) & 20.940(32) & 20.722(36) & 20.139(34) & 19.653(82) & -- & 0.150(10) \\
OT J221128.7$-$030516 & 19.654(34) & 19.555(13) & 19.459(15) & 19.456(19) & 19.132(51) & -- & 0.062(1) \\
OT J221128.7$-$030516 & 19.678(49) & 19.718(17) & 19.552(20) & 19.513(26) & 19.228(68) & -- & 0.066(1) \\
OT J221128.7$-$030516 & 20.019(59) & 19.864(17) & 19.762(22) & 19.694(30) & 19.225(67) & -- & 0.066(1) \\
OT J221128.7$-$030516 & 19.637(49) & 20.177(24) & 19.749(23) & 19.660(28) & 19.805(103) & -- & 0.076(3) \\
OT J221128.7$-$030516 & 20.069(54) & 20.597(25) & 20.367(33) & 20.482(52) & 20.400(179) & -- & 0.059(4) \\
OT J221232.0$+$160140 & 19.048(25) & 19.112(10) & 18.860(11) & 18.588(12) & 18.286(30) & -- & 0.101(2) \\
OT J221232.0$+$160140 & 19.110(25) & 19.247(11) & 18.924(11) & 18.676(12) & 18.380(30) & -- & 0.101(2) \\
OT J221344.0$+$173252 & 19.104(31) & 19.261(11) & 19.208(14) & 19.156(18) & 18.872(54) & -- & 0.069(1) \\
OT J222002.3$+$113825 & 20.557(75) & 20.653(26) & 20.059(27) & 19.847(33) & 19.579(76) & -- & 0.197(16) \\
OT J222002.3$+$113825 & 21.119(88) & 21.372(40) & 20.637(33) & 20.310(40) & 20.093(128) & -- & 0.259(23) \\
OT J222548.1$+$252511 & 20.138(63) & 20.196(21) & 19.958(31) & 19.255(28) & 18.754(58) & -- & 0.166(10) \\
OT J222724.5$+$284404 & 18.226(15) & 18.563(8) & 17.994(7) & 18.003(8) & 17.795(19) & -- & 0.110(5) \\
OT J222824.1$+$134944 & 22.698(235) & 22.345(81) & 22.435(111) & 22.603(207) & 22.429(469) & -- & 0.065(8) \\
OT J222824.1$+$134944 & 22.721(316) & 22.310(101) & 22.195(120) & 22.552(263) & 22.501(673) & -- & 0.079(25) \\
OT J222853.7$+$295115 & 23.314(434) & 23.489(194) & 23.605(370) & 22.666(294) & 22.310(587) & -- & 0.146(53) \\
OT J223018.8$+$292849 & 23.596(789) & 22.481(127) & 22.258(173) & 22.892(435) & 22.263(767) & -- & -- \\
OT J223058.3$+$210147 & 20.693(105) & 20.788(37) & 20.679(48) & 20.789(85) & 20.249(187) & -- & 0.063(4) \\
OT J223136.0$+$180747 & 21.234(119) & 21.663(56) & 21.407(71) & 21.496(112) & 21.773(528) & -- & 0.061(6) \\
OT J223235.4$+$304105 & 22.426(273) & 22.473(99) & 22.408(156) & 22.052(195) & 21.754(547) & -- & 0.105(17) \\
OT J223418.5$-$035530 & 20.422(58) & 20.502(25) & 20.195(29) & 19.911(30) & 19.594(73) & 0.0884\commentb & 0.112(4) \\
OT J223606.3$+$050517 & 22.413(273) & 22.304(94) & 22.381(145) & 22.566(259) & 22.292(503) & -- & 0.064(11) \\
OT J223909.8$+$250331 & 19.164(28) & 19.158(10) & 19.047(13) & 18.894(16) & 18.802(55) & -- & 0.089(2) \\
OT J223958.2$+$231837 & 22.321(320) & 22.167(131) & 22.149(145) & 22.045(197) & 21.408(585) & -- & 0.099(20) \\
OT J223958.2$+$231837 & 22.728(298) & 22.144(64) & 21.923(89) & 21.858(120) & 22.939(664) & -- & -- \\
OT J223958.4$+$342306 & 25.451(703) & 22.395(87) & 22.510(153) & 22.788(288) & 22.279(639) & -- & -- \\
OT J224253.4$+$172538 & 20.462(75) & 20.439(25) & 20.274(30) & 20.106(37) & 19.801(110) & -- & 0.086(3) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
OT J224505.4$+$011547 & 21.211(135) & 21.463(68) & 21.379(94) & 21.551(182) & 21.406(499) & -- & 0.061(7) \\
OT J224505.4$+$011547 & 21.313(125) & 21.502(62) & 21.554(99) & 21.629(189) & 20.790(333) & -- & 0.073(10) \\
OT J224505.4$+$011547 & 21.438(130) & 21.553(57) & 21.537(72) & 21.665(117) & 21.225(288) & -- & 0.063(5) \\
OT J224753.9$+$235522 & 21.101(142) & 21.188(68) & 20.781(83) & 20.758(130) & 20.278(271) & -- & 0.089(12) \\
OT J224753.9$+$235522 & 21.658(142) & 21.500(52) & 21.282(66) & 21.399(114) & 21.103(305) & -- & 0.068(5) \\
OT J224814.5$+$331224 & 19.390(30) & 19.625(13) & 19.002(12) & 19.105(16) & 19.346(73) & -- & 0.114(20) \\
OT J224814.5$+$331224 & 21.050(86) & 20.938(28) & 20.867(36) & 20.793(52) & 20.583(151) & -- & 0.070(3) \\
OT J224823.7$-$092059 & 21.128(131) & 21.128(48) & 21.156(59) & 21.071(76) & 20.769(223) & -- & 0.075(4) \\
OT J225749.6$-$082228 & 20.466(103) & 20.181(30) & 20.146(42) & 20.239(63) & 22.027(921) & -- & -- \\
OT J225749.6$-$082228 & 20.567(75) & 20.137(21) & 20.081(26) & 20.400(55) & 20.310(179) & -- & 0.066(5) \\
OT J230115.4$+$224111 & 23.706(839) & 22.109(104) & 22.041(149) & 21.744(184) & 22.095(938) & -- & -- \\
OT J230131.1$+$040417 & 23.736(686) & 21.951(69) & 21.415(63) & 21.624(112) & 21.462(336) & -- & -- \\
OT J230425.8$+$062546 & 21.119(120) & 20.962(34) & 20.640(40) & 21.141(91) & 20.895(259) & 0.0653\commentb & 0.126(40) \\
OT J230425.8$+$062546 & 21.337(101) & 21.090(34) & 20.985(36) & 21.363(67) & 21.106(199) & 0.0653\commentb & 0.061(6) \\
OT J230711.3$+$294011 & 22.205(214) & 21.496(40) & 20.682(33) & 19.934(28) & 19.411(57) & -- & -- \\
OT J231110.9$+$013003 & 22.346(298) & 21.620(61) & 21.572(80) & 21.755(129) & 21.047(259) & -- & -- \\
OT J231142.8$+$204036 & 20.629(71) & 20.540(25) & 20.255(27) & 20.026(31) & 19.702(91) & -- & 0.080(3) \\
OT J231142.8$+$204036 & 21.407(147) & 21.244(54) & 21.017(58) & 20.874(75) & 20.214(150) & -- & 0.071(3) \\
OT J231308.1$+$233702 & 21.055(91) & 20.385(23) & 19.523(18) & 19.087(17) & 18.809(43) & 0.0692\commentb & 0.290(69) \\
OT J231308.1$+$233702 & 21.498(115) & 20.434(21) & 19.505(15) & 19.083(14) & 18.844(38) & 0.0692\commentb & 0.117(21) \\
OT J231552.3$+$271037 & 20.587(104) & 20.735(37) & 20.121(33) & 19.269(24) & 18.625(46) & -- & 0.164(20) \\
OT J231552.3$+$271037 & 20.898(98) & 20.651(26) & 20.035(25) & 19.168(19) & 18.550(41) & -- & 0.155(41) \\
OT J232551.5$-$014024 & 18.476(17) & 18.853(9) & 18.210(8) & 17.944(8) & 17.716(18) & -- & 0.166(5) \\
OT J232619.4$+$282650 & 20.878(63) & 20.893(27) & 20.543(27) & 20.582(40) & 20.186(112) & -- & 0.072(4) \\
OT J232619.4$+$282650 & 20.928(118) & 20.933(39) & 20.595(44) & 20.392(47) & 20.167(140) & -- & 0.096(6) \\
OT J232619.4$+$282650 & 21.139(85) & 21.074(32) & 20.820(39) & 20.580(43) & 20.537(154) & -- & 0.105(7) \\
OT J233938.7$-$053305 & 20.851(101) & 18.996(10) & 18.606(10) & 18.251(10) & 18.235(31) & -- & 0.105(41) \\
OT J234440.5$-$001206 & 20.110(71) & 20.308(30) & 20.075(38) & 19.977(45) & 19.345(83) & 0.0745\commentb & 0.073(3) \\
OT J234440.5$-$001206 & 20.152(47) & 20.358(23) & 20.172(26) & 20.099(33) & 19.682(90) & 0.0745\commentb & 0.070(2) \\
OT J234440.5$-$001206 & 20.190(48) & 20.374(22) & 20.141(26) & 20.062(31) & 19.644(95) & 0.0745\commentb & 0.072(2) \\
OT J234440.5$-$001206 & 20.283(72) & 20.401(39) & 20.253(34) & 20.182(38) & 19.609(83) & 0.0745\commentb & 0.069(2) \\
OT J234440.5$-$001206 & 20.308(55) & 20.498(28) & 20.374(30) & 20.263(39) & 19.609(92) & 0.0745\commentb & 0.070(2) \\
OT J234440.5$-$001206 & 20.352(58) & 20.317(26) & 20.268(35) & 20.180(43) & 19.573(106) & 0.0745\commentb & 0.070(2) \\
OT J234440.5$-$001206 & 20.414(55) & 20.524(23) & 20.413(30) & 20.221(32) & 19.574(66) & 0.0745\commentb & 0.076(2) \\
OT J234440.5$-$001206 & 20.469(55) & 20.518(24) & 20.377(27) & 20.188(31) & 19.696(73) & 0.0745\commentb & 0.079(3) \\
OT J234440.5$-$001206 & 20.496(75) & 20.474(28) & 20.470(41) & 20.324(48) & 19.572(99) & 0.0745\commentb & 0.074(3) \\
OT J234440.5$-$001206 & 20.510(64) & 20.519(28) & 20.370(31) & 20.182(38) & 19.537(85) & 0.0745\commentb & 0.079(2) \\
OT J234440.5$-$001206 & 20.545(78) & 20.423(31) & 20.452(51) & 20.318(54) & 20.058(157) & 0.0745\commentb & 0.079(5) \\
OT J234440.5$-$001206 & 20.570(71) & 20.531(30) & 20.440(38) & 20.235(45) & 19.661(109) & 0.0745\commentb & 0.079(3) \\
OT J234440.5$-$001206 & 20.609(89) & 20.639(43) & 20.407(49) & 20.206(53) & 19.618(126) & 0.0745\commentb & 0.089(5) \\
OT J234440.5$-$001206 & 20.697(67) & 20.637(31) & 20.430(33) & 20.237(40) & 19.724(103) & 0.0745\commentb & 0.088(4) \\
OT J234440.5$-$001206 & 20.771(68) & 20.677(27) & 20.525(30) & 20.363(35) & 19.744(82) & 0.0745\commentb & 0.080(3) \\
OT J234440.5$-$001206 & 20.815(97) & 20.618(31) & 20.521(38) & 20.358(46) & 19.823(113) & 0.0745\commentb & 0.080(3) \\
OT J234440.5$-$001206 & 21.043(77) & 20.804(28) & 20.750(38) & 20.480(44) & 19.897(102) & 0.0745\commentb & 0.090(5) \\
OT J234440.5$-$001206 & 21.073(81) & 20.737(27) & 20.604(34) & 20.478(42) & 19.766(90) & 0.0745\commentb & 0.091(9) \\
OT J234440.5$-$001206 & 21.232(97) & 21.087(36) & 21.060(46) & 20.743(50) & 20.016(108) & 0.0745\commentb & 0.089(5) \\
OT J234440.5$-$001206 & 21.243(95) & 20.981(31) & 20.885(39) & 20.719(50) & 20.133(113) & 0.0745\commentb & 0.083(5) \\
OT J234440.5$-$001206 & 21.283(171) & 21.034(57) & 21.001(81) & 20.580(71) & 19.908(150) & 0.0745\commentb & 0.113(11) \\
OT J234440.5$-$001206 & 21.363(119) & 21.056(36) & 20.903(44) & 20.655(52) & 19.984(121) & 0.0745\commentb & 0.101(8) \\
ROTSE3 J004626$+$410714 & 24.885(881) & 24.950(611) & 22.995(265) & 21.413(95) & 20.814(212) & -- & -- \\
ROTSE3 J004626$+$410714 & 25.682(510) & 24.117(382) & 22.537(159) & 21.506(90) & 20.895(198) & -- & -- \\
ROTSE3 J031031$+$431115 & 20.293(41) & 20.514(21) & 20.289(22) & 20.113(25) & 19.977(76) & -- & 0.072(3) \\
ROTSE3 J100932.2$-$020155 & 20.498(64) & 20.490(28) & 20.690(47) & 21.043(82) & 21.068(377) & -- & 0.052(7) \\
ROTSE3 J100932.2$-$020155 & 20.540(106) & 20.568(47) & 20.875(74) & 21.026(99) & 21.679(778) & -- & 0.055(12) \\
ROTSE3 J100932.2$-$020155 & 20.606(62) & 20.553(25) & 20.824(42) & 20.912(70) & 21.297(416) & -- & 0.065(6) \\
ROTSE3 J113709$+$513451 & 21.101(90) & 20.674(26) & 20.079(23) & 19.949(30) & 19.742(97) & -- & 0.685(134) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
ROTSE3 J154041.5$-$002703.2 & 21.057(78) & 21.057(35) & 20.556(34) & 20.276(37) & 19.752(91) & -- & 0.129(10) \\
ROTSE3 J154041.5$-$002703.2 & 21.320(94) & 21.356(44) & 20.976(47) & 20.391(42) & 19.891(107) & -- & 0.144(8) \\
ROTSE3 J154041.5$-$002703.2 & 21.924(201) & 21.824(70) & 21.602(87) & 20.997(79) & 20.317(145) & -- & 0.136(13) \\
ROTSE3 J212313$-$021446.6 & 22.145(223) & 22.117(78) & 21.926(95) & 22.488(232) & 22.126(551) & -- & -- \\
ROTSE3 J214850$-$020622.2 & 23.102(433) & 22.407(91) & 22.293(124) & 22.234(173) & 21.334(296) & -- & -- \\
ROTSE3 J221519.8$-$003257.2 & 20.735(83) & 20.980(37) & 20.859(41) & 20.713(51) & 20.338(131) & -- & 0.074(3) \\
ROTSE3 J221519.8$-$003257.2 & 20.916(118) & 21.192(69) & 20.881(56) & 20.796(68) & 20.335(147) & -- & 0.071(3) \\
ROTSE3 J221519.8$-$003257.2 & 20.919(106) & 21.039(43) & 20.807(53) & 20.620(51) & 20.120(125) & -- & 0.077(3) \\
ROTSE3 J221519.8$-$003257.2 & 20.973(113) & 21.069(43) & 20.897(58) & 20.667(62) & 20.025(145) & -- & 0.078(4) \\
ROTSE3 J221519.8$-$003257.2 & 21.167(94) & 21.131(35) & 21.022(48) & 20.813(58) & 20.477(162) & -- & 0.083(4) \\
ROTSE3 J221519.8$-$003257.2 & 21.182(137) & 21.395(87) & 21.186(72) & 21.071(83) & 20.827(195) & -- & 0.073(4) \\
ROTSE3 J221519.8$-$003257.2 & 21.187(106) & 21.366(48) & 20.991(51) & 20.786(65) & 20.294(160) & -- & 0.085(5) \\
ROTSE3 J221519.8$-$003257.2 & 21.187(115) & 21.185(63) & 20.932(53) & 20.855(74) & 20.662(268) & -- & 0.080(5) \\
ROTSE3 J221519.8$-$003257.2 & 21.211(117) & 21.238(47) & 20.960(58) & 20.727(65) & 20.379(171) & -- & 0.090(5) \\
ROTSE3 J221519.8$-$003257.2 & 21.242(108) & 21.341(44) & 21.095(50) & 20.896(64) & 20.400(148) & -- & 0.078(4) \\
ROTSE3 J221519.8$-$003257.2 & 21.288(267) & 21.286(141) & 21.291(114) & 20.943(98) & 20.526(191) & -- & 0.098(12) \\
ROTSE3 J221519.8$-$003257.2 & 21.329(166) & 21.182(59) & 20.950(88) & 20.948(123) & 21.388(620) & -- & 0.075(15) \\
ROTSE3 J221519.8$-$003257.2 & 21.342(112) & 21.455(51) & 21.173(55) & 20.985(63) & 20.311(158) & -- & 0.078(4) \\
ROTSE3 J221519.8$-$003257.2 & 21.394(117) & 21.679(59) & 21.381(61) & 21.237(75) & 20.698(179) & -- & 0.074(3) \\
ROTSE3 J221519.8$-$003257.2 & 21.511(212) & 21.348(84) & 21.385(104) & 21.274(128) & 20.486(269) & -- & 0.078(7) \\
ROTSE3 J221519.8$-$003257.2 & 21.688(129) & 21.598(50) & 21.547(67) & 21.407(80) & 20.838(187) & -- & 0.073(4) \\
RX J1715.6$+$6856 & 18.305(15) & 18.633(8) & 18.409(9) & 18.389(10) & 18.305(26) & 0.0683 & 0.070(1) \\
RX J1831.7$+$6511 & 16.975(8) & 17.037(4) & 16.846(4) & 16.661(5) & 16.377(8) & 0.167 & 0.086(2) \\
RX J1831.7$+$6511 & 17.056(9) & 17.208(4) & 16.948(4) & 16.701(5) & 16.469(9) & 0.167 & 0.100(1) \\
SDSS J003941.06$+$005427.5 & 20.237(50) & 20.357(22) & 20.561(36) & 20.759(67) & 20.597(205) & 0.0635 & 0.062(4) \\
SDSS J003941.06$+$005427.5 & 20.278(44) & 20.402(20) & 20.571(29) & 20.926(61) & 20.697(175) & 0.0635 & 0.057(7) \\
SDSS J003941.06$+$005427.5 & 20.291(61) & 20.356(27) & 20.488(38) & 20.693(67) & 20.929(296) & 0.0635 & 0.057(3) \\
SDSS J003941.06$+$005427.5 & 20.291(64) & 20.422(28) & 20.410(38) & 20.677(70) & 20.610(243) & 0.0635 & 0.055(2) \\
SDSS J003941.06$+$005427.5 & 20.317(53) & 20.397(22) & 20.601(44) & 20.694(62) & 20.735(194) & 0.0635 & 0.065(3) \\
SDSS J003941.06$+$005427.5 & 20.331(51) & 20.519(23) & 20.580(37) & 20.803(75) & 21.235(400) & 0.0635 & 0.055(4) \\
SDSS J003941.06$+$005427.5 & 20.419(53) & 20.467(23) & 20.646(36) & 21.074(76) & 20.960(250) & 0.0635 & 0.052(8) \\
SDSS J003941.06$+$005427.5 & 20.455(135) & 20.413(58) & 20.406(60) & 20.793(100) & 20.648(223) & 0.0635 & 0.054(4) \\
SDSS J003941.06$+$005427.5 & 20.462(53) & 20.500(22) & 20.745(37) & 20.919(71) & 20.600(193) & 0.0635 & 0.065(4) \\
SDSS J003941.06$+$005427.5 & 20.503(62) & 20.415(24) & 20.594(38) & 20.911(80) & 20.632(221) & 0.0635 & 0.055(4) \\
SDSS J003941.06$+$005427.5 & 20.511(52) & 20.498(22) & 20.706(32) & 20.876(53) & 21.315(266) & 0.0635 & 0.060(4) \\
SDSS J003941.06$+$005427.5 & 20.523(63) & 20.554(27) & 20.691(40) & 21.046(81) & 20.783(241) & 0.0635 & 0.055(6) \\
SDSS J003941.06$+$005427.5 & 20.590(77) & 20.561(29) & 20.698(39) & 21.113(93) & 20.945(292) & 0.0635 & 0.051(6) \\
SDSS J003941.06$+$005427.5 & 20.792(71) & 20.652(26) & 20.878(49) & 21.271(101) & 21.053(265) & 0.0635 & 0.053(6) \\
SDSS J004335.14$-$003729.8 & 19.929(37) & 19.752(14) & 19.794(19) & 19.977(28) & 19.946(91) & 0.0572 & 0.056(1) \\
SDSS J004335.14$-$003729.8 & 19.983(44) & 19.801(16) & 19.920(22) & 20.013(31) & 19.706(89) & 0.0572 & 0.059(1) \\
SDSS J004335.14$-$003729.8 & 19.983(47) & 19.812(17) & 19.855(20) & 19.919(28) & 19.861(99) & 0.0572 & 0.064(2) \\
SDSS J004335.14$-$003729.8 & 20.024(54) & 19.799(19) & 19.821(22) & 19.826(29) & 19.851(95) & 0.0572 & 0.074(2) \\
SDSS J004335.14$-$003729.8 & 20.044(45) & 19.798(15) & 19.804(19) & 19.950(28) & 19.711(82) & 0.0572 & 0.058(1) \\
SDSS J004335.14$-$003729.8 & 20.054(46) & 19.836(16) & 19.847(23) & 19.930(34) & 19.654(95) & 0.0572 & 0.061(1) \\
SDSS J004335.14$-$003729.8 & 20.056(67) & 19.927(27) & 19.887(28) & 19.988(40) & 19.862(132) & 0.0572 & 0.063(2) \\
SDSS J004335.14$-$003729.8 & 20.084(56) & 19.782(18) & 19.825(23) & 19.973(34) & 19.882(119) & 0.0572 & 0.059(2) \\
SDSS J004335.14$-$003729.8 & 20.103(44) & 19.830(15) & 19.840(20) & 20.036(29) & 19.960(91) & 0.0572 & 0.057(1) \\
SDSS J004335.14$-$003729.8 & 20.107(44) & 19.813(16) & 19.905(21) & 19.966(31) & 19.819(105) & 0.0572 & 0.062(2) \\
SDSS J004335.14$-$003729.8 & 20.113(46) & 19.835(16) & 19.868(21) & 19.941(29) & 19.822(98) & 0.0572 & 0.063(2) \\
SDSS J004335.14$-$003729.8 & 20.113(55) & 19.847(17) & 19.845(22) & 19.939(31) & 19.980(108) & 0.0572 & 0.066(2) \\
SDSS J004335.14$-$003729.8 & 20.126(55) & 19.843(19) & 19.865(25) & 19.863(35) & 19.804(106) & 0.0572 & 0.073(3) \\
SDSS J004335.14$-$003729.8 & 20.127(43) & 19.916(16) & 19.940(20) & 20.087(30) & 20.099(99) & 0.0572 & 0.059(2) \\
SDSS J004335.14$-$003729.8 & 20.135(55) & 19.731(18) & 19.820(24) & 19.891(33) & 19.750(101) & 0.0572 & 0.063(2) \\
SDSS J004335.14$-$003729.8 & 20.139(47) & 19.814(16) & 19.789(19) & 19.953(28) & 19.794(97) & 0.0572 & 0.063(2) \\
SDSS J004335.14$-$003729.8 & 20.165(46) & 19.939(17) & 19.900(21) & 20.049(30) & 19.830(86) & 0.0572 & 0.061(1) \\
SDSS J004335.14$-$003729.8 & 20.193(45) & 19.943(17) & 19.872(19) & 20.060(29) & 20.002(87) & 0.0572 & 0.064(2) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
SDSS J004335.14$-$003729.8 & 20.265(63) & 19.898(19) & 19.853(25) & 19.954(35) & 20.108(138) & 0.0572 & 0.077(4) \\
SDSS J004335.14$-$003729.8 & 20.269(59) & 19.860(19) & 19.940(26) & 20.032(43) & 19.930(147) & 0.0572 & 0.063(2) \\
SDSS J004335.14$-$003729.8 & 20.276(61) & 19.925(19) & 19.903(28) & 20.020(41) & 20.050(159) & 0.0572 & 0.069(3) \\
SDSS J012940.05$+$384210.4 & 19.680(27) & 19.786(14) & 20.002(20) & 20.179(34) & 20.075(112) & 0.0435\commentb & 0.061(6) \\
SDSS J033449.86$-$071047.8 & 17.569(11) & 17.862(6) & 17.693(6) & 17.577(7) & 17.518(19) & 0.0724\commentb & 0.078(1) \\
SDSS J033710.91$-$065059.4 & 19.621(33) & 19.558(13) & 19.724(19) & 19.969(33) & 20.099(146) & -- & 0.055(2) \\
SDSS J053659.12$+$002215.1 & 19.248(27) & 18.804(9) & 18.953(12) & 19.084(16) & 19.308(75) & -- & 0.053(3) \\
SDSS J053659.12$+$002215.1 & 19.262(27) & 18.841(9) & 18.945(11) & 19.100(14) & 19.348(56) & -- & 0.052(3) \\
SDSS J053659.12$+$002215.1 & 19.287(22) & 18.851(8) & 18.961(11) & 19.107(15) & 19.297(60) & -- & 0.052(3) \\
SDSS J053659.12$+$002215.1 & 19.291(26) & 18.828(9) & 18.965(11) & 19.086(15) & 19.229(53) & -- & 0.054(3) \\
SDSS J053659.12$+$002215.1 & 19.306(26) & 18.849(9) & 18.957(11) & 19.195(14) & 19.294(43) & -- & 0.049(6) \\
SDSS J053659.12$+$002215.1 & 19.326(31) & 18.776(9) & 18.928(13) & 19.037(19) & 19.177(98) & -- & 0.055(3) \\
SDSS J074355.56$+$183834.8 & 20.116(43) & 20.089(18) & 19.299(13) & 18.799(12) & 18.643(38) & -- & 0.268(54) \\
SDSS J074355.56$+$183834.8 & 20.362(48) & 19.785(15) & 18.460(8) & 17.771(7) & 17.598(15) & -- & -- \\
SDSS J074531.92$+$453829.6 & 18.809(20) & 19.041(9) & 18.914(11) & 18.994(15) & 18.940(50) & 0.0528 & 0.062(1) \\
SDSS J074640.62$+$173412.8 & 19.492(30) & 19.767(13) & 19.635(17) & 19.520(19) & 19.430(62) & 0.0649\commentb & 0.078(2) \\
SDSS J074640.62$+$173412.8 & 19.999(37) & 19.807(16) & 19.524(16) & 19.396(19) & 19.301(59) & 0.0649\commentb & 0.133(6) \\
SDSS J075059.97$+$141150.1 & 18.914(22) & 19.104(11) & 18.779(12) & 18.698(14) & 18.553(38) & 0.0932 & 0.093(3) \\
SDSS J075059.97$+$141150.1 & 19.202(25) & 19.094(10) & 18.982(11) & 18.790(13) & 18.585(36) & 0.0932 & 0.097(2) \\
SDSS J075507.70$+$143547.6 & 18.074(13) & 18.186(7) & 18.234(8) & 18.408(11) & 18.406(30) & 0.0589 & 0.058(1) \\
SDSS J075507.70$+$143547.6 & 18.084(13) & 18.209(7) & 18.209(8) & 18.390(10) & 18.336(24) & 0.0589 & 0.057(1) \\
SDSS J075507.70$+$143547.6 & 18.106(13) & 18.186(7) & 18.208(8) & 18.420(10) & 18.400(30) & 0.0589 & 0.056(1) \\
SDSS J075507.70$+$143547.6 & 18.108(13) & 18.198(6) & 18.279(8) & 18.457(10) & 18.459(32) & 0.0589 & 0.058(1) \\
SDSS J075939.79$+$191417.3 & 18.038(13) & 17.834(5) & 17.627(6) & 17.605(7) & 17.593(17) & 0.1309 & 0.104(2) \\
SDSS J075939.79$+$191417.3 & 18.318(14) & 18.096(7) & 17.800(6) & 17.804(8) & 17.791(17) & 0.1309 & 0.138(4) \\
SDSS J075939.79$+$191417.3 & 18.347(16) & 17.945(6) & 17.790(6) & 17.701(7) & 17.682(16) & 0.1309 & 0.127(6) \\
SDSS J075939.79$+$191417.3 & 18.649(17) & 18.177(6) & 18.463(8) & 18.302(9) & 18.087(23) & 0.1309 & 0.089(2) \\
SDSS J080142.37$+$210345.8 & 18.335(15) & 18.708(8) & 18.409(8) & 18.339(9) & 18.406(27) & -- & 0.078(2) \\
SDSS J080142.37$+$210345.8 & 18.399(15) & 18.840(8) & 18.659(9) & 18.535(10) & 18.457(28) & -- & 0.075(2) \\
SDSS J080142.37$+$210345.8 & 18.883(21) & 19.021(10) & 18.821(11) & 18.724(13) & 18.643(42) & -- & 0.080(2) \\
SDSS J080303.90$+$251627.0 & 19.209(25) & 19.577(14) & 19.247(14) & 18.973(16) & 18.781(43) & 0.071 & 0.105(3) \\
SDSS J080303.90$+$251627.0 & 19.454(25) & 19.591(12) & 19.394(14) & 19.247(16) & 18.893(41) & 0.071 & 0.080(2) \\
SDSS J080434.20$+$510349.2 & 18.026(13) & 17.843(5) & 17.867(7) & 18.018(8) & 18.081(25) & 0.0590 & 0.058(1) \\
SDSS J080534.49$+$072029.1 & 19.952(44) & 18.503(8) & 17.807(6) & 17.532(7) & 17.393(14) & 0.2297 & 0.171(10) \\
SDSS J080534.49$+$072029.1 & 20.123(35) & 18.561(8) & 17.809(6) & 17.537(7) & 17.365(12) & 0.2297 & 0.231(12) \\
SDSS J080534.49$+$072029.1 & 20.199(44) & 18.659(8) & 17.909(7) & 17.650(7) & 17.458(13) & 0.2297 & 0.233(11) \\
SDSS J080846.19$+$313106.0 & 18.748(18) & 18.807(9) & 18.386(8) & 17.909(8) & 17.564(15) & 0.2059 & 0.167(8) \\
SDSS J080846.19$+$313106.0 & 19.121(22) & 19.430(12) & 18.748(9) & 18.166(9) & 17.737(15) & 0.2059 & 0.206(5) \\
SDSS J081207.63$+$131824.4 & 19.030(25) & 19.203(10) & 18.914(11) & 18.835(14) & 18.667(39) & 0.0752\commentb & 0.088(2) \\
SDSS J081207.63$+$131824.4 & 19.217(24) & 19.266(11) & 19.162(12) & 19.034(15) & 18.667(34) & 0.0752\commentb & 0.076(2) \\
SDSS J082457.15$+$073702.4 & 22.271(335) & 22.131(122) & 21.675(141) & 21.860(281) & 21.168(577) & -- & -- \\
SDSS J083754.64$+$564506.7 & 19.621(32) & 18.985(9) & 18.985(12) & 19.079(17) & 19.123(61) & -- & 0.076(3) \\
SDSS J083931.35$+$282824.0 & 20.014(37) & 20.226(20) & 20.174(25) & 20.053(31) & 19.521(64) & 0.0760\commentb & 0.072(2) \\
SDSS J083931.35$+$282824.0 & 20.641(62) & 20.443(25) & 20.481(33) & 20.507(53) & 20.027(102) & 0.0760\commentb & 0.062(2) \\
SDSS J083931.35$+$282824.0 & 20.553(62) & 20.481(35) & 20.232(28) & 20.103(37) & 19.615(86) & 0.0760\commentb & 0.087(4) \\
SDSS J084026.16$+$220446.6 & 19.834(40) & 19.593(15) & 19.525(16) & 19.185(16) & 18.333(26) & -- & 0.093(6) \\
SDSS J084026.16$+$220446.6 & 20.157(50) & 19.894(16) & 20.114(25) & 20.133(35) & 20.009(123) & -- & 0.068(3) \\
SDSS J084400.10$+$023919.3 & 17.907(11) & 18.441(7) & 17.746(6) & 17.478(6) & 17.296(14) & 0.207 & 0.177(6) \\
SDSS J084400.10$+$023919.3 & 18.215(13) & 18.335(7) & 17.941(6) & 17.571(6) & 17.298(14) & 0.207 & 0.148(4) \\
SDSS J084400.10$+$023919.3 & 18.664(17) & 18.906(10) & 18.455(9) & 18.006(8) & 17.566(19) & 0.207 & 0.143(5) \\
SDSS J085623.00$+$310834.0 & 20.168(41) & 19.967(17) & 19.953(20) & 20.196(34) & 20.257(115) & -- & 0.055(1) \\
SDSS J085623.00$+$310834.0 & 20.251(46) & 19.950(18) & 19.967(21) & 20.259(35) & 20.465(154) & -- & 0.053(2) \\
SDSS J085623.00$+$310834.0 & 20.322(48) & 20.028(16) & 20.067(23) & 20.286(34) & 20.321(102) & -- & 0.055(1) \\
SDSS J085623.00$+$310834.0 & 20.375(52) & 20.052(17) & 20.011(20) & 20.315(40) & 20.464(162) & -- & 0.058(4) \\
SDSS J090016.56$+$430118.2 & 18.691(19) & 18.876(9) & 18.194(7) & 17.507(6) & 17.018(12) & 0.2094 & 0.194(19) \\
SDSS J090103.93$+$480911.1 & 19.168(23) & 19.237(11) & 19.107(12) & 19.006(14) & 18.889(41) & 0.0779 & 0.083(2) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
SDSS J090350.73$+$330036.1 & 18.850(18) & 18.829(8) & 18.792(10) & 18.879(12) & 18.619(31) & 0.0591 & 0.060(1) \\
SDSS J090403.48$+$035501.2 & 19.482(30) & 19.218(12) & 19.258(16) & 19.411(24) & 19.439(85) & 0.0597 & 0.058(1) \\
SDSS J090403.48$+$035501.2 & 19.497(28) & 19.304(12) & 19.352(14) & 19.509(22) & 19.388(66) & 0.0597 & 0.055(1) \\
SDSS J090403.48$+$035501.2 & 19.627(34) & 19.335(12) & 19.416(16) & 19.513(25) & 19.412(71) & 0.0597 & 0.059(1) \\
SDSS J090452.09$+$440255.4 & 19.623(33) & 19.381(13) & 19.478(17) & 19.693(28) & 19.774(93) & -- & 0.054(1) \\
SDSS J090628.25$+$052656.9 & 18.824(18) & 18.761(9) & 18.452(8) & 18.096(8) & 17.829(16) & -- & 0.143(4) \\
SDSS J090628.25$+$052656.9 & 19.321(25) & 19.415(12) & 18.833(11) & 18.403(11) & 18.096(25) & -- & 0.223(11) \\
SDSS J091001.63$+$164820.0 & 18.474(16) & 18.832(9) & 18.542(9) & 18.538(11) & 18.333(24) & -- & 0.069(2) \\
SDSS J091001.63$+$164820.0 & 18.687(21) & 18.781(9) & 18.578(10) & 18.466(12) & 18.085(25) & -- & 0.076(2) \\
SDSS J091001.63$+$164820.0 & 18.714(20) & 18.967(9) & 18.698(10) & 18.518(11) & 18.203(23) & -- & 0.085(2) \\
SDSS J091001.63$+$164820.0 & 18.872(21) & 19.252(11) & 18.975(11) & 18.797(13) & 18.494(28) & -- & 0.081(1) \\
SDSS J091127.36$+$084140.7 & 19.662(32) & 19.729(14) & 19.167(13) & 18.674(12) & 18.287(30) & 0.2054 & 0.199(9) \\
SDSS J091945.11$+$085710.1 & 18.358(15) & 18.191(6) & 18.246(8) & 18.423(10) & 18.539(37) & 0.0565 & 0.056(1) \\
SDSS J092219.55$+$421256.7 & 19.836(30) & 19.882(14) & 20.088(21) & 20.103(29) & 19.779(74) & -- & 0.069(2) \\
SDSS J092229.26$+$330743.6 & 17.838(11) & 18.439(7) & 18.237(7) & 18.041(8) & 17.979(18) & -- & 0.086(4) \\
SDSS J092229.26$+$330743.6 & 17.927(12) & 18.590(8) & 18.385(8) & 18.263(10) & 18.049(25) & -- & 0.076(1) \\
SDSS J092229.26$+$330743.6 & 18.134(12) & 18.435(7) & 18.485(8) & 18.444(10) & 18.169(24) & -- & 0.072(1) \\
SDSS J093249.57$+$472523.0 & 17.973(12) & 17.768(5) & 17.798(6) & 17.910(8) & 17.840(20) & 0.0663 & 0.060(1) \\
SDSS J094002.56$+$274942.0 & 19.678(34) & 19.096(10) & 18.315(8) & 17.920(8) & 17.615(18) & -- & -- \\
SDSS J094325.90$+$520128.8 & 17.747(11) & 18.320(7) & 18.368(8) & 18.152(10) & 17.916(21) & -- & 0.087(2) \\
SDSS J094325.90$+$520128.8 & 17.747(15) & 18.304(12) & 18.465(25) & 18.085(13) & 17.899(42) & -- & 0.096(14) \\
SDSS J094325.90$+$520128.8 & 17.776(12) & 17.977(6) & 17.991(7) & 17.932(8) & 17.716(18) & -- & 0.073(1) \\
SDSS J094325.90$+$520128.8 & 18.119(15) & 18.749(8) & 18.474(10) & 18.320(11) & 18.286(33) & -- & 0.082(3) \\
SDSS J094558.24$+$292253.2 & 19.155(24) & 19.064(10) & 19.144(12) & 19.537(24) & 19.553(74) & -- & 0.048(4) \\
SDSS J095135.21$+$602939.6 & 19.871(37) & 19.996(18) & 19.946(21) & 20.155(35) & 19.997(110) & -- & 0.056(1) \\
SDSS J095135.21$+$602939.6 & 20.039(44) & 19.956(18) & 19.960(22) & 20.117(35) & 19.951(105) & -- & 0.057(1) \\
SDSS J100515.39$+$191108.0 & 18.086(14) & 18.173(6) & 18.246(7) & 18.120(8) & 17.825(20) & 0.0752\commentb & 0.078(1) \\
SDSS J100658.40$+$233724.4 & 18.455(16) & 18.311(7) & 17.931(7) & 17.517(6) & 17.139(12) & 0.1859 & 0.180(10) \\
SDSS J100658.40$+$233724.4 & 18.951(21) & 18.691(8) & 18.212(8) & 17.595(7) & 17.124(13) & 0.1859 & 0.204(9) \\
SDSS J101037.05$+$024915.0 & 20.155(39) & 20.701(27) & 20.232(26) & 20.671(56) & 20.614(194) & -- & 0.082(12) \\
SDSS J101037.05$+$024915.0 & 20.371(52) & 20.755(33) & 20.327(32) & 20.708(67) & 20.451(187) & -- & 0.091(16) \\
SDSS J101037.05$+$024915.0 & 21.509(134) & 21.990(89) & 21.325(75) & 21.883(184) & 21.860(553) & -- & -- \\
SDSS J101323.64$+$455858.9 & 18.469(16) & 18.818(9) & 18.882(11) & 18.701(13) & 18.418(28) & -- & 0.086(2) \\
SDSS J102517.94$+$430221.2 & 20.032(38) & 19.938(16) & 19.854(19) & 20.298(35) & 20.206(109) & -- & 0.058(5) \\
SDSS J102517.94$+$430221.2 & 20.043(40) & 19.964(16) & 19.840(20) & 20.219(37) & 20.343(147) & -- & 0.059(4) \\
SDSS J103147.99$+$085224.3 & 18.802(18) & 18.795(8) & 18.756(10) & 18.559(11) & 18.290(29) & -- & 0.088(2) \\
SDSS J103533.02$+$055158.3 & 19.114(22) & 18.786(9) & 18.809(10) & 18.970(13) & 19.135(43) & 0.0570 & 0.061(1) \\
SDSS J110014.72$+$131552.1 & 18.315(13) & 18.648(8) & 18.778(10) & 18.546(11) & 18.373(29) & 0.0657\commentb & 0.091(3) \\
SDSS J110014.72$+$131552.1 & 18.623(18) & 19.041(11) & 18.840(12) & 18.830(16) & 18.569(39) & 0.0657\commentb & 0.066(1) \\
SDSS J110706.76$+$340526.8 & 19.604(30) & 19.467(12) & 18.827(10) & 18.614(12) & 18.179(23) & -- & 0.566(106) \\
SDSS J113215.50$+$624900.4 & 17.926(12) & 18.422(7) & 18.164(7) & 18.212(10) & 18.175(31) & -- & 0.066(1) \\
SDSS J113215.50$+$624900.4 & 17.987(12) & 18.390(7) & 18.367(8) & 18.180(9) & 18.203(28) & -- & 0.090(5) \\
SDSS J113215.50$+$624900.4 & 17.997(12) & 18.472(7) & 18.385(8) & 18.334(10) & 18.247(28) & -- & 0.072(1) \\
SDSS J113215.50$+$624900.4 & 18.155(13) & 18.497(8) & 18.336(8) & 18.260(10) & 18.344(35) & -- & 0.081(1) \\
SDSS J113551.09$+$532246.2 & 20.739(64) & 20.798(31) & 20.711(35) & 20.361(36) & 20.009(104) & -- & 0.112(6) \\
SDSS J114628.80$+$675909.7 & 18.266(15) & 18.607(8) & 18.329(12) & 18.459(12) & 18.459(32) & 0.0617\commentb & 0.066(2) \\
SDSS J114628.80$+$675909.7 & 18.469(16) & 18.753(8) & 18.846(11) & 18.662(12) & 18.713(40) & 0.0617\commentb & 0.091(4) \\
SDSS J115207.00$+$404947.8 & 19.206(27) & 19.247(11) & 19.154(12) & 19.115(16) & 19.004(44) & 0.0677 & 0.075(2) \\
SDSS J120231.01$+$450349.1 & 19.931(36) & 19.946(14) & 19.899(18) & 20.092(26) & 19.912(86) & -- & 0.056(1) \\
SDSS J121607.03$+$052013.9 & 20.204(56) & 20.015(18) & 19.914(23) & 20.186(41) & 20.599(250) & 0.0686 & 0.061(7) \\
SDSS J121607.03$+$052013.9 & 20.377(48) & 20.138(18) & 19.998(20) & 20.273(32) & 20.276(125) & 0.0686 & 0.070(4) \\
SDSS J122740.83$+$513925.0 & 19.109(23) & 19.067(10) & 19.055(11) & 19.056(14) & 18.707(31) & 0.0630 & 0.064(1) \\
SDSS J123813.73$-$033933.0 & 17.889(11) & 17.782(5) & 17.801(6) & 17.952(8) & 18.030(24) & 0.0559 & 0.059(1) \\
SDSS J124058.03$-$015919.2 & 19.474(27) & 19.556(13) & 19.790(19) & 20.013(35) & 20.123(134) & 0.0259 & 0.057(4) \\
SDSS J124058.03$-$015919.2 & 19.530(35) & 19.545(13) & 19.749(18) & 19.918(28) & 20.127(112) & 0.0259 & 0.059(2) \\
SDSS J124417.89$+$300401.0 & 19.380(30) & 19.571(12) & 19.494(15) & 19.490(20) & 19.080(49) & -- & 0.065(1) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
SDSS J124426.26$+$613514.6 & 18.513(17) & 18.753(9) & 18.733(10) & 18.569(12) & 18.365(31) & 0.0992 & 0.084(1) \\
SDSS J124426.26$+$613514.6 & 18.740(18) & 18.718(8) & 18.843(11) & 18.773(13) & 18.431(29) & 0.0992 & 0.072(2) \\
SDSS J124819.36$+$072049.4 & 21.663(141) & 21.326(46) & 21.401(70) & 21.385(89) & 21.285(330) & -- & 0.073(7) \\
SDSS J124819.36$+$072049.4 & 21.786(208) & 21.371(59) & 21.533(94) & 21.329(116) & 21.611(545) & -- & 0.098(17) \\
SDSS J125023.85$+$665525.5 & 18.727(18) & 18.651(8) & 18.653(10) & 18.739(13) & 18.627(39) & 0.0587 & 0.061(1) \\
SDSS J125834.77$+$663551.6 & 20.026(41) & 20.566(25) & 20.234(29) & 20.482(50) & 20.100(132) & -- & 0.065(6) \\
SDSS J130514.73$+$582856.3 & 19.094(22) & 19.283(11) & 19.272(14) & 19.117(17) & 19.037(52) & -- & 0.087(2) \\
SDSS J133941.11$+$484727.5 & 17.861(11) & 17.678(5) & 17.774(6) & 17.958(8) & 18.099(26) & 0.0573 & 0.057(1) \\
SDSS J140429.37$+$172359.4 & 17.113(9) & 17.495(5) & 17.360(6) & 17.382(7) & 17.265(13) & -- & 0.065(1) \\
SDSS J142955.86$+$414516.8 & 17.377(9) & 17.695(5) & 17.825(6) & 17.807(7) & 17.723(17) & 0.059 & 0.071(2) \\
SDSS J143317.78$+$101123.3 & 18.520(16) & 18.554(8) & 18.442(8) & 18.541(10) & 18.524(30) & 0.0542 & 0.063(2) \\
SDSS J143544.02$+$233638.7 & 18.284(15) & 18.200(6) & 18.247(8) & 18.481(10) & 18.646(37) & 0.054 & 0.054(1) \\
SDSS J143544.02$+$233638.7 & 18.392(17) & 18.285(6) & 18.368(8) & 18.573(11) & 18.736(42) & 0.054 & 0.055(1) \\
SDSS J145003.12$+$584501.9 & 20.518(51) & 20.630(24) & 20.457(30) & 20.788(55) & 20.727(187) & -- & 0.060(4) \\
SDSS J145003.12$+$584501.9 & 20.912(83) & 20.742(31) & 20.694(43) & 21.075(99) & 21.021(304) & -- & 0.056(5) \\
SDSS J145758.21$+$514807.9 & 19.112(23) & 19.158(10) & 19.252(16) & 19.391(23) & 19.305(81) & 0.0541 & 0.060(1) \\
SDSS J145758.21$+$514807.9 & 19.174(23) & 19.159(11) & 19.224(13) & 19.368(22) & 19.403(84) & 0.0541 & 0.059(1) \\
SDSS J145758.21$+$514807.9 & 19.398(28) & 19.536(12) & 19.496(15) & 19.619(21) & 19.564(63) & 0.0541 & 0.060(1) \\
SDSS J150137.22$+$550123.4 & 19.650(33) & 19.386(12) & 19.349(15) & 19.607(28) & 19.542(83) & 0.0568 & 0.059(2) \\
SDSS J150240.98$+$333423.9 & 17.804(10) & 17.496(5) & 17.554(6) & 17.617(7) & 17.513(13) & 0.0589 & 0.064(1) \\
SDSS J150240.98$+$333423.9 & 17.833(11) & 17.575(5) & 17.662(6) & 17.778(7) & 17.632(17) & 0.0589 & 0.058(1) \\
SDSS J150722.30$+$523039.8 & 18.479(17) & 18.311(7) & 18.451(8) & 18.596(11) & 18.436(28) & 0.0463 & 0.056(1) \\
SDSS J151413.72$+$454911.9 & 20.030(43) & 19.675(14) & 19.674(17) & 19.833(24) & 19.995(106) & -- & 0.064(3) \\
SDSS J152212.20$+$080340.9 & 18.270(14) & 18.379(7) & 18.443(8) & 18.439(10) & 18.293(23) & -- & 0.068(1) \\
SDSS J152212.20$+$080340.9 & 18.418(16) & 18.981(9) & 18.952(11) & 18.920(14) & 18.512(32) & -- & 0.075(4) \\
SDSS J152419.33$+$220920.0 & 19.032(24) & 19.055(9) & 18.896(10) & 18.806(12) & 18.503(35) & 0.0653 & 0.073(2) \\
SDSS J152717.96$+$543724.9 & 20.006(38) & 20.140(18) & 20.193(26) & 20.258(39) & 20.137(141) & -- & 0.064(2) \\
SDSS J152717.96$+$543724.9 & 20.025(36) & 20.286(19) & 20.240(25) & 20.275(36) & 20.145(118) & -- & 0.065(2) \\
SDSS J152717.96$+$543724.9 & 20.077(51) & 20.296(23) & 20.320(27) & 20.380(36) & 20.171(113) & -- & 0.064(2) \\
SDSS J152857.86$+$034911.7 & 19.078(24) & 19.506(14) & 19.354(15) & 19.171(19) & 19.094(55) & -- & 0.082(3) \\
SDSS J153015.04$+$094946.3 & 18.385(17) & 18.867(9) & 18.470(9) & 18.473(11) & 18.515(34) & -- & 0.075(3) \\
SDSS J153015.04$+$094946.3 & 18.387(16) & 18.516(8) & 18.608(9) & 18.475(11) & 18.397(33) & -- & 0.082(2) \\
SDSS J153634.42$+$332851.9 & 18.976(23) & 19.209(10) & 18.944(11) & 18.763(12) & 18.594(35) & -- & 0.093(2) \\
SDSS J153817.35$+$512338.0 & 18.294(14) & 18.547(7) & 18.866(10) & 19.008(13) & 18.799(40) & 0.0647 & 0.067(9) \\
SDSS J154453.60$+$255348.8 & 16.430(7) & 16.579(4) & 16.140(5) & 15.972(5) & 15.663(7) & 0.2513 & 0.116(3) \\
SDSS J154453.60$+$255348.8 & 17.019(8) & 17.175(5) & 16.530(5) & 16.211(5) & 16.018(7) & 0.2513 & 0.260(9) \\
SDSS J155037.27$+$405440.0 & 18.195(16) & 18.542(8) & 18.311(8) & 18.240(9) & 18.391(34) & -- & 0.086(3) \\
SDSS J155037.27$+$405440.0 & 17.844(12) & 18.413(7) & 18.036(7) & 18.052(8) & 18.007(21) & -- & 0.071(2) \\
SDSS J155531.99$-$001055.0 & 18.901(22) & 19.052(12) & 19.000(12) & 18.883(14) & 18.563(35) & 0.0789 & 0.073(1) \\
SDSS J155531.99$-$001055.0 & 19.072(20) & 19.322(11) & 19.102(12) & 18.933(16) & 18.811(45) & 0.0789 & 0.077(1) \\
SDSS J155644.24$-$000950.2 & 18.176(15) & 18.246(7) & 17.997(7) & 17.903(8) & 17.512(15) & 0.0800 & 0.066(1) \\
SDSS J155644.24$-$000950.2 & 18.274(13) & 18.010(6) & 17.891(6) & 17.665(7) & 17.287(15) & 0.0800 & 0.080(1) \\
SDSS J155644.24$-$000950.2 & 18.412(17) & 18.285(8) & 18.105(8) & 17.902(8) & 17.481(16) & 0.0800 & 0.075(1) \\
SDSS J155656.92$+$352336.6 & 19.181(25) & 18.923(9) & 18.856(10) & 18.827(13) & 18.746(42) & 0.0892 & 0.082(2) \\
SDSS J155644.24$-$000950.2 & 18.265(14) & 18.006(8) & 17.889(8) & 17.663(9) & 17.285(16) & 0.0800 & 0.080(1) \\
SDSS J155720.75$+$180720.2 & 18.108(14) & 18.683(8) & 18.477(9) & 18.324(10) & 18.234(26) & 0.088 & 0.078(3) \\
SDSS J155720.75$+$180720.2 & 18.282(15) & 18.644(7) & 18.667(9) & 18.324(9) & 18.186(25) & 0.088 & 0.109(5) \\
SDSS J160111.53$+$091712.7 & 19.988(40) & 20.122(20) & 20.114(24) & 20.245(36) & 19.752(72) & -- & 0.059(3) \\
SDSS J160111.53$+$091712.7 & 20.226(42) & 20.603(26) & 20.183(24) & 20.259(39) & 20.136(134) & -- & 0.078(4) \\
SDSS J160419.02$+$161548.5 & 18.685(20) & 19.082(10) & 18.822(10) & 18.747(11) & 18.728(39) & -- & 0.076(1) \\
SDSS J160501.35$+$203056.9 & 19.169(27) & 19.361(11) & 19.396(14) & 19.509(22) & 19.556(73) & 0.0567 & 0.060(2) \\
SDSS J160501.35$+$203056.9 & 19.775(35) & 19.883(15) & 19.893(20) & 19.960(30) & 20.175(140) & 0.0567 & 0.065(2) \\
SDSS J160501.35$+$203056.9 & 19.807(34) & 19.891(15) & 19.936(19) & 20.040(28) & 20.135(101) & 0.0567 & 0.061(1) \\
SDSS J160501.35$+$203056.9 & 19.856(42) & 19.926(16) & 19.926(20) & 20.083(35) & 20.130(123) & 0.0567 & 0.058(1) \\
SDSS J161030.35$+$445901.7 & 19.868(38) & 19.753(15) & 19.752(20) & 20.184(41) & 20.119(129) & -- & 0.050(4) \\
SDSS J161332.56$-$000331.0 & 18.568(15) & 18.600(8) & 17.940(7) & 17.468(7) & 17.174(13) & -- & 0.203(12) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
SDSS J161909.10$+$135145.5 & 18.897(20) & 18.494(8) & 17.800(6) & 17.429(6) & 17.174(12) & -- & 0.498(111) \\
SDSS J162212.45$+$341147.3 & 19.234(24) & 19.168(10) & 18.648(9) & 18.295(10) & 18.033(25) & -- & 0.266(13) \\
SDSS J162212.45$+$341147.3 & 19.241(26) & 19.119(10) & 18.684(9) & 18.337(9) & 18.042(20) & -- & 0.219(16) \\
SDSS J162212.45$+$341147.3 & 19.245(27) & 19.116(10) & 18.694(10) & 18.335(10) & 18.010(20) & -- & 0.210(16) \\
SDSS J162718.39$+$120435.0 & 20.122(46) & 20.225(18) & 19.786(19) & 19.604(24) & 19.062(49) & 0.1041\commentb & 0.109(6) \\
SDSS J162830.89$+$240259.1 & 19.854(39) & 19.737(16) & 19.775(18) & 19.670(23) & 19.367(61) & -- & 0.073(2) \\
SDSS J162830.89$+$240259.1 & 19.949(33) & 19.780(14) & 19.706(16) & 19.739(21) & 19.525(62) & -- & 0.063(1) \\
SDSS J162830.89$+$240259.1 & 20.137(41) & 19.998(16) & 19.827(17) & 19.663(20) & 19.463(55) & -- & 0.092(3) \\
SDSS J163722.21$-$001957.1 & 20.185(83) & 20.536(41) & 20.453(50) & 20.207(67) & 20.071(257) & 0.0674 & 0.084(5) \\
SDSS J164248.52$+$134751.4 & 18.482(18) & 18.651(8) & 18.529(9) & 18.437(10) & 18.217(30) & 0.0789 & 0.071(1) \\
SDSS J165244.84$+$333925.4 & 20.733(58) & 20.854(28) & 20.766(31) & 20.720(40) & 20.426(116) & -- & 0.070(2) \\
SDSS J165359.06$+$201010.4 & 18.457(16) & 18.562(8) & 18.310(8) & 18.136(9) & 18.094(23) & 0.0635\commentb & 0.094(2) \\
SDSS J165359.06$+$201010.4 & 18.463(14) & 18.656(8) & 18.418(8) & 18.255(9) & 18.170(24) & 0.0635\commentb & 0.085(1) \\
SDSS J165658.13$+$212139.3 & 17.994(12) & 18.487(7) & 18.276(7) & 18.180(8) & 18.036(22) & 0.0631 & 0.072(1) \\
SDSS J165658.13$+$212139.3 & 18.510(15) & 18.913(9) & 18.708(9) & 18.638(11) & 18.389(28) & 0.0631 & 0.069(1) \\
SDSS J165837.70$+$184727.4 & 20.518(57) & 20.074(17) & 20.116(22) & 20.087(30) & 19.657(76) & 0.0681 & 0.063(2) \\
SDSS J165837.70$+$184727.4 & 20.528(58) & 20.189(17) & 20.236(27) & 20.126(35) & 19.797(81) & 0.0681 & 0.072(3) \\
SDSS J170213.26$+$322954.1 & 18.162(13) & 17.908(6) & 17.808(6) & 17.398(6) & 16.989(11) & 0.1001 & 0.128(7) \\
SDSS J170324.09$+$320953.2 & 18.237(13) & 18.138(6) & 17.595(5) & 17.215(5) & 16.859(10) & -- & 0.276(14) \\
SDSS J170542.54$+$313240.8 & 19.768(31) & 19.668(12) & 19.210(12) & 18.753(11) & 18.496(26) & -- & 0.209(18) \\
SDSS J171145.08$+$301320.0 & 20.284(41) & 20.016(16) & 19.985(20) & 19.950(26) & 19.787(89) & 0.0558 & 0.072(2) \\
SDSS J171145.08$+$301320.0 & 20.429(47) & 20.186(18) & 20.123(21) & 20.153(29) & 20.171(106) & 0.0558 & 0.072(3) \\
SDSS J171145.08$+$301320.0 & 20.441(48) & 20.205(18) & 20.165(20) & 20.258(31) & 20.317(100) & 0.0558 & 0.065(2) \\
SDSS J204448.92$-$045928.8 & 17.213(9) & 16.941(5) & 16.185(5) & 15.926(5) & 15.676(6) & 1.68 & 0.647(160) \\
SDSS J204448.92$-$045928.8 & 17.321(10) & 16.844(5) & 16.254(5) & 15.980(5) & 15.699(7) & 1.68 & 0.614(119) \\
SDSS J204720.76$+$000007.7 & 19.201(25) & 19.448(12) & 19.373(15) & 19.204(18) & 19.187(69) & -- & 0.080(3) \\
SDSS J204720.76$+$000007.7 & 19.236(26) & 19.351(11) & 19.199(13) & 19.195(15) & 19.177(54) & -- & 0.067(1) \\
SDSS J204720.76$+$000007.7 & 19.485(30) & 20.078(17) & 19.866(23) & 19.620(22) & 19.743(88) & -- & 0.090(9) \\
SDSS J204720.76$+$000007.7 & 19.953(41) & 20.270(20) & 20.199(25) & 20.068(30) & 19.684(91) & -- & 0.075(2) \\
SDSS J204720.76$+$000007.7 & 20.035(42) & 20.300(20) & 20.130(22) & 20.173(30) & 19.749(91) & -- & 0.061(2) \\
SDSS J204720.76$+$000007.7 & 20.074(44) & 20.286(21) & 20.156(29) & 20.019(35) & 19.843(134) & -- & 0.075(2) \\
SDSS J204720.76$+$000007.7 & 20.134(59) & 20.422(29) & 20.088(32) & 19.901(41) & 19.813(187) & -- & 0.086(4) \\
SDSS J204720.76$+$000007.7 & 20.223(47) & 20.314(20) & 20.200(24) & 20.128(30) & 20.177(138) & -- & 0.073(3) \\
SDSS J204720.76$+$000007.7 & 20.319(55) & 20.495(28) & 20.362(30) & 20.263(41) & 20.044(150) & -- & 0.072(2) \\
SDSS J204720.76$+$000007.7 & 20.406(62) & 20.677(35) & 20.534(43) & 20.483(60) & 20.287(225) & -- & 0.068(3) \\
SDSS J204739.40$+$000840.3 & 23.154(715) & 22.213(131) & 21.997(153) & 21.569(150) & 21.322(512) & -- & 0.181(65) \\
SDSS J204817.85$-$061044.8 & 19.214(27) & 19.340(12) & 19.238(13) & 19.205(16) & 18.917(48) & 0.0606 & 0.066(1) \\
SDSS J205914.87$-$061220.5 & 18.179(15) & 18.354(7) & 18.386(8) & 18.178(9) & 17.979(24) & 0.0747 & 0.088(1) \\
SDSS J210014.12$+$004446.0 & 17.979(13) & 17.961(6) & 18.060(7) & 18.057(9) & 18.024(26) & 0.0840\commentb & 0.068(1) \\
SDSS J210014.12$+$004446.0 & 18.071(12) & 18.047(6) & 18.060(7) & 17.959(8) & 17.893(19) & 0.0840\commentb & 0.077(1) \\
SDSS J210014.12$+$004446.0 & 18.182(14) & 17.828(6) & 17.765(6) & 17.743(8) & 17.682(20) & 0.0840\commentb & 0.073(1) \\
SDSS J210014.12$+$004446.0 & 18.212(15) & 18.041(6) & 17.932(7) & 17.859(7) & 17.756(17) & 0.0840\commentb & 0.076(1) \\
SDSS J210014.12$+$004446.0 & 18.296(16) & 18.380(7) & 18.498(9) & 18.375(10) & 18.105(23) & 0.0840\commentb & 0.077(1) \\
SDSS J210014.12$+$004446.0 & 18.343(16) & 18.366(7) & 18.335(9) & 18.264(13) & 18.124(32) & 0.0840\commentb & 0.072(1) \\
SDSS J210014.12$+$004446.0 & 18.383(16) & 18.453(7) & 18.146(7) & 18.020(9) & 17.938(22) & 0.0840\commentb & 0.092(2) \\
SDSS J210014.12$+$004446.0 & 18.383(16) & 18.574(8) & 18.509(10) & 18.350(14) & 18.160(34) & 0.0840\commentb & 0.079(1) \\
SDSS J210014.12$+$004446.0 & 18.394(25) & 18.407(12) & 18.324(11) & 18.233(12) & 18.132(27) & 0.0840\commentb & 0.075(1) \\
SDSS J210014.12$+$004446.0 & 18.454(18) & 18.630(8) & 18.440(8) & 18.309(10) & 18.209(26) & 0.0840\commentb & 0.079(1) \\
SDSS J210014.12$+$004446.0 & 18.531(16) & 18.731(8) & 18.634(9) & 18.546(11) & 18.386(28) & 0.0840\commentb & 0.072(1) \\
SDSS J210014.12$+$004446.0 & 18.572(19) & 18.714(11) & 18.653(11) & 18.539(12) & 18.401(32) & 0.0840\commentb & 0.076(1) \\
SDSS J210014.12$+$004446.0 & 18.642(18) & 18.808(9) & 18.681(10) & 18.563(12) & 18.449(34) & 0.0840\commentb & 0.076(1) \\
SDSS J210449.94$+$010545.8 & 19.905(69) & 19.974(35) & 19.934(34) & 19.916(42) & 19.945(119) & -- & 0.065(2) \\
SDSS J210449.94$+$010545.8 & 19.962(51) & 19.968(22) & 19.676(20) & 19.480(25) & 19.283(75) & -- & 0.086(3) \\
SDSS J210449.94$+$010545.8 & 20.165(56) & 20.137(22) & 19.857(24) & 19.703(34) & 19.468(90) & -- & 0.081(3) \\
SDSS J210449.94$+$010545.8 & 20.176(50) & 20.242(20) & 20.747(60) & 20.274(47) & 19.846(109) & -- & -- \\
SDSS J210449.94$+$010545.8 & 20.214(76) & 20.215(31) & 20.019(36) & 19.904(45) & 19.705(127) & -- & 0.073(3) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
SDSS J210449.94$+$010545.8 & 20.259(46) & 20.304(19) & 19.997(22) & 19.869(29) & 19.608(86) & -- & 0.075(3) \\
SDSS J210449.94$+$010545.8 & 20.395(62) & 20.299(24) & 20.116(32) & 19.899(37) & 19.556(91) & -- & 0.080(3) \\
SDSS J210449.94$+$010545.8 & 20.628(183) & 20.965(100) & 20.734(83) & 20.593(90) & 20.368(199) & -- & 0.074(5) \\
SDSS J210449.94$+$010545.8 & 20.717(70) & 20.824(30) & 20.787(42) & 20.605(56) & 20.483(175) & -- & 0.078(4) \\
SDSS J210449.94$+$010545.8 & 20.875(185) & 20.654(53) & 20.617(53) & 20.394(65) & 19.981(156) & -- & 0.080(5) \\
SDSS J210449.94$+$010545.8 & 20.884(78) & 21.020(35) & 20.743(44) & 20.745(68) & 20.451(160) & -- & 0.064(2) \\
SDSS J210449.94$+$010545.8 & 21.079(115) & 21.061(43) & 20.856(54) & 20.730(73) & 20.329(179) & -- & 0.073(4) \\
SDSS J210449.94$+$010545.8 & 21.272(173) & 21.086(52) & 20.852(73) & 20.782(114) & 20.436(299) & -- & 0.076(6) \\
SDSS J211605.43$+$113407.5 & 21.757(171) & 21.689(68) & 21.479(78) & 21.907(181) & 22.712(846) & -- & -- \\
SDSS J211605.43$+$113407.5 & 22.312(332) & 21.747(68) & 21.847(101) & 22.316(240) & 21.609(455) & -- & 0.075(21) \\
SDSS J211605.43$+$113407.5 & 22.459(272) & 21.873(75) & 21.942(114) & 22.023(175) & 21.680(438) & -- & 0.075(12) \\
SDSS J211605.43$+$113407.5 & 22.718(588) & 21.677(73) & 21.671(122) & 21.711(211) & 21.172(361) & -- & -- \\
SDSS J214354.60$+$124458.0 & 16.905(8) & 16.176(4) & 16.127(4) & 16.145(4) & 16.102(7) & -- & 0.124(3) \\
SDSS J220553.98$+$115553.7 & 20.119(38) & 20.029(16) & 20.065(19) & 20.192(27) & 20.219(96) & 0.0575 & 0.058(1) \\
SDSS J220553.98$+$115553.7 & 20.237(57) & 20.030(21) & 20.164(30) & 20.365(48) & 20.525(199) & 0.0575 & 0.055(2) \\
SDSS J220553.98$+$115553.7 & 20.338(50) & 20.068(18) & 20.090(22) & 20.246(33) & 20.178(113) & 0.0575 & 0.054(1) \\
SDSS J223252.35$+$140353.0 & 22.022(167) & 22.163(77) & 21.493(62) & 20.843(61) & 20.199(136) & -- & 0.196(21) \\
SDSS J223252.35$+$140353.0 & 22.301(174) & 22.377(88) & 21.588(62) & 20.790(49) & 20.324(110) & -- & 0.178(56) \\
SDSS J223439.93$+$004127.2 & 17.488(10) & 17.666(5) & 17.469(6) & 17.350(6) & 17.184(12) & 0.0884 & 0.075(1) \\
SDSS J223439.93$+$004127.2 & 17.570(11) & 17.723(5) & 17.489(6) & 17.335(7) & 17.186(15) & 0.0884 & 0.081(1) \\
SDSS J223439.93$+$004127.2 & 17.623(10) & 17.739(5) & 17.685(6) & 17.544(7) & 17.265(13) & 0.0884 & 0.075(1) \\
SDSS J223439.93$+$004127.2 & 17.675(10) & 18.014(6) & 17.739(6) & 17.524(7) & 17.313(13) & 0.0884 & 0.083(1) \\
SDSS J223439.93$+$004127.2 & 17.738(11) & 18.020(6) & 17.869(7) & 17.732(8) & 17.374(14) & 0.0884 & 0.073(1) \\
SDSS J223439.93$+$004127.2 & 17.756(11) & 17.921(6) & 17.850(6) & 17.664(7) & 17.473(14) & 0.0884 & 0.082(1) \\
SDSS J223439.93$+$004127.2 & 17.809(11) & 17.747(6) & 17.846(7) & 17.690(7) & 17.323(14) & 0.0884 & 0.078(2) \\
SDSS J223439.93$+$004127.2 & 17.829(15) & 17.928(8) & 17.701(7) & 17.503(7) & 17.478(15) & 0.0884 & 0.095(2) \\
SDSS J223439.93$+$004127.2 & 17.832(11) & 18.095(6) & 17.917(6) & 17.773(8) & 17.458(18) & 0.0884 & 0.073(1) \\
SDSS J223439.93$+$004127.2 & 17.874(12) & 18.203(7) & 17.810(6) & 17.528(7) & 17.421(18) & 0.0884 & 0.105(4) \\
SDSS J223439.93$+$004127.2 & 17.953(11) & 18.047(6) & 17.776(6) & 17.652(7) & 17.502(15) & 0.0884 & 0.081(2) \\
SDSS J223439.93$+$004127.2 & 18.167(14) & 18.305(8) & 18.220(8) & 17.995(8) & 17.654(17) & 0.0884 & 0.083(1) \\
SDSS J223439.93$+$004127.2 & 18.215(14) & 18.331(7) & 18.264(8) & 18.102(9) & 17.865(21) & 0.0884 & 0.079(1) \\
SDSS J223439.93$+$004127.2 & 18.302(15) & 18.483(8) & 18.082(7) & 18.017(9) & 17.941(29) & 0.0884 & 0.087(3) \\
SDSS J223439.93$+$004127.2 & 18.317(16) & 18.423(7) & 18.095(7) & 18.006(8) & 17.703(17) & 0.0884 & 0.077(2) \\
SDSS J223439.93$+$004127.2 & 18.451(15) & 18.606(8) & 18.530(9) & 18.281(10) & 18.005(19) & 0.0884 & 0.088(2) \\
SDSS J223439.93$+$004127.2 & 18.465(16) & 18.713(8) & 18.416(8) & 18.314(10) & 18.051(22) & 0.0884 & 0.072(1) \\
SDSS J225831.18$-$094931.7 & 15.019(4) & 15.102(3) & 15.099(3) & 14.995(3) & 14.980(4) & 0.0830\commentb & 0.081(1) \\
SDSS J225831.18$-$094931.7 & 15.224(4) & 15.587(3) & 15.405(4) & 15.455(4) & 15.237(5) & 0.0830\commentb & 0.062(1) \\
SDSS J233325.92$+$152222.2 & 18.163(12) & 18.521(7) & 18.321(8) & 18.336(10) & 18.375(27) & 0.0577 & 0.065(1) \\
SDSS J233325.92$+$152222.2 & 18.370(15) & 18.745(9) & 18.401(8) & 18.428(11) & 18.438(30) & 0.0577 & 0.068(2) \\
SDSS J233325.92$+$152222.2 & 18.654(17) & 18.761(8) & 18.848(10) & 18.792(12) & 18.702(31) & 0.0577 & 0.072(1) \\
SDSSp J081321.91$+$452809.4 & 18.192(13) & 18.259(7) & 17.629(6) & 17.189(6) & 16.889(12) & 0.289 & 0.256(9) \\
SDSSp J081321.91$+$452809.4 & 18.572(18) & 18.517(8) & 17.719(6) & 17.271(6) & 17.020(12) & 0.289 & 0.361(52) \\
SDSSp J081610.84$+$453010.2 & 19.675(29) & 20.056(17) & 19.527(15) & 19.051(14) & 18.566(31) & -- & 0.133(6) \\
SDSSp J082409.73$+$493124.4 & 19.266(25) & 19.576(14) & 19.443(17) & 19.264(20) & 18.996(51) & 0.0677\commentb & 0.081(2) \\
SDSSp J082409.73$+$493124.4 & 19.616(34) & 19.887(20) & 19.698(22) & 19.531(28) & 19.282(76) & 0.0677\commentb & 0.082(2) \\
SDSSp J082409.73$+$493124.4 & 19.896(54) & 20.138(28) & 19.781(29) & 19.637(35) & 19.558(115) & 0.0677\commentb & 0.103(4) \\
SDSSp J083845.23$+$491055.5 & 19.201(21) & 19.578(13) & 19.374(15) & 19.353(19) & 19.083(46) & 0.0696\commentb & 0.066(1) \\
SDSSp J083845.23$+$491055.5 & 19.371(27) & 19.846(15) & 19.658(16) & 19.751(25) & 19.417(75) & 0.0696\commentb & 0.061(2) \\
SDSSp J083845.23$+$491055.5 & 19.542(32) & 19.705(16) & 19.594(21) & 19.608(27) & 19.262(61) & 0.0696\commentb & 0.063(1) \\
SDSSp J172601.96$+$543230.7 & 20.221(41) & 20.531(22) & 20.513(29) & 20.554(48) & 20.671(184) & -- & 0.065(2) \\
SDSSp J173008.38$+$624754.7 & 16.008(5) & 15.886(3) & 16.150(3) & 16.274(4) & 16.260(8) & 0.0770\commentb & 0.063(2) \\
SDSSp J173008.38$+$624754.7 & 16.279(6) & 16.318(4) & 16.118(4) & 16.172(5) & 16.093(7) & 0.0770\commentb & 0.072(2) \\
SDSSp J230351.64$+$010651.0 & 17.218(9) & 17.644(5) & 17.254(5) & 17.107(5) & 16.909(12) & 0.0767 & 0.082(1) \\
SDSSp J230351.64$+$010651.0 & 17.405(10) & 17.907(6) & 17.574(6) & 17.359(7) & 17.225(14) & 0.0767 & 0.087(2) \\
SDSSp J230351.64$+$010651.0 & 17.414(10) & 17.668(5) & 17.670(6) & 17.476(6) & 17.005(11) & 0.0767 & 0.081(2) \\
SDSSp J230351.64$+$010651.0 & 17.425(10) & 17.973(6) & 17.770(6) & 17.572(7) & 17.201(15) & 0.0767 & 0.080(1) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
SDSSp J230351.64$+$010651.0 & 17.433(10) & 18.106(6) & 17.497(5) & 17.379(6) & 17.187(14) & 0.0767 & 0.092(2) \\
SDSSp J230351.64$+$010651.0 & 17.441(10) & 17.975(6) & 17.668(6) & 17.458(7) & 17.315(16) & 0.0767 & 0.084(2) \\
SDSSp J230351.64$+$010651.0 & 17.464(10) & 18.028(6) & 17.636(6) & 17.393(6) & 17.232(14) & 0.0767 & 0.090(2) \\
SDSSp J230351.64$+$010651.0 & 17.512(10) & 17.863(6) & 17.802(6) & 17.575(7) & 17.197(14) & 0.0767 & 0.085(2) \\
SDSSp J230351.64$+$010651.0 & 17.521(10) & 17.917(6) & 17.652(6) & 17.447(6) & 17.061(12) & 0.0767 & 0.078(1) \\
SDSSp J230351.64$+$010651.0 & 17.556(10) & 17.928(6) & 17.610(6) & 17.459(6) & 17.254(14) & 0.0767 & 0.080(1) \\
SDSSp J230351.64$+$010651.0 & 17.615(11) & 17.972(6) & 17.762(6) & 17.516(7) & 17.271(14) & 0.0767 & 0.088(1) \\
SDSSp J230351.64$+$010651.0 & 17.647(12) & 17.938(6) & 17.704(7) & 17.531(7) & 17.171(14) & 0.0767 & 0.077(1) \\
SDSSp J230351.64$+$010651.0 & 17.671(11) & 17.887(6) & 17.633(6) & 17.391(6) & 17.097(12) & 0.0767 & 0.091(1) \\
SDSSp J230351.64$+$010651.0 & 17.722(12) & 17.853(6) & 17.781(6) & 17.589(7) & 17.225(12) & 0.0767 & 0.080(1) \\
SDSSp J230351.64$+$010651.0 & 17.746(11) & 18.106(6) & 17.683(6) & 17.465(6) & 17.256(14) & 0.0767 & 0.099(1) \\
SDSSp J230351.64$+$010651.0 & 17.816(12) & 18.176(6) & 17.948(7) & 17.727(7) & 17.462(17) & 0.0767 & 0.085(1) \\
SDSSp J230351.64$+$010651.0 & 17.828(11) & 18.267(7) & 18.007(7) & 17.754(7) & 17.561(14) & 0.0767 & 0.090(2) \\
SDSSp J230351.64$+$010651.0 & 17.847(12) & 18.151(6) & 17.596(6) & 17.425(6) & 17.230(14) & 0.0767 & 0.137(3) \\
SDSSp J230351.64$+$010651.0 & 17.856(12) & 18.154(6) & 17.869(6) & 17.746(7) & 17.412(15) & 0.0767 & 0.074(1) \\
SDSSp J230351.64$+$010651.0 & 17.886(13) & 18.018(6) & 17.897(7) & 17.791(8) & 17.466(16) & 0.0767 & 0.072(1) \\
SDSSp J230351.64$+$010651.0 & 17.935(16) & 18.346(10) & 17.986(8) & 17.748(8) & 17.522(18) & 0.0767 & 0.091(2) \\
SDSSp J230351.64$+$010651.0 & 18.000(13) & 18.167(6) & 17.888(6) & 17.755(7) & 17.323(16) & 0.0767 & 0.077(2) \\
SDSSp J230351.64$+$010651.0 & 18.068(16) & 18.300(7) & 17.872(7) & 17.753(8) & 17.506(19) & 0.0767 & 0.098(3) \\
SDSSp J230351.64$+$010651.0 & 18.250(16) & 18.568(8) & 18.216(9) & 18.027(10) & 17.743(24) & 0.0767 & 0.087(2) \\
SDSSp J230351.64$+$010651.0 & 18.681(19) & 19.037(10) & 18.784(11) & 18.710(16) & 18.420(44) & 0.0767 & 0.069(1) \\
SEKBO J140454.00$-$102702.14 & 20.015(45) & 19.733(15) & 19.859(21) & 19.874(33) & 19.578(77) & -- & 0.062(2) \\
SN 1964O & 20.785(78) & 21.069(37) & 20.967(51) & 21.212(104) & 20.753(201) & -- & 0.061(5) \\
SDSS J013645.81$-$193949.1\commentc & 20.397(77) & 20.288(23) & 20.229(29) & 20.068(41) & 19.644(109) & -- & 0.082(3) \\
SDSS J015237.83$-$172019.3\commentc & 21.272(152) & 21.040(47) & 21.092(68) & 20.928(81) & 20.351(188) & -- & 0.082(5) \\
SDSS J015237.83$-$172019.3\commentc & 21.463(152) & 21.397(54) & 21.443(74) & 21.293(92) & 21.013(257) & -- & 0.083(7) \\
SDSS J032015.29$+$441059.3\commentc & 18.455(19) & 18.768(8) & 18.447(9) & 18.211(9) & 18.050(23) & -- & 0.082(2) \\
SDSS J064911.48$+$102322.1\commentc & 19.610(35) & 19.253(11) & 18.988(12) & 18.903(14) & 18.898(41) & -- & 0.136(6) \\
SDSS J073208.11$+$413008.7\commentc & 20.399(56) & 20.869(36) & 20.712(46) & 20.259(46) & 20.049(147) & 0.0771\commentb & 0.128(10) \\
SDSS J073208.11$+$413008.7\commentc & 20.427(50) & 20.755(28) & 20.446(30) & 20.230(37) & 19.834(97) & 0.0771\commentb & 0.089(4) \\
SDSS J073758.55$+$205544.5\commentc & 20.100(41) & 19.984(18) & 20.032(23) & 20.278(44) & 20.001(111) & -- & 0.053(2) \\
SDSS J074500.58$+$332859.6\commentc & 22.517(258) & 22.185(82) & 22.209(126) & 21.719(120) & 21.202(262) & -- & 0.138(18) \\
SDSS J074500.58$+$332859.6\commentc & 23.070(395) & 22.235(97) & 22.289(141) & 21.691(126) & 21.239(301) & -- & 0.170(41) \\
SDSS J074859.55$+$312512.6\commentc & 17.762(10) & 17.768(5) & 17.813(6) & 17.864(8) & 17.927(21) & -- & 0.067(1) \\
SDSS J075107.50$+$300628.4\commentc & 19.468(33) & 20.213(27) & 19.832(24) & 19.804(29) & 19.683(91) & -- & 0.066(2) \\
SDSS J075107.50$+$300628.4\commentc & 19.554(31) & 19.777(15) & 19.817(19) & 19.835(23) & 19.774(68) & -- & 0.067(1) \\
SDSS J075117.00$+$100016.2\commentc & 17.884(12) & 18.488(7) & 18.367(8) & 18.393(9) & 18.334(25) & -- & 0.066(3) \\
SDSS J075117.00$+$100016.2\commentc & 18.168(13) & 18.429(7) & 18.566(9) & 18.541(11) & 18.309(24) & -- & 0.073(1) \\
SDSS J075713.81$+$222253.0\commentc & 21.011(77) & 21.298(42) & 21.199(51) & 21.095(66) & 21.424(349) & -- & 0.079(8) \\
SDSS J080033.86$+$192416.5\commentc & 19.533(30) & 19.732(15) & 19.632(17) & 19.649(22) & 19.477(73) & -- & 0.065(1) \\
SDSS J080033.86$+$192416.5\commentc & 19.918(35) & 20.127(17) & 20.040(21) & 19.960(28) & 19.687(69) & -- & 0.071(2) \\
SDSS J080033.86$+$192416.5\commentc & 20.016(45) & 20.205(23) & 20.093(29) & 20.029(33) & 19.914(113) & -- & 0.074(2) \\
SDSS J080306.99$+$284855.8\commentc & 20.217(53) & 20.475(25) & 20.387(33) & 20.302(43) & 19.956(108) & 0.0727\commentb & 0.071(2) \\
SDSS J081030.45$+$091111.7\commentc & 22.871(410) & 22.778(125) & 22.841(188) & 22.367(195) & 22.117(436) & -- & 0.138(32) \\
SDSS J081408.42$+$090759.1\commentc & 20.582(49) & 20.692(24) & 20.475(27) & 19.962(25) & 19.415(49) & -- & 0.131(7) \\
SDSS J081408.42$+$090759.1\commentc & 20.679(59) & 20.631(24) & 20.437(28) & 20.041(28) & 19.457(59) & -- & 0.112(6) \\
SDSS J081408.42$+$090759.1\commentc & 20.680(64) & 20.704(32) & 20.405(31) & 20.016(35) & 19.656(87) & -- & 0.138(7) \\
SDSS J081408.42$+$090759.1\commentc & 20.889(75) & 20.755(27) & 20.586(38) & 20.119(34) & 19.468(57) & -- & 0.122(7) \\
SDSS J081529.89$+$171152.5\commentc & 22.117(168) & 21.849(56) & 21.968(96) & 21.844(135) & 21.743(465) & -- & 0.081(10) \\
SDSS J082648.28$-$000037.7\commentc & 20.638(54) & 21.020(35) & 20.835(37) & 20.831(51) & 20.607(178) & -- & 0.065(2) \\
SDSS J082648.28$-$000037.7\commentc & 21.259(84) & 21.172(37) & 21.154(55) & 21.240(96) & 22.300(830) & -- & -- \\
SDSS J083132.41$+$031420.7\commentc & 21.023(92) & 21.175(44) & 21.352(74) & 21.177(96) & 20.679(222) & -- & 0.085(7) \\
SDSS J083132.41$+$031420.7\commentc & 21.500(129) & 21.518(66) & 21.709(100) & 21.846(180) & 21.271(365) & -- & 0.070(8) \\
SDSS J083508.99$+$600643.9\commentc & 21.830(164) & 21.625(60) & 21.362(64) & 21.262(79) & 21.448(335) & -- & 0.123(20) \\
SDSS J084011.95$+$244709.8\commentc & 20.520(49) & 20.579(24) & 20.810(36) & 21.105(61) & 20.246(97) & -- & 0.073(15) \\
SDSS J084011.95$+$244709.8\commentc & 20.882(75) & 21.007(32) & 21.192(48) & 21.361(76) & 20.844(154) & -- & 0.066(6) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
SDSS J084108.10$+$102536.2\commentc & 19.818(34) & 20.247(18) & 20.132(21) & 20.015(25) & 20.047(95) & -- & 0.076(4) \\
SDSS J084108.10$+$102536.2\commentc & 20.621(93) & 21.027(43) & 20.808(57) & 20.869(78) & 21.109(376) & -- & 0.064(4) \\
SDSS J084108.10$+$102536.2\commentc & 20.818(124) & 20.822(48) & 20.806(80) & 20.943(112) & 21.158(574) & -- & 0.060(6) \\
SDSS J091242.18$+$620940.1\commentc & 18.729(19) & 18.818(8) & 18.729(10) & 18.442(10) & 17.856(21) & -- & 0.087(2) \\
SDSS J091741.29$+$073647.4\commentc & 21.804(142) & 21.520(52) & 21.396(69) & 21.501(117) & 21.152(304) & -- & 0.081(9) \\
SDSS J091741.29$+$073647.4\commentc & 21.854(149) & 21.435(50) & 21.449(83) & 21.706(141) & 21.096(307) & -- & 0.074(12) \\
SDSS J092620.42$+$034542.3\commentc & 19.455(29) & 19.827(15) & 19.609(16) & 19.619(20) & 19.563(64) & -- & 0.067(1) \\
SDSS J092620.42$+$034542.3\commentc & 19.677(31) & 19.901(15) & 19.809(18) & 19.794(25) & 19.848(99) & -- & 0.071(2) \\
SDSS J093946.03$+$065209.4\commentc & 22.050(204) & 22.484(118) & 22.042(128) & 22.297(237) & 21.212(231) & -- & -- \\
SDSS J093946.03$+$065209.4\commentc & 22.311(377) & 22.317(124) & 21.974(154) & 21.912(263) & 21.454(598) & -- & 0.140(49) \\
SDSS J100243.11$-$024635.9\commentc & 20.944(87) & 21.240(48) & 20.811(46) & 20.875(77) & 20.393(182) & -- & 0.088(9) \\
SDSS J100243.11$-$024635.9\commentc & 20.995(163) & 21.024(65) & 20.830(78) & 20.784(101) & 20.268(206) & -- & 0.075(5) \\
SDSS J100243.11$-$024635.9\commentc & 21.161(132) & 21.371(64) & 21.515(105) & 21.190(106) & 20.481(214) & -- & 0.096(9) \\
SDSS J100516.61$+$694136.5\commentc & 19.854(40) & 19.423(12) & 18.945(11) & 18.638(11) & 18.278(26) & -- & 0.357(26) \\
SDSS J105333.76$+$285033.6\commentc & 20.212(39) & 20.193(17) & 19.809(17) & 19.631(24) & 19.459(67) & -- & 0.157(8) \\
SDSS J112003.40$+$663632.4\commentc & 20.815(113) & 20.945(54) & 20.843(127) & 20.590(73) & 20.385(235) & 0.0684\commentb & 0.105(9) \\
SDSS J124328.27$-$055431.0\commentc & 23.194(573) & 22.696(147) & 22.558(173) & 22.290(196) & 21.787(505) & -- & 0.167(62) \\
SDSS J124602.02$-$202302.4\commentc & 18.363(19) & 18.535(8) & 18.406(9) & 18.354(11) & 18.270(30) & -- & 0.071(1) \\
SDSS J124719.03$+$013842.6\commentc & 20.577(66) & 20.777(37) & 21.048(57) & 21.100(95) & 21.100(369) & -- & 0.069(6) \\
SDSS J124719.03$+$013842.6\commentc & 20.616(72) & 20.696(32) & 20.909(47) & 21.058(76) & 21.063(318) & -- & 0.062(4) \\
SDSS J124719.03$+$013842.6\commentc & 20.619(53) & 20.768(25) & 20.920(36) & 21.092(51) & 20.711(149) & -- & 0.062(4) \\
SDSS J132040.96$-$030016.7\commentc & 26.249(436) & 25.605(628) & 21.672(106) & 21.670(153) & 21.130(359) & -- & -- \\
SDSS J132715.28$+$425932.8\commentc & 20.987(71) & 20.805(25) & 20.511(28) & 20.350(33) & 20.219(93) & -- & 0.153(11) \\
SDSS J141029.09$+$330706.2\commentc & 22.422(344) & 21.738(88) & 21.692(124) & 21.443(144) & 22.387(969) & -- & -- \\
SDSS J142953.56$+$073231.2\commentc & 21.001(90) & 21.208(45) & 20.809(42) & 20.324(36) & 19.804(74) & -- & 0.144(8) \\
SDSS J142953.56$+$073231.2\commentc & 21.374(156) & 21.150(53) & 20.945(58) & 20.315(58) & 19.773(131) & -- & 0.158(13) \\
SDSS J142953.56$+$073231.2\commentc & 21.390(117) & 21.175(39) & 20.882(46) & 20.437(50) & 20.163(143) & -- & 0.174(19) \\
SDSS J151109.79$+$574100.3\commentc & 20.898(68) & 21.239(35) & 21.176(49) & 21.055(66) & 20.866(239) & -- & 0.078(5) \\
SDSS J151109.79$+$574100.3\commentc & 21.106(85) & 21.514(51) & 21.299(65) & 20.962(74) & 20.877(287) & -- & 0.113(12) \\
SDSS J151109.79$+$574100.3\commentc & 21.239(86) & 21.361(39) & 21.069(42) & 20.894(49) & 20.486(153) & -- & 0.102(7) \\
SDSS J152124.38$+$112551.9\commentc & 22.091(158) & 21.615(51) & 21.683(71) & 21.763(130) & 21.777(520) & -- & 0.070(8) \\
SDSS J153457.24$+$505616.8\commentc & 21.933(196) & 22.023(89) & 21.807(113) & 21.750(156) & 21.187(348) & -- & 0.086(10) \\
SDSS J154817.56$+$153221.2\commentc & 21.565(140) & 21.640(50) & 21.408(66) & 21.137(83) & 21.231(341) & -- & 0.120(13) \\
SDSS J154817.56$+$153221.2\commentc & 21.587(127) & 21.825(58) & 21.744(67) & 21.895(114) & 21.763(342) & -- & 0.062(4) \\
SDSS J154817.56$+$153221.2\commentc & 22.306(232) & 22.304(96) & 22.236(123) & 21.853(144) & 22.903(622) & -- & -- \\
SDSS J155030.38$-$001417.3\commentc & 21.900(141) & 22.013(72) & 21.606(76) & 21.031(63) & 20.770(182) & -- & 0.164(16) \\
SDSS J155030.38$-$001417.3\commentc & 21.996(155) & 21.857(63) & 21.571(82) & 20.936(71) & 20.444(161) & -- & 0.158(12) \\
SDSS J155540.19$+$364643.1\commentc & 20.466(53) & 20.809(27) & 20.960(40) & 20.766(45) & 20.492(127) & -- & 0.086(4) \\
SDSS J161027.61$+$090738.4\commentc & 20.084(48) & 20.082(19) & 20.061(23) & 20.234(36) & 20.183(110) & 0.0570 & 0.056(1) \\
SDSS J161027.61$+$090738.4\commentc & 20.171(47) & 20.103(18) & 20.054(22) & 20.254(39) & 20.001(126) & 0.0570 & 0.056(2) \\
SDSS J161442.43$+$080407.9\commentc & 21.098(102) & 20.940(43) & 20.887(47) & 20.700(54) & 20.506(161) & -- & 0.090(6) \\
SDSS J161442.43$+$080407.9\commentc & 21.481(139) & 21.248(40) & 21.419(63) & 20.946(52) & 21.349(314) & -- & 0.155(23) \\
SDSS J162520.29$+$120308.7\commentc & 18.122(13) & 18.527(8) & 18.406(8) & 18.210(9) & 17.719(16) & 0.0920\commentb & 0.080(2) \\
SDSS J162520.29$+$120308.7\commentc & 18.416(16) & 18.481(7) & 18.407(8) & 18.245(9) & 17.684(15) & 0.0920\commentb & 0.073(1) \\
SDSS J162558.18$+$364200.6\commentc & 21.501(101) & 21.684(48) & 21.595(69) & 21.548(99) & 21.901(415) & -- & 0.077(9) \\
SDSS J164705.07$+$193335.0\commentc & 21.936(148) & 21.980(69) & 21.845(87) & 21.704(114) & 21.674(400) & -- & 0.083(9) \\
SDSS J164705.07$+$193335.0\commentc & 22.318(200) & 21.977(62) & 21.856(81) & 21.862(137) & 21.293(331) & -- & 0.079(10) \\
SDSS J170145.85$+$332339.5\commentc & 21.208(96) & 21.582(54) & 21.392(67) & 21.320(93) & 21.729(495) & -- & 0.077(9) \\
SDSS J170145.85$+$332339.5\commentc & 21.697(120) & 21.818(66) & 21.981(123) & 22.198(226) & 21.539(446) & -- & 0.072(11) \\
SDSS J170810.31$+$445450.7\commentc & 20.569(55) & 20.734(25) & 20.736(30) & 20.933(45) & 20.626(149) & -- & 0.057(3) \\
SDSS J170810.31$+$445450.7\commentc & 20.643(59) & 20.784(23) & 20.740(29) & 20.911(48) & 20.680(158) & -- & 0.058(2) \\
SDSS J170810.31$+$445450.7\commentc & 20.813(74) & 20.832(29) & 20.803(41) & 20.847(61) & 20.851(276) & -- & 0.066(3) \\
SDSS J171202.95$+$275411.0\commentc & 21.025(74) & 21.417(40) & 20.930(39) & 20.673(42) & 20.289(128) & -- & 0.108(6) \\
SDSS J171202.95$+$275411.0\commentc & 21.277(135) & 21.417(59) & 20.966(54) & 20.522(61) & 20.603(210) & -- & 0.178(27) \\
SDSS J174839.77$+$502420.3\commentc & 23.480(827) & 22.309(131) & 22.946(305) & 23.805(843) & 24.157(482) & -- & -- \\
SDSS J191616.53$+$385810.6\commentc & 17.947(13) & 17.664(5) & 17.486(5) & 17.472(7) & 17.413(14) & -- & 0.073(1) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{List of dwarf novae (continued)}
\begin{center}
\begin{tabular}{cccccccc}
\hline
Object & $u$ & $g$ & $r$ & $i$ & $z$ & $P_{\rm orb}$ & $P_{\rm est}$\commenta \\
\hline
SDSS J205931.86$-$070516.6\commentc & 20.077(46) & 20.198(22) & 20.178(26) & 19.973(30) & 20.134(118) & -- & 0.095(8) \\
SDSS J205931.86$-$070516.6\commentc & 20.854(100) & 20.755(30) & 21.026(50) & 21.237(87) & 21.556(458) & -- & 0.056(7) \\
SDSS J223854.51$+$053606.8\commentc & 21.441(159) & 21.432(57) & 21.339(92) & 21.314(136) & 20.988(336) & -- & 0.070(5) \\
SDSS J223854.51$+$053606.8\commentc & 21.536(141) & 21.396(55) & 21.243(65) & 21.299(96) & 20.603(220) & -- & 0.068(5) \\
SDSS J223854.51$+$053606.8\commentc & 21.553(118) & 21.548(47) & 21.520(56) & 21.531(84) & 20.847(181) & -- & 0.066(4) \\
\hline
  \multicolumn{8}{l}{\commenta Orbital period estimated with neural network.}\\
  \multicolumn{8}{l}{\commentb Determined from superhump period.}\\
  \multicolumn{8}{l}{\commentc Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
RX And & 14.082(4) & 149 & 2 & 0.079 & 0.2099 & -- & -- & -- \\
BV And & 16.366(4) & 779 & 3 & 0.533 & -- & 0.462(55) & 0.316(47) & 0.222(100) \\
FN And & 18.719(8) & 356 & 3 & 0.144 & -- & 0.000(0) & 0.983(17) & 0.017(17) \\
IZ And & 19.621(13) & 1099 & 3 & 0.226 & -- & 0.000(0) & 0.905(136) & 0.095(136) \\
LL And & 20.073(17) & 550 & 1 & 0.133 & 0.0551 & 0.755(126) & 0.234(125) & 0.011(19) \\
LL And & 20.152(21) & 550 & 1 & 0.133 & 0.0551 & 0.876(199) & 0.124(199) & 0.001(2) \\
LT And & 19.505(11) & 559 & 5 & 0.173 & -- & 0.030(16) & 0.905(85) & 0.065(77) \\
V402 And & 20.390(20) & 1100 & 1 & 0.220 & 0.0618\commente & 0.178(107) & 0.609(276) & 0.214(302) \\
UU Aql & 16.851(5) & 175 & 2 & 0.212 & 0.1635 & 0.000(0) & 0.060(28) & 0.940(28) \\
KX Aql & 18.381(7) & 320 & 1 & 0.674 & 0.0604 & 0.138(35) & 0.862(35) & 0.000(0) \\
V725 Aql & 18.914(9) & 500 & 1 & 0.517 & 0.0945\commente & 0.001(0) & 0.999(0) & 0.000(0) \\
V1047 Aql & 18.275(7) & 721 & 6 & 0.763 & -- & 0.024(10) & 0.976(10) & 0.001(0) \\
VY Aqr & 16.949(4) & 97 & 1 & 0.195 & 0.0631 & 0.015(1) & 0.985(1) & 0.000(0) \\
VZ Aqr & 17.605(5) & 285 & 2 & 0.129 & 0.1606 & 0.000(0) & 0.000(0) & 1.000(0) \\
VZ Aqr & 17.967(6) & 285 & 2 & 0.129 & 0.1606 & 0.000(0) & 0.005(2) & 0.995(2) \\
VZ Aqr & 17.953(6) & 285 & 2 & 0.129 & 0.1606 & 0.000(0) & 0.001(1) & 0.999(1) \\
EG Aqr & 19.102(11) & 320 & 1 & 0.104 & 0.0763\commente & 0.000(0) & 0.998(4) & 0.002(4) \\
BG Ari & 20.280(21) & 700 & 1 & 0.238 & 0.0822\commente & 0.000(0) & 0.831(193) & 0.169(193) \\
V496 Aur & 21.452(46) & 1106 & 2 & 0.192 & 0.0597\commente & 0.035(98) & 0.492(395) & 0.473(416) \\
V496 Aur & 21.724(76) & 1106 & 2 & 0.192 & 0.0597\commente & 0.022(75) & 0.719(398) & 0.259(400) \\
V496 Aur & 21.451(45) & 1106 & 2 & 0.192 & 0.0597\commente & 0.013(86) & 0.761(395) & 0.226(391) \\
V496 Aur & 21.820(71) & 1106 & 2 & 0.192 & 0.0597\commente & 0.011(45) & 0.858(305) & 0.131(300) \\
TT Boo & 19.322(11) & 400 & 1 & 0.046 & 0.0755\commente & 0.006(2) & 0.988(13) & 0.005(13) \\
UZ Boo & 19.704(14) & 240 & 1 & 0.085 & 0.0604\commente & 0.862(86) & 0.138(86) & 0.000(2) \\
V391 Cam & 16.346(5) & 250 & 1 & 0.352 & 0.0562 & 0.794(20) & 0.206(20) & 0.000(0) \\
AM Cas & 15.281(3) & 231 & 2 & 0.910 & 0.1652 & 0.451(18) & 0.514(13) & 0.035(7) \\
KZ Cas & 18.719(10) & 745 & 3 & 0.946 & -- & 0.000(0) & 0.188(64) & 0.812(64) \\
KZ Cas & 19.153(11) & 745 & 3 & 0.946 & -- & 0.000(0) & 0.033(38) & 0.967(38) \\
LM Cas & 19.472(13) & 790 & 3 & 0.963 & -- & 0.735(104) & 0.265(104) & 0.000(0) \\
V630 Cas & 17.099(4) & 1987 & 2 & 0.722 & 2.5639 & 0.000(0) & 0.000(0) & 1.000(0) \\
WW Cet & 14.678(3) & 89 & 2 & 0.058 & 0.1758 & 0.000(0) & 0.001(0) & 0.999(0) \\
EN Cet & 20.168(25) & 800 & 1 & 0.072 & 0.0593 & 0.373(230) & 0.464(273) & 0.163(280) \\
EN Cet & 20.575(30) & 800 & 1 & 0.072 & 0.0593 & 0.077(77) & 0.920(77) & 0.002(11) \\
EN Cet & 20.690(34) & 800 & 1 & 0.072 & 0.0593 & 0.044(64) & 0.812(283) & 0.143(283) \\
EN Cet & 20.689(28) & 800 & 1 & 0.072 & 0.0593 & 0.093(122) & 0.901(131) & 0.006(27) \\
EN Cet & 20.698(29) & 800 & 1 & 0.072 & 0.0593 & 0.070(72) & 0.920(89) & 0.010(60) \\
EN Cet & 20.672(29) & 800 & 1 & 0.072 & 0.0593 & 0.396(243) & 0.573(244) & 0.031(122) \\
EN Cet & 20.684(28) & 800 & 1 & 0.072 & 0.0593 & 0.290(226) & 0.584(276) & 0.126(270) \\
EN Cet & 20.623(31) & 800 & 1 & 0.072 & 0.0593 & 0.360(222) & 0.573(239) & 0.067(211) \\
EN Cet & 20.775(31) & 800 & 1 & 0.072 & 0.0593 & 0.240(199) & 0.752(205) & 0.008(27) \\
EN Cet & 20.627(31) & 800 & 1 & 0.072 & 0.0593 & 0.440(229) & 0.523(239) & 0.038(71) \\
EN Cet & 20.733(27) & 800 & 1 & 0.072 & 0.0593 & 0.297(202) & 0.641(239) & 0.061(122) \\
EN Cet & 20.735(26) & 800 & 1 & 0.072 & 0.0593 & 0.430(225) & 0.511(238) & 0.059(185) \\
EN Cet & 20.813(28) & 800 & 1 & 0.072 & 0.0593 & 0.461(252) & 0.495(269) & 0.044(125) \\
FI Cet & 21.554(55) & 550 & 3 & 0.086 & -- & 0.361(367) & 0.472(362) & 0.167(307) \\
GS Cet & 19.943(19) & 826 & 5 & 0.079 & -- & 0.877(199) & 0.123(199) & 0.000(0) \\
GS Cet & 20.118(21) & 826 & 5 & 0.079 & -- & 0.740(333) & 0.258(334) & 0.002(10) \\
GS Cet & 20.319(26) & 826 & 5 & 0.079 & -- & 0.493(404) & 0.506(404) & 0.001(3) \\
GS Cet & 20.287(24) & 826 & 5 & 0.079 & -- & 0.838(149) & 0.151(124) & 0.011(100) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
GS Cet & 20.410(21) & 826 & 5 & 0.079 & -- & 0.184(294) & 0.814(297) & 0.002(13) \\
GS Cet & 20.471(23) & 826 & 5 & 0.079 & -- & 0.811(150) & 0.189(151) & 0.001(2) \\
GS Cet & 20.358(23) & 826 & 5 & 0.079 & -- & 0.099(227) & 0.890(253) & 0.011(44) \\
GS Cet & 20.381(19) & 826 & 5 & 0.079 & -- & 0.861(95) & 0.138(96) & 0.001(4) \\
GS Cet & 20.446(23) & 826 & 5 & 0.079 & -- & 0.235(351) & 0.765(351) & 0.000(0) \\
GS Cet & 20.338(20) & 826 & 5 & 0.079 & -- & 0.861(181) & 0.139(181) & 0.000(2) \\
GS Cet & 20.395(23) & 826 & 5 & 0.079 & -- & 0.772(189) & 0.223(189) & 0.005(18) \\
GS Cet & 20.427(22) & 826 & 5 & 0.079 & -- & 0.439(315) & 0.540(328) & 0.021(60) \\
GS Cet & 20.381(20) & 826 & 5 & 0.079 & -- & 0.413(355) & 0.580(359) & 0.007(52) \\
GS Cet & 20.508(26) & 826 & 5 & 0.079 & -- & 0.304(341) & 0.681(353) & 0.015(70) \\
GS Cet & 20.455(53) & 826 & 5 & 0.079 & -- & 0.004(10) & 0.996(10) & 0.000(0) \\
GY Cet & 18.294(7) & 300 & 1 & 0.097 & 0.0566 & 0.878(28) & 0.122(28) & 0.000(0) \\
GY Cet & 18.296(7) & 300 & 1 & 0.097 & 0.0566 & 0.809(41) & 0.191(41) & 0.000(0) \\
GZ Cet & 18.710(9) & 160 & 1 & 0.088 & 0.0553 & 0.000(0) & 0.002(3) & 0.998(3) \\
HP Cet & 19.858(16) & 6575 & 2 & 0.070 & 0.0667 & 0.469(211) & 0.531(211) & 0.000(1) \\
EU CMa & 21.069(42) & 1343 & 3 & 1.039 & -- & 0.000(0) & 0.307(332) & 0.693(332) \\
AK Cnc & 18.797(8) & 360 & 1 & 0.096 & 0.0651 & 0.011(2) & 0.984(5) & 0.005(4) \\
AR Cnc & 18.520(7) & 1593 & 2 & 0.067 & 0.2146 & 0.000(0) & 0.572(180) & 0.428(180) \\
CC Cnc & 15.873(3) & 550 & 1 & 0.131 & 0.0735 & 0.235(24) & 0.765(24) & 0.000(0) \\
CC Cnc & 16.769(4) & 550 & 1 & 0.131 & 0.0735 & 0.015(3) & 0.767(80) & 0.218(79) \\
DE Cnc & 18.465(7) & 1165 & 3 & 0.098 & -- & 0.000(0) & 0.010(8) & 0.990(8) \\
DE Cnc & 18.458(7) & 1165 & 3 & 0.098 & -- & 0.000(0) & 0.001(1) & 0.999(1) \\
EG Cnc & 18.839(9) & 330 & 1 & 0.138 & 0.0600 & 0.956(17) & 0.044(17) & 0.000(0) \\
GY Cnc & 16.029(4) & 379 & 2 & 0.118 & 0.1754 & 0.000(0) & 0.096(34) & 0.904(34) \\
GZ Cnc & 14.736(3) & 320 & 1 & 0.111 & 0.0882 & -- & -- & -- \\
HH Cnc & 19.158(10) & 855 & 3 & 0.070 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
FU Com & 18.847(8) & 1490 & 5 & 0.070 & -- & 0.000(0) & 0.998(1) & 0.002(1) \\
GO Com & 17.936(6) & 500 & 1 & 0.029 & 0.0615\commente & 0.104(17) & 0.894(18) & 0.002(3) \\
GP Com & 15.908(4) & 75 & 1 & 0.044 & 0.0323 & 0.968(4) & 0.032(4) & 0.000(0) \\
GP Com & 15.919(4) & 75 & 1 & 0.044 & 0.0323 & 0.985(1) & 0.015(1) & 0.000(0) \\
IM Com & 17.721(5) & 1009 & 5 & 0.112 & -- & 0.000(0) & 1.000(0) & 0.000(0) \\
IM Com & 17.776(6) & 1009 & 5 & 0.112 & -- & 0.000(0) & 0.999(1) & 0.001(1) \\
IR Com & 18.317(7) & 250 & 1 & 0.125 & 0.0870 & 0.000(0) & 0.997(1) & 0.003(1) \\
MT Com & 19.125(10) & 360 & 1 & 0.025 & 0.0829 & 0.910(33) & 0.089(33) & 0.002(2) \\
VW CrB & 19.636(16) & 600 & 1 & 0.116 & 0.0706\commente & 0.091(49) & 0.656(284) & 0.253(293) \\
VW CrB & 19.887(15) & 600 & 1 & 0.116 & 0.0706\commente & 0.004(2) & 0.983(76) & 0.013(76) \\
V516 Cyg & 14.416(3) & 567 & 2 & 0.511 & 0.1712 & -- & -- & -- \\
V1081 Cyg & 17.749(10) & 633 & 6 & 0.545 & -- & -- & -- & -- \\
V1089 Cyg & 18.587(8) & 1113 & 3 & 1.539 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
V1153 Cyg & 18.781(10) & 1217 & 6 & 1.021 & -- & 0.000(0) & 0.991(43) & 0.009(43) \\
V1251 Cyg & 20.474(28) & 330 & 1 & 0.477 & 0.0743 & 0.001(1) & 0.930(212) & 0.069(212) \\
V1363 Cyg & 17.861(6) & 321 & 6 & 0.520 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
V1449 Cyg & 19.049(19) & 867 & 6 & 0.858 & -- & 0.140(304) & 0.000(1) & 0.860(304) \\
HO Del & 18.892(9) & 425 & 2 & 0.192 & 0.0627 & 0.109(31) & 0.891(31) & 0.000(0) \\
AB Dra & 15.530(4) & 173 & 2 & 0.161 & 0.152 & 0.007(1) & 0.401(89) & 0.592(91) \\
DM Dra & 20.296(23) & 750 & 1 & 0.057 & 0.0733\commente & 0.003(2) & 0.931(105) & 0.067(105) \\
DM Dra & 20.325(22) & 750 & 1 & 0.057 & 0.0733\commente & 0.044(33) & 0.849(224) & 0.106(230) \\
DO Dra & 15.557(4) & 121 & 2 & 0.027 & 0.1654 & 0.000(0) & 0.001(1) & 0.999(1) \\
AQ Eri & 17.411(5) & 300 & 1 & 0.185 & 0.0609 & 0.162(15) & 0.835(15) & 0.003(2) \\
BF Eri & 14.599(3) & 782 & 2 & 0.200 & 0.2709 & 0.000(0) & 0.128(37) & 0.872(37) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
LT Eri & 17.748(5) & 858 & 2 & 0.305 & 0.1702 & 0.000(0) & 0.011(9) & 0.989(9) \\
HQ Gem & 20.386(21) & 3543 & 3 & 1.619 & -- & 0.000(0) & 0.000(1) & 1.000(1) \\
IR Gem & 15.996(5) & 320 & 1 & 0.178 & 0.0684 & 0.025(3) & 0.974(3) & 0.001(0) \\
KZ Gem & 18.666(8) & 1677 & 3 & 0.291 & -- & 0.000(0) & 0.998(1) & 0.002(1) \\
AH Her & -- & 237 & 2 & 0.105 & 0.2581 & -- & -- & -- \\
AH Her & 14.975(10) & 237 & 2 & 0.105 & 0.2581 & 0.000(0) & 0.317(42) & 0.683(42) \\
V478 Her & 17.741(6) & 4244 & 2 & 0.241 & 0.6290 & 0.000(0) & 0.016(15) & 0.984(15) \\
V544 Her & 19.744(15) & 1176 & 3 & 0.207 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
V589 Her & 18.305(7) & 500 & 1 & 0.174 & -- & 0.011(2) & 0.973(17) & 0.016(16) \\
V589 Her & 18.631(8) & 500 & 1 & 0.174 & -- & 0.000(0) & 0.575(97) & 0.425(97) \\
V589 Her & 19.105(10) & 500 & 1 & 0.174 & -- & 0.002(1) & 0.997(2) & 0.001(1) \\
V592 Her & 21.459(53) & 390 & 1 & 0.127 & 0.0558\commente & 0.183(241) & 0.695(324) & 0.122(277) \\
V592 Her & 21.421(36) & 390 & 1 & 0.127 & 0.0558\commente & 0.608(318) & 0.338(311) & 0.054(166) \\
V592 Her & 21.301(35) & 390 & 1 & 0.127 & 0.0558\commente & 0.582(318) & 0.393(318) & 0.025(98) \\
V610 Her & 21.222(39) & 1881 & 3 & 0.170 & -- & 0.000(0) & 0.080(194) & 0.920(194) \\
V610 Her & 21.421(57) & 1881 & 3 & 0.170 & -- & 0.001(1) & 0.244(335) & 0.755(336) \\
V610 Her & 21.582(79) & 1881 & 3 & 0.170 & -- & 0.000(0) & 0.316(403) & 0.684(403) \\
V611 Her & 20.584(22) & 1017 & 3 & 0.191 & -- & 0.005(5) & 0.995(6) & 0.000(2) \\
V611 Her & 20.659(25) & 1017 & 3 & 0.191 & -- & 0.034(53) & 0.964(56) & 0.001(10) \\
V660 Her & 19.696(15) & 700 & 1 & 0.340 & 0.0782\commente & 0.006(2) & 0.990(14) & 0.004(13) \\
V844 Her & 17.193(5) & 310 & 1 & 0.027 & 0.0546 & 0.057(7) & 0.853(57) & 0.089(56) \\
V844 Her & 17.742(5) & 310 & 1 & 0.027 & 0.0546 & 0.295(43) & 0.701(46) & 0.004(5) \\
V849 Her & 15.002(3) & 776 & 3 & 0.240 & -- & 0.981(2) & 0.017(1) & 0.002(0) \\
V849 Her & 15.210(4) & 776 & 3 & 0.240 & -- & 0.967(2) & 0.031(1) & 0.002(1) \\
CT Hya & 18.733(9) & 650 & 1 & 0.106 & 0.0646\commente & 0.050(17) & 0.846(110) & 0.104(107) \\
CT Hya & 18.774(8) & 650 & 1 & 0.106 & 0.0646\commente & 0.171(64) & 0.827(67) & 0.002(6) \\
X Leo & 15.832(3) & 197 & 2 & 0.061 & 0.1644 & 0.000(0) & 0.088(24) & 0.912(24) \\
X Leo & 16.337(3) & 197 & 2 & 0.061 & 0.1644 & 0.000(0) & 0.028(7) & 0.972(7) \\
RZ Leo & 18.716(9) & 250 & 1 & 0.078 & 0.0760 & 0.000(0) & 0.989(7) & 0.011(7) \\
DO Leo & 17.970(6) & 2313 & 2 & 0.094 & 0.2345 & 0.000(0) & 0.000(0) & 1.000(0) \\
HM Leo & 18.320(7) & 467 & 2 & 0.140 & 0.1868 & 0.000(0) & 0.000(0) & 1.000(0) \\
SS LMi & 21.556(107) & 1400 & 1 & 0.062 & 0.0566 & 0.051(197) & 0.019(111) & 0.929(232) \\
SS LMi & 22.150(96) & 1400 & 1 & 0.062 & 0.0566 & 0.137(285) & 0.616(442) & 0.247(418) \\
SX LMi & 16.740(4) & 400 & 1 & 0.102 & 0.0672 & 0.043(5) & 0.956(5) & 0.001(0) \\
CW Mon & 15.913(4) & 243 & 2 & 0.493 & 0.1766 & 0.000(0) & 0.034(4) & 0.966(4) \\
V982 Oph & 20.251(20) & 1530 & 3 & 0.489 & -- & 0.000(0) & 0.001(3) & 0.999(3) \\
V1032 Oph & 17.647(5) & 926 & 2 & 0.925 & 0.0811 & 0.429(25) & 0.514(23) & 0.057(23) \\
V2335 Oph & 22.507(124) & 995 & 3 & 0.520 & -- & 0.000(0) & 0.017(84) & 0.983(84) \\
BI Ori & 16.290(4) & 512 & 2 & 0.275 & 0.1915 & 0.080(8) & 0.678(51) & 0.242(57) \\
BI Ori & 16.596(3) & 512 & 2 & 0.275 & 0.1915 & 0.024(2) & 0.690(73) & 0.287(75) \\
BI Ori & 16.705(4) & 512 & 2 & 0.275 & 0.1915 & 0.001(0) & 0.380(58) & 0.619(58) \\
BI Ori & 16.689(4) & 512 & 2 & 0.275 & 0.1915 & 0.013(2) & 0.600(73) & 0.387(75) \\
BI Ori & 16.725(4) & 512 & 2 & 0.275 & 0.1915 & 0.024(4) & 0.484(77) & 0.492(80) \\
BI Ori & 17.098(4) & 512 & 2 & 0.275 & 0.1915 & 0.000(0) & 0.000(0) & 1.000(0) \\
GR Ori & 22.405(144) & 187 & 6 & 0.197 & -- & 0.000(0) & 0.144(305) & 0.856(305) \\
GR Ori & 22.358(136) & 187 & 6 & 0.197 & -- & 0.000(0) & 0.077(240) & 0.923(240) \\
HX Peg & -- & 486 & 2 & 0.151 & 0.2008 & -- & -- & -- \\
IP Peg & 15.287(4) & 286 & 2 & 0.108 & 0.1582 & 0.000(0) & 0.000(0) & 1.000(0) \\
V367 Peg & 17.348(5) & 1560 & 2 & 0.250 & 0.1619 & 0.008(4) & 0.186(109) & 0.805(114) \\
V369 Peg & 18.762(10) & 1180 & 2 & 0.310 & 0.0827\commente & 0.000(0) & 0.738(114) & 0.262(114) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
V405 Peg & 16.100(3) & 1251 & 2 & 0.637 & 0.1776 & 0.000(0) & 0.042(13) & 0.958(13) \\
V405 Peg & 16.792(5) & 1251 & 2 & 0.637 & 0.1776 & -- & -- & -- \\
FO Per & 16.859(4) & 271 & 2 & 0.119 & 0.1719 & 0.000(0) & 0.198(59) & 0.802(59) \\
GK Per & -- & 455 & 1 & 0.645 & 1.9968 & -- & -- & -- \\
KT Per & 15.316(3) & 207 & 2 & 0.343 & 0.1627 & 0.000(0) & 0.000(0) & 1.000(0) \\
QY Per & 20.313(21) & 550 & 1 & 0.382 & 0.0760\commente & 0.014(11) & 0.705(308) & 0.282(310) \\
V336 Per & 19.703(15) & 1286 & 3 & 0.555 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
V336 Per & 20.021(15) & 1286 & 3 & 0.555 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
V336 Per & 19.996(18) & 1286 & 3 & 0.555 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
V372 Per & 21.629(53) & 1336 & 3 & 0.365 & -- & 0.000(0) & 0.006(34) & 0.994(34) \\
TY Psc & 17.167(5) & 240 & 1 & 0.151 & 0.0683 & 0.020(5) & 0.979(6) & 0.001(1) \\
TY Psc & 17.078(4) & 240 & 1 & 0.151 & 0.0683 & 0.114(15) & 0.886(16) & 0.001(1) \\
XY Psc & 20.943(38) & 347 & 3 & 0.087 & -- & 0.225(229) & 0.515(344) & 0.259(389) \\
XY Psc & 21.130(33) & 347 & 3 & 0.087 & -- & 0.304(230) & 0.556(270) & 0.140(244) \\
XY Psc & 21.136(35) & 347 & 3 & 0.087 & -- & 0.044(68) & 0.807(312) & 0.149(316) \\
AS Psc & 22.015(113) & 1910 & 6 & 0.145 & -- & 0.300(428) & 0.258(407) & 0.442(463) \\
AY Psc & 16.590(4) & 1449 & 2 & 0.192 & 0.2173 & 0.000(0) & 0.000(0) & 1.000(0) \\
EI Psc & 16.331(4) & 230 & 1 & 0.216 & 0.0446 & 0.000(0) & 0.161(66) & 0.839(66) \\
GV Psc & 20.409(21) & 1142 & 2 & 0.135 & 0.0904\commente & 0.001(0) & 0.819(272) & 0.180(272) \\
GV Psc & 20.508(27) & 1142 & 2 & 0.135 & 0.0904\commente & 0.000(0) & 0.883(111) & 0.117(111) \\
X Ser & 17.298(5) & 3122 & 2 & 0.600 & 1.478 & 0.004(2) & 0.198(59) & 0.798(61) \\
RY Ser & 16.091(3) & 719 & 2 & 1.192 & 0.3009 & 0.000(0) & 0.001(0) & 0.999(0) \\
RY Ser & 16.598(4) & 719 & 2 & 1.192 & 0.3009 & 0.000(0) & 0.000(0) & 1.000(0) \\
QW Ser & 17.805(6) & 380 & 1 & 0.107 & 0.0745 & 0.028(4) & 0.971(4) & 0.001(1) \\
QZ Ser & 16.275(3) & 380 & 1 & 0.157 & 0.0832 & 0.000(0) & 0.399(60) & 0.601(60) \\
QZ Ser & 16.291(4) & 380 & 1 & 0.157 & 0.0832 & 0.000(0) & 0.372(60) & 0.628(60) \\
QZ Ser & 16.302(4) & 380 & 1 & 0.157 & 0.0832 & 0.000(0) & 0.406(57) & 0.594(57) \\
QZ Ser & 16.304(4) & 380 & 1 & 0.157 & 0.0832 & 0.000(0) & 0.356(75) & 0.644(75) \\
V386 Ser & 19.049(10) & 420 & 1 & 0.368 & 0.0559 & 0.989(5) & 0.011(5) & 0.000(0) \\
V386 Ser & 19.012(10) & 420 & 1 & 0.368 & 0.0559 & 0.928(26) & 0.072(26) & 0.000(0) \\
V386 Ser & 19.024(12) & 420 & 1 & 0.368 & 0.0559 & 0.959(21) & 0.039(20) & 0.002(2) \\
VZ Sex & 16.762(4) & 396 & 2 & 0.134 & 0.1487 & 0.000(0) & 0.000(0) & 1.000(0) \\
TX Tri & 17.490(5) & 2105 & 3 & 0.171 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
UW Tri & 22.370(107) & 800 & 1 & 0.303 & 0.0533 & 0.101(254) & 0.754(376) & 0.146(322) \\
UZ Tri & 19.525(13) & 1312 & 3 & 0.204 & -- & 0.000(0) & 0.971(65) & 0.029(65) \\
SW UMa & 16.866(4) & 164 & 1 & 0.080 & 0.0568 & 0.557(26) & 0.443(26) & 0.000(0) \\
SW UMa & 16.862(4) & 164 & 1 & 0.080 & 0.0568 & 0.394(33) & 0.606(34) & 0.000(0) \\
BC UMa & 18.514(7) & 260 & 1 & 0.073 & 0.0626 & 0.212(35) & 0.787(35) & 0.000(1) \\
BZ UMa & 15.877(3) & 228 & 1 & 0.122 & 0.0680 & 0.029(2) & 0.971(2) & 0.000(0) \\
BZ UMa & 16.371(3) & 228 & 1 & 0.122 & 0.0680 & 0.002(1) & 0.998(1) & 0.000(0) \\
BZ UMa & 16.468(4) & 228 & 1 & 0.122 & 0.0680 & 0.296(47) & 0.704(47) & 0.000(0) \\
CY UMa & 17.768(5) & 300 & 1 & 0.042 & 0.0696 & 0.008(1) & 0.811(39) & 0.181(40) \\
DI UMa & 17.912(6) & 800 & 1 & 0.050 & 0.0546 & 0.334(35) & 0.587(26) & 0.079(21) \\
DV UMa & 19.372(11) & 380 & 1 & 0.029 & 0.0859 & 0.000(0) & 0.988(6) & 0.012(6) \\
EL UMa & 20.274(19) & 539 & 2 & 0.053 & 0.0594 & 0.964(37) & 0.036(37) & 0.000(0) \\
ER UMa & 15.415(3) & 350 & 1 & 0.032 & 0.0637 & 0.069(13) & 0.749(38) & 0.182(33) \\
IY UMa & 17.537(5) & 170 & 1 & 0.024 & 0.0739 & 0.223(38) & 0.765(39) & 0.011(3) \\
IY UMa & 17.561(5) & 170 & 1 & 0.024 & 0.0739 & 0.061(8) & 0.931(8) & 0.007(2) \\
IY UMa & 17.637(5) & 170 & 1 & 0.024 & 0.0739 & 0.034(5) & 0.946(6) & 0.020(6) \\
KS UMa & 17.354(4) & 360 & 1 & 0.023 & 0.0680 & 0.039(6) & 0.960(7) & 0.001(0) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
KS UMa & 17.418(5) & 360 & 1 & 0.023 & 0.0680 & 0.008(3) & 0.990(3) & 0.002(1) \\
HV Vir & 19.181(11) & 300 & 1 & 0.103 & 0.0571 & 0.802(62) & 0.196(62) & 0.002(3) \\
OU Vir & 18.564(7) & 550 & 1 & 0.124 & 0.0727 & 0.344(40) & 0.622(46) & 0.034(21) \\
QZ Vir & 14.864(3) & 101 & 1 & 0.042 & 0.0588 & 0.147(7) & 0.842(10) & 0.011(5) \\
VW Vul & 15.772(3) & 430 & 2 & 0.395 & 0.1687 & 0.001(0) & 0.197(23) & 0.802(23) \\
1502$+$09 & 18.995(9) & 426 & 5 & 0.104 & -- & 0.038(16) & 0.962(16) & 0.000(0) \\
1502$+$09 & 19.111(10) & 426 & 5 & 0.104 & -- & 0.031(15) & 0.969(15) & 0.000(0) \\
1H1025$+$220 & 17.402(5) & 1579 & 3 & 0.081 & -- & 0.010(3) & 0.195(86) & 0.795(89) \\
1RXS J003828.7$+$250920 & 18.741(8) & 755 & 3 & 0.109 & -- & 0.001(0) & 0.998(2) & 0.002(2) \\
1RXS J003828.7$+$250920 & 18.849(8) & 755 & 3 & 0.109 & -- & 0.000(0) & 0.999(1) & 0.001(1) \\
1RXS J012750.5$+$380830 & 17.177(4) & 181 & 5 & 0.093 & -- & 0.609(30) & 0.390(30) & 0.000(0) \\
1RXS J171456.2$+$585130 & 15.021(3) & 612 & 4 & 0.094 & 0.8380 & -- & -- & -- \\
2QZ J112555.7$-$001639 & 19.601(18) & 514 & 5 & 0.092 & -- & 0.804(122) & 0.196(122) & 0.000(0) \\
2QZ J112555.7$-$001639 & 19.555(16) & 514 & 5 & 0.092 & -- & 0.715(122) & 0.284(122) & 0.000(1) \\
2QZ J112555.7$-$001639 & 19.511(13) & 514 & 5 & 0.092 & -- & -- & -- & -- \\
2QZ J121005.3$-$025543 & 20.866(32) & 941 & 5 & 0.088 & -- & 0.920(215) & 0.027(90) & 0.053(202) \\
2QZ J130441.7$+$010330 & 20.187(19) & 704 & 5 & 0.078 & -- & 0.281(150) & 0.718(150) & 0.001(4) \\
2QZ J130441.7$+$010330 & 20.690(27) & 704 & 5 & 0.078 & -- & 0.341(241) & 0.643(240) & 0.016(43) \\
2QZ J142701.6$-$012310 & 19.985(17) & 833 & 3 & 0.139 & -- & 0.657(233) & 0.343(234) & 0.000(1) \\
ASAS J224349$+$0809.5 & 19.549(14) & 370 & 1 & 0.306 & 0.0678\commente & 0.012(6) & 0.988(6) & 0.000(0) \\
ASAS J224349$+$0809.5 & 19.707(15) & 370 & 1 & 0.306 & 0.0678\commente & 0.025(9) & 0.975(9) & 0.000(0) \\
FSV J1722$+$2723 & 19.950(16) & 900 & 5 & 0.135 & -- & 0.014(9) & 0.984(9) & 0.002(1) \\
FSV J1722$+$2723 & 20.664(32) & 900 & 5 & 0.135 & -- & 0.007(6) & 0.991(7) & 0.002(4) \\
FSV J1722$+$2723 & 20.599(23) & 900 & 5 & 0.135 & -- & 0.067(50) & 0.922(49) & 0.011(16) \\
FSV J1722$+$2723 & 20.902(28) & 900 & 5 & 0.135 & -- & 0.004(3) & 0.995(4) & 0.001(1) \\
GD 552 & 16.398(4) & 105 & 1 & 0.248 & 0.0713 & 0.246(94) & 0.754(94) & 0.000(0) \\
GSC 847.1021 & 15.138(3) & 446 & 3 & 0.108 & -- & 0.000(0) & 0.567(34) & 0.433(34) \\
GUVV J090904.4$+$091714.4 & 21.447(57) & 1971 & 3 & 0.320 & -- & 0.001(1) & 0.939(146) & 0.061(146) \\
GUVV J090904.4$+$091714.4 & 22.360(91) & 1971 & 3 & 0.320 & -- & 0.000(0) & 0.723(367) & 0.277(367) \\
GUVV J090904.4$+$091714.4 & 22.467(110) & 1971 & 3 & 0.320 & -- & 0.000(0) & 0.421(412) & 0.579(412) \\
HS 1016$+$3412 & 18.391(7) & 864 & 2 & 0.064 & 0.0794 & 0.014(2) & 0.985(2) & 0.001(0) \\
HS 1055$+$0939 & 15.876(3) & 833 & 2 & 0.090 & 0.3763 & 0.000(0) & 0.029(16) & 0.971(16) \\
HS 1340$+$1524 & 17.316(5) & 590 & 2 & 0.091 & 0.0644 & 0.195(20) & 0.797(19) & 0.008(3) \\
HS 1340$+$1524 & 17.960(6) & 590 & 2 & 0.091 & 0.0644 & 0.000(0) & 0.941(33) & 0.059(33) \\
HS 2205$+$0201 & 17.224(5) & 1043 & 2 & 0.141 & 0.208 & 0.000(0) & 0.035(16) & 0.965(16) \\
HS 2219$+$1824 & 17.524(5) & 260 & 1 & 0.131 & 0.0599 & 0.118(16) & 0.881(16) & 0.000(0) \\
HS 2219$+$1824 & 17.555(5) & 260 & 1 & 0.131 & 0.0599 & 0.144(17) & 0.855(17) & 0.000(0) \\
MASTER J013241.20$+$343809.1 & 21.483(79) & 3511 & 6 & 0.123 & -- & 0.053(184) & 0.390(467) & 0.557(488) \\
MASTER J071948.9$+$405332 & 21.831(97) & 1852 & 3 & 0.207 & -- & 0.042(146) & 0.722(393) & 0.236(390) \\
MASTER J071948.9$+$405332 & 21.739(47) & 1852 & 3 & 0.207 & -- & 0.204(284) & 0.399(332) & 0.397(404) \\
NSV 02026 & 17.549(5) & 545 & 3 & 0.829 & -- & 0.095(12) & 0.866(14) & 0.039(8) \\
NSV 04394 & 21.853(102) & 501 & 6 & 0.051 & -- & 0.375(458) & 0.140(306) & 0.485(468) \\
NSV 04838 & 18.617(8) & 1000 & 1 & 0.048 & 0.0679\commente & 0.049(11) & 0.932(11) & 0.019(11) \\
NSV 04838 & 18.851(9) & 1000 & 1 & 0.048 & 0.0679\commente & 0.052(13) & 0.911(15) & 0.037(14) \\
NSV 05031 & 19.232(11) & 667 & 3 & 0.188 & -- & 0.002(1) & 0.998(1) & 0.000(0) \\
NSV 05285 & 19.623(15) & 659 & 2 & 0.088 & 0.0847\commente & 0.007(4) & 0.993(4) & 0.001(1) \\
NSV 14652 & 17.918(6) & 1100 & 1 & 0.659 & 0.0788\commente & 0.144(18) & 0.853(20) & 0.004(2) \\
NSV 14652 & 18.545(7) & 1100 & 1 & 0.659 & 0.0788\commente & 0.046(9) & 0.950(8) & 0.004(2) \\
NSV 14681 & 20.179(18) & 491 & 3 & 0.454 & -- & 0.003(1) & 0.868(203) & 0.129(202) \\
NSV 18230 & 20.141(22) & 1224 & 3 & 0.042 & -- & 0.035(28) & 0.965(28) & 0.000(0) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
NSV 18230 & 20.429(22) & 1224 & 3 & 0.042 & -- & 0.015(18) & 0.963(93) & 0.022(94) \\
NSV 19466 & 18.290(7) & 1748 & 3 & 0.097 & -- & 0.123(29) & 0.876(30) & 0.001(1) \\
NSV 19466 & 17.686(6) & 1748 & 3 & 0.097 & -- & 0.024(4) & 0.974(4) & 0.003(1) \\
NSV 20657 & 21.200(38) & 1414 & 3 & 0.070 & -- & 0.178(226) & 0.667(310) & 0.155(288) \\
OT J000024.7$+$332543 & 20.760(31) & 1149 & 3 & 0.159 & -- & 0.010(12) & 0.953(113) & 0.037(109) \\
OT J000130.5$+$050624 & 20.967(34) & 1106 & 3 & 0.113 & -- & 0.000(0) & 0.331(393) & 0.669(393) \\
OT J000659.6$+$192818 & 21.231(56) & 3082 & 3 & 0.143 & -- & 0.030(54) & 0.940(127) & 0.030(116) \\
OT J000659.6$+$192818 & 21.363(53) & 3082 & 3 & 0.143 & -- & 0.007(35) & 0.596(402) & 0.397(407) \\
OT J001158.3$+$315544 & 21.869(65) & 2413 & 3 & 0.172 & -- & 0.031(80) & 0.705(346) & 0.264(357) \\
OT J001340.0$+$332124 & 21.911(69) & 3330 & 3 & 0.141 & -- & 0.069(184) & 0.226(358) & 0.705(419) \\
OT J001340.0$+$332124 & 22.021(95) & 3330 & 3 & 0.141 & -- & 0.002(16) & 0.013(100) & 0.985(102) \\
OT J001538.3$+$263657 & 17.894(6) & 406 & 3 & 0.106 & -- & 0.000(0) & 0.916(22) & 0.084(22) \\
OT J001538.3$+$263657 & 17.802(6) & 406 & 3 & 0.106 & -- & 0.020(3) & 0.980(3) & 0.000(0) \\
OT J002500.2$+$073349 & 19.677(13) & 2075 & 3 & 0.073 & -- & 0.000(0) & 0.164(171) & 0.836(171) \\
OT J002500.2$+$073349 & 19.989(22) & 2075 & 3 & 0.073 & -- & 0.000(0) & 0.002(5) & 0.998(5) \\
OT J002500.2$+$073349 & 20.218(20) & 2075 & 3 & 0.073 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J002656.6$+$284933 & 21.592(49) & 1579 & 3 & 0.121 & -- & 0.000(0) & 0.174(286) & 0.826(286) \\
OT J003203.6$+$314510 & 19.070(10) & 926 & 3 & 0.187 & -- & 0.001(0) & 0.987(14) & 0.012(14) \\
OT J003304.0$+$380106 & 20.437(29) & 1019 & 3 & 0.192 & -- & 0.005(5) & 0.972(93) & 0.023(92) \\
OT J003304.0$+$380106 & 20.726(31) & 1019 & 3 & 0.192 & -- & 0.058(74) & 0.875(147) & 0.068(116) \\
OT J003500.0$+$273620 & 21.118(42) & 3797 & 6 & 0.153 & -- & 0.000(0) & 0.103(261) & 0.897(261) \\
OT J004500.3$+$222708 & 20.447(29) & 722 & 3 & 0.107 & -- & 0.004(5) & 0.988(56) & 0.008(56) \\
OT J004518.4$+$185350 & 21.049(54) & 4970 & 3 & 0.168 & -- & 0.000(0) & 0.295(423) & 0.705(423) \\
OT J004606.7$+$052100 & 21.596(101) & 6217 & 6 & 0.082 & -- & 0.000(0) & 0.281(415) & 0.719(415) \\
OT J004807.2$+$264621 & 21.703(100) & 3322 & 3 & 0.158 & -- & 0.223(329) & 0.770(331) & 0.007(34) \\
OT J004807.2$+$264621 & 21.571(58) & 3322 & 3 & 0.158 & -- & 0.071(178) & 0.878(251) & 0.052(196) \\
OT J004902.0$+$074726 & 21.520(59) & 3770 & 3 & 0.254 & -- & 0.297(409) & 0.567(453) & 0.137(331) \\
OT J005152.9$+$204017 & 19.059(11) & 2102 & 3 & 0.102 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J005824.6$+$283304 & 19.217(10) & 502 & 3 & 0.206 & -- & 0.066(54) & 0.934(54) & 0.000(0) \\
OT J010329.0$+$331822 & 17.982(6) & 2280 & 3 & 0.202 & -- & 0.697(64) & 0.303(64) & 0.000(0) \\
OT J010411.6$-$031341 & 19.516(13) & 2806 & 3 & 0.097 & -- & 0.000(0) & 0.998(1) & 0.002(1) \\
OT J010522.2$+$110253 & 20.712(23) & 912 & 3 & 0.137 & -- & 0.002(3) & 0.310(300) & 0.688(302) \\
OT J010522.2$+$110253 & 20.850(33) & 912 & 3 & 0.137 & -- & 0.002(2) & 0.925(199) & 0.073(200) \\
OT J010522.2$+$110253 & 20.914(34) & 912 & 3 & 0.137 & -- & 0.005(8) & 0.652(388) & 0.343(390) \\
OT J010550.1$+$190317 & 19.644(16) & 1464 & 3 & 0.129 & -- & 0.900(90) & 0.100(90) & 0.000(0) \\
OT J011134.5$+$275922 & 22.292(169) & 7148 & 6 & 0.179 & -- & 0.000(0) & 0.236(416) & 0.764(416) \\
OT J011516.5$+$245530 & 20.933(29) & 3220 & 3 & 0.236 & -- & 0.056(50) & 0.931(64) & 0.013(33) \\
OT J011516.5$+$245530 & 21.076(42) & 3220 & 3 & 0.236 & -- & 0.166(165) & 0.823(184) & 0.012(99) \\
OT J011516.5$+$245530 & 21.240(35) & 3220 & 3 & 0.236 & -- & 0.203(204) & 0.725(251) & 0.072(158) \\
OT J011543.2$+$333724 & 20.558(31) & 1455 & 3 & 0.222 & -- & 0.002(3) & 0.957(184) & 0.041(185) \\
OT J011613.8$+$092216 & 19.131(11) & 1501 & 3 & 0.143 & -- & 0.010(5) & 0.494(233) & 0.496(236) \\
OT J012059.6$+$325545 & 20.088(18) & 355 & 2 & 0.142 & 0.0572 & 0.230(368) & 0.770(368) & 0.000(0) \\
OT J014150.4$+$090822 & 20.061(21) & 663 & 2 & 0.212 & 0.0610\commente & 0.428(205) & 0.562(203) & 0.010(17) \\
OT J020056.0$+$195727 & 19.280(15) & 4950 & 3 & 0.291 & -- & 0.011(25) & 0.989(25) & 0.000(0) \\
OT J021110.2$+$171624 & 19.405(12) & 700 & 1 & 0.342 & 0.0789\commente & 0.020(9) & 0.969(48) & 0.011(46) \\
OT J021308.0$+$184416 & 20.798(29) & 2586 & 3 & 0.452 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J023211.7$+$303636 & 20.825(28) & 2345 & 3 & 0.329 & -- & 0.000(0) & 0.015(38) & 0.985(38) \\
OT J025615.0$+$191611 & 23.895(343) & 906 & 6 & 2.765 & -- & 0.123(289) & 0.873(291) & 0.004(29) \\
OT J032651.7$+$011513 & 22.746(198) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.011(68) & 0.989(68) \\
OT J032651.7$+$011513 & 22.251(105) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.031(140) & 0.969(140) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J032651.7$+$011513 & 22.091(122) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.039(161) & 0.961(161) \\
OT J032651.7$+$011513 & 22.407(123) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.003(23) & 0.997(23) \\
OT J032651.7$+$011513 & 22.350(95) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.025(113) & 0.975(113) \\
OT J032651.7$+$011513 & 22.397(126) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.010(82) & 0.990(82) \\
OT J032651.7$+$011513 & 22.495(108) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.022(109) & 0.978(109) \\
OT J032651.7$+$011513 & 22.235(98) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.030(125) & 0.970(125) \\
OT J032651.7$+$011513 & 22.486(98) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.006(42) & 0.994(42) \\
OT J032651.7$+$011513 & 22.335(103) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.004(17) & 0.996(17) \\
OT J032651.7$+$011513 & 22.365(138) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.036(155) & 0.964(155) \\
OT J032651.7$+$011513 & 22.545(113) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.019(82) & 0.981(82) \\
OT J032651.7$+$011513 & 22.419(101) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.002(15) & 0.998(15) \\
OT J032651.7$+$011513 & 22.459(116) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.008(77) & 0.992(77) \\
OT J032651.7$+$011513 & 22.387(128) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.039(162) & 0.961(162) \\
OT J032651.7$+$011513 & 22.664(137) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.110(278) & 0.890(278) \\
OT J032651.7$+$011513 & 22.418(133) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.027(145) & 0.973(145) \\
OT J032651.7$+$011513 & 22.549(122) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.009(66) & 0.991(66) \\
OT J032651.7$+$011513 & 22.517(115) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.030(117) & 0.970(117) \\
OT J032651.7$+$011513 & 22.669(115) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.007(38) & 0.993(38) \\
OT J032651.7$+$011513 & 22.559(115) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.000(1) & 1.000(1) \\
OT J032651.7$+$011513 & 22.471(103) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.001(3) & 0.999(3) \\
OT J032651.7$+$011513 & 22.580(130) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.007(74) & 0.993(74) \\
OT J032651.7$+$011513 & 22.336(100) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J032651.7$+$011513 & 22.270(97) & 2768 & 6 & 0.339 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J032839.9$-$010240 & 20.714(30) & 592 & 3 & 0.350 & -- & 0.173(168) & 0.810(170) & 0.016(57) \\
OT J032839.9$-$010240 & 20.759(29) & 592 & 3 & 0.350 & -- & 0.745(231) & 0.255(230) & 0.000(1) \\
OT J032839.9$-$010240 & 20.830(28) & 592 & 3 & 0.350 & -- & 0.620(313) & 0.380(313) & 0.000(2) \\
OT J032839.9$-$010240 & 20.785(28) & 592 & 3 & 0.350 & -- & 0.660(207) & 0.340(207) & 0.000(0) \\
OT J032839.9$-$010240 & 21.074(75) & 592 & 3 & 0.350 & -- & 0.383(306) & 0.584(307) & 0.033(162) \\
OT J032839.9$-$010240 & 21.033(48) & 592 & 3 & 0.350 & -- & 0.448(342) & 0.523(334) & 0.030(141) \\
OT J032839.9$-$010240 & 21.205(55) & 592 & 3 & 0.350 & -- & 0.413(283) & 0.587(283) & 0.000(2) \\
OT J032839.9$-$010240 & 21.134(36) & 592 & 3 & 0.350 & -- & 0.364(223) & 0.636(222) & 0.000(2) \\
OT J032839.9$-$010240 & 21.060(34) & 592 & 3 & 0.350 & -- & 0.266(220) & 0.714(221) & 0.020(64) \\
OT J032839.9$-$010240 & 21.199(49) & 592 & 3 & 0.350 & -- & 0.589(290) & 0.394(280) & 0.017(121) \\
OT J032839.9$-$010240 & 21.111(37) & 592 & 3 & 0.350 & -- & 0.392(393) & 0.602(389) & 0.006(23) \\
OT J032839.9$-$010240 & 21.328(46) & 592 & 3 & 0.350 & -- & 0.441(369) & 0.552(363) & 0.007(28) \\
OT J032839.9$-$010240 & 21.321(58) & 592 & 3 & 0.350 & -- & 0.343(300) & 0.642(302) & 0.015(101) \\
OT J032839.9$-$010240 & 21.220(64) & 592 & 3 & 0.350 & -- & 0.478(355) & 0.443(335) & 0.079(225) \\
OT J032839.9$-$010240 & 21.391(42) & 592 & 3 & 0.350 & -- & 0.430(349) & 0.511(330) & 0.059(189) \\
OT J032839.9$-$010240 & 21.518(49) & 592 & 3 & 0.350 & -- & 0.188(295) & 0.649(348) & 0.163(309) \\
OT J032839.9$-$010240 & 21.563(67) & 592 & 3 & 0.350 & -- & 0.363(335) & 0.600(336) & 0.037(141) \\
OT J032839.9$-$010240 & 21.550(67) & 592 & 3 & 0.350 & -- & 0.188(312) & 0.512(388) & 0.299(384) \\
OT J032839.9$-$010240 & 21.396(47) & 592 & 3 & 0.350 & -- & 0.491(450) & 0.491(452) & 0.018(122) \\
OT J032839.9$-$010240 & 21.305(56) & 592 & 3 & 0.350 & -- & 0.548(462) & 0.053(161) & 0.399(474) \\
OT J032839.9$-$010240 & 21.662(83) & 592 & 3 & 0.350 & -- & 0.020(74) & 0.767(370) & 0.213(370) \\
OT J032839.9$-$010240 & 21.507(51) & 592 & 3 & 0.350 & -- & 0.374(398) & 0.487(396) & 0.138(319) \\
OT J032839.9$-$010240 & 21.634(63) & 592 & 3 & 0.350 & -- & 0.478(427) & 0.445(412) & 0.076(230) \\
OT J032839.9$-$010240 & 21.544(64) & 592 & 3 & 0.350 & -- & 0.294(313) & 0.590(335) & 0.116(247) \\
OT J032839.9$-$010240 & 21.507(47) & 592 & 3 & 0.350 & -- & 0.568(283) & 0.393(276) & 0.039(166) \\
OT J032839.9$-$010240 & 21.598(64) & 592 & 3 & 0.350 & -- & 0.184(237) & 0.610(318) & 0.207(322) \\
OT J032839.9$-$010240 & 21.536(65) & 592 & 3 & 0.350 & -- & 0.764(361) & 0.156(288) & 0.080(267) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J032839.9$-$010240 & 21.774(82) & 592 & 3 & 0.350 & -- & 0.141(292) & 0.842(305) & 0.016(85) \\
OT J032839.9$-$010240 & 21.525(60) & 592 & 3 & 0.350 & -- & 0.292(385) & 0.683(400) & 0.025(145) \\
OT J032839.9$-$010240 & 21.584(55) & 592 & 3 & 0.350 & -- & 0.035(162) & 0.546(468) & 0.418(471) \\
OT J032839.9$-$010240 & 21.448(50) & 592 & 3 & 0.350 & -- & 0.381(398) & 0.265(368) & 0.354(431) \\
OT J032902.0$+$060047 & 21.625(64) & 1789 & 3 & 1.130 & -- & 0.001(3) & 0.521(449) & 0.479(450) \\
OT J032902.0$+$060047 & 21.274(42) & 1789 & 3 & 1.130 & -- & 0.011(19) & 0.553(360) & 0.436(365) \\
OT J032902.0$+$060047 & 22.037(72) & 1789 & 3 & 1.130 & -- & 0.001(3) & 0.277(383) & 0.723(384) \\
OT J033104.4$+$172540 & 19.862(15) & 1272 & 3 & 0.438 & -- & 0.000(0) & 0.010(14) & 0.990(14) \\
OT J035003.4$+$370052 & 18.938(9) & 2242 & 3 & 1.011 & -- & 0.992(2) & 0.008(2) & 0.000(0) \\
OT J035003.4$+$370052 & 19.297(11) & 2242 & 3 & 1.011 & -- & 0.968(14) & 0.031(14) & 0.001(0) \\
OT J040659.8$+$005244 & 17.844(5) & 500 & 1 & 1.167 & 0.0774\commente & 0.045(6) & 0.955(6) & 0.000(0) \\
OT J040659.8$+$005244 & 18.584(7) & 500 & 1 & 1.167 & 0.0774\commente & 0.001(0) & 0.999(0) & 0.000(0) \\
OT J040659.8$+$005244 & 18.386(7) & 500 & 1 & 1.167 & 0.0774\commente & 0.042(6) & 0.958(6) & 0.000(0) \\
OT J041636.9$+$292806 & 22.252(89) & 555 & 3 & 1.870 & -- & 0.001(2) & 0.962(161) & 0.037(161) \\
OT J041734.6$-$061357 & 22.732(243) & 4819 & 6 & 0.135 & -- & 0.000(0) & 1.000(0) & 0.000(0) \\
OT J042142.1$+$340329 & 22.427(96) & 2102 & 3 & 1.031 & -- & 0.001(3) & 0.722(363) & 0.277(364) \\
OT J042229.3$+$161430 & 21.958(80) & 632 & 3 & 1.733 & -- & 0.023(51) & 0.557(411) & 0.421(424) \\
OT J042434.2$+$001419 & 23.098(196) & 1470 & 6 & 0.314 & -- & 0.188(368) & 0.033(164) & 0.779(400) \\
OT J043020.0$+$095318 & 20.377(20) & 698 & 3 & 1.342 & -- & 0.000(0) & 0.165(166) & 0.834(166) \\
OT J043517.8$+$002941 & 21.124(40) & 2659 & 3 & 0.240 & -- & 0.424(306) & 0.469(306) & 0.106(236) \\
OT J043517.8$+$002941 & 21.744(67) & 2659 & 3 & 0.240 & -- & 0.116(253) & 0.743(337) & 0.141(285) \\
OT J043517.8$+$002941 & 21.957(65) & 2659 & 3 & 0.240 & -- & 0.891(284) & 0.078(239) & 0.031(168) \\
OT J043546.9$+$090837 & 21.827(52) & 823 & 3 & 0.829 & -- & 0.038(69) & 0.894(213) & 0.068(205) \\
OT J043742.1$+$003048 & 20.368(23) & 2227 & 3 & 0.204 & -- & 0.020(17) & 0.944(132) & 0.036(135) \\
OT J043829.1$+$004016 & 19.218(12) & 1838 & 3 & 0.203 & -- & 0.021(9) & 0.965(11) & 0.014(9) \\
OT J043829.1$+$004016 & 19.080(11) & 1838 & 3 & 0.203 & -- & 0.403(130) & 0.584(138) & 0.014(28) \\
OT J043829.1$+$004016 & 19.226(11) & 1838 & 3 & 0.203 & -- & 0.083(47) & 0.730(133) & 0.187(164) \\
OT J043829.1$+$004016 & 19.540(12) & 1838 & 3 & 0.203 & -- & 0.000(0) & 0.069(168) & 0.931(168) \\
OT J043829.1$+$004016 & 19.489(13) & 1838 & 3 & 0.203 & -- & 0.178(53) & 0.814(55) & 0.009(6) \\
OT J043829.1$+$004016 & 19.375(12) & 1838 & 3 & 0.203 & -- & 0.090(39) & 0.815(137) & 0.095(124) \\
OT J043829.1$+$004016 & 19.306(11) & 1838 & 3 & 0.203 & -- & 0.145(61) & 0.840(88) & 0.015(48) \\
OT J043829.1$+$004016 & 19.571(14) & 1838 & 3 & 0.203 & -- & 0.185(84) & 0.807(89) & 0.008(11) \\
OT J043829.1$+$004016 & 19.677(14) & 1838 & 3 & 0.203 & -- & 0.081(35) & 0.908(37) & 0.011(7) \\
OT J043829.1$+$004016 & 19.618(14) & 1838 & 3 & 0.203 & -- & 0.003(4) & 0.912(133) & 0.085(133) \\
OT J043829.1$+$004016 & 19.492(12) & 1838 & 3 & 0.203 & -- & 0.055(23) & 0.909(83) & 0.036(75) \\
OT J043829.1$+$004016 & 19.639(13) & 1838 & 3 & 0.203 & -- & 0.070(37) & 0.927(40) & 0.003(7) \\
OT J043829.1$+$004016 & 19.714(16) & 1838 & 3 & 0.203 & -- & 0.007(14) & 0.707(310) & 0.286(313) \\
OT J044216.0$-$002334 & 21.927(76) & 1884 & 2 & 0.136 & 0.0743\commente & 0.001(2) & 0.237(389) & 0.762(389) \\
OT J044216.0$-$002334 & 22.266(115) & 1884 & 2 & 0.136 & 0.0743\commente & 0.012(39) & 0.589(424) & 0.400(426) \\
OT J044216.0$-$002334 & 21.931(70) & 1884 & 2 & 0.136 & 0.0743\commente & 0.092(229) & 0.680(406) & 0.228(386) \\
OT J051419.9$+$011121 & 19.799(15) & 928 & 3 & 0.386 & -- & 0.002(3) & 0.833(204) & 0.165(205) \\
OT J051419.9$+$011121 & 19.844(20) & 928 & 3 & 0.386 & -- & 0.041(38) & 0.951(48) & 0.008(21) \\
OT J051419.9$+$011121 & 20.214(21) & 928 & 3 & 0.386 & -- & 0.008(7) & 0.992(7) & 0.001(1) \\
OT J051419.9$+$011121 & 20.509(22) & 928 & 3 & 0.386 & -- & 0.043(36) & 0.954(38) & 0.003(5) \\
OT J052033.9$-$000530 & 19.566(13) & 3950 & 3 & 0.440 & -- & 0.000(0) & 0.000(1) & 1.000(1) \\
OT J052033.9$-$000530 & 20.195(24) & 3950 & 3 & 0.440 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J052033.9$-$000530 & 20.561(24) & 3950 & 3 & 0.440 & -- & 0.000(0) & 0.000(1) & 1.000(1) \\
OT J052033.9$-$000530 & 20.473(24) & 3950 & 3 & 0.440 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J052033.9$-$000530 & 20.553(30) & 3950 & 3 & 0.440 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J052033.9$-$000530 & 20.521(21) & 3950 & 3 & 0.440 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J055730.1$+$001514 & 22.920(137) & 1377 & 6 & 2.156 & -- & 0.001(4) & 0.652(457) & 0.347(457) \\
OT J055842.8$+$000626 & 20.329(20) & 714 & 3 & 1.721 & -- & 0.000(0) & 0.001(3) & 0.999(3) \\
OT J055842.8$+$000626 & 19.803(15) & 714 & 3 & 1.721 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J055842.8$+$000626 & 20.434(22) & 714 & 3 & 1.721 & -- & 0.000(0) & 0.001(9) & 0.999(9) \\
OT J055842.8$+$000626 & 20.732(29) & 714 & 3 & 1.721 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J073055.5$+$425636 & 22.761(150) & 1185 & 6 & 0.182 & -- & 0.536(456) & 0.251(394) & 0.213(374) \\
OT J073339.3$+$212201 & 20.447(27) & 2068 & 6 & 0.172 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J073559.9$+$220132 & 20.198(22) & 5754 & 3 & 0.152 & -- & 0.728(191) & 0.245(183) & 0.027(56) \\
OT J073758.5$+$205545 & 19.984(18) & 1146 & 3 & 0.154 & -- & 0.944(55) & 0.056(55) & 0.000(0) \\
OT J073921.2$+$222454 & 22.698(136) & 3356 & 3 & 0.102 & -- & 0.010(86) & 0.766(392) & 0.225(388) \\
OT J074222.5$+$172807 & 19.942(15) & 3532 & 3 & 0.127 & -- & 0.136(84) & 0.854(103) & 0.011(40) \\
OT J074222.5$+$172807 & 19.861(17) & 3532 & 3 & 0.127 & -- & 0.027(29) & 0.184(184) & 0.789(205) \\
OT J074222.5$+$172807 & 19.897(18) & 3532 & 3 & 0.127 & -- & 0.001(3) & 0.023(93) & 0.976(96) \\
OT J074222.5$+$172807 & 20.227(19) & 3532 & 3 & 0.127 & -- & 0.014(13) & 0.293(314) & 0.693(323) \\
OT J074419.7$+$325448 & 20.763(24) & 2225 & 3 & 0.156 & -- & 0.829(190) & 0.170(190) & 0.001(1) \\
OT J074419.7$+$325448 & 21.310(46) & 2225 & 3 & 0.156 & -- & 0.647(423) & 0.350(422) & 0.003(22) \\
OT J074419.7$+$325448 & 21.441(48) & 2225 & 3 & 0.156 & -- & 0.900(176) & 0.099(175) & 0.001(7) \\
OT J074419.7$+$325448 & 21.460(61) & 2225 & 3 & 0.156 & -- & 0.340(371) & 0.637(378) & 0.023(98) \\
OT J074727.6$+$065050 & 19.402(13) & 350 & 1 & 0.059 & 0.0594\commente & 0.932(86) & 0.068(86) & 0.000(0) \\
OT J074820.0$+$245759 & 22.523(134) & 3509 & 3 & 0.180 & -- & 0.245(382) & 0.728(389) & 0.026(130) \\
OT J074820.0$+$245759 & 22.366(128) & 3509 & 3 & 0.180 & -- & 0.898(284) & 0.009(62) & 0.093(271) \\
OT J074820.0$+$245759 & 22.514(114) & 3509 & 3 & 0.180 & -- & 0.005(25) & 0.529(441) & 0.466(444) \\
OT J074928.0$+$190452 & 20.794(33) & 1929 & 3 & 0.168 & -- & 0.008(11) & 0.989(19) & 0.003(16) \\
OT J074928.0$+$190452 & 21.115(42) & 1929 & 3 & 0.168 & -- & 0.008(12) & 0.992(12) & 0.000(0) \\
OT J074928.0$+$190452 & 20.748(31) & 1929 & 3 & 0.168 & -- & 0.049(71) & 0.722(300) & 0.229(303) \\
OT J075332.0$+$375801 & 21.289(46) & 1958 & 3 & 0.162 & -- & 0.056(65) & 0.919(141) & 0.025(128) \\
OT J075332.0$+$375801 & 21.191(45) & 1958 & 3 & 0.162 & -- & 0.000(0) & 0.581(420) & 0.419(420) \\
OT J075332.0$+$375801 & 21.333(46) & 1958 & 3 & 0.162 & -- & 0.093(168) & 0.842(237) & 0.065(188) \\
OT J075414.5$+$313216 & 19.651(14) & 565 & 2 & 0.165 & 0.0615\commente & 0.697(88) & 0.302(89) & 0.001(6) \\
OT J075414.5$+$313216 & 20.018(20) & 565 & 2 & 0.165 & 0.0615\commente & 0.649(247) & 0.312(238) & 0.038(85) \\
OT J075648.0$+$305805 & 21.077(46) & 1646 & 3 & 0.186 & -- & 0.421(338) & 0.576(338) & 0.003(11) \\
OT J075648.0$+$305805 & 20.859(33) & 1646 & 3 & 0.186 & -- & 0.313(246) & 0.460(282) & 0.228(286) \\
OT J080428.4$+$363104 & 22.113(70) & 4809 & 3 & 0.175 & -- & 0.000(0) & 0.223(335) & 0.777(335) \\
OT J080428.4$+$363104 & 22.948(175) & 4809 & 3 & 0.175 & -- & 0.000(0) & 0.225(384) & 0.775(384) \\
OT J080714.2$+$113812 & 20.537(24) & 540 & 1 & 0.064 & 0.0596\commente & 0.998(3) & 0.001(3) & 0.000(0) \\
OT J080714.2$+$113812 & 20.909(28) & 540 & 1 & 0.064 & 0.0596\commente & 0.904(143) & 0.091(132) & 0.005(43) \\
OT J080729.7$+$153442 & 22.483(95) & 2636 & 3 & 0.090 & -- & 0.009(45) & 0.672(420) & 0.319(424) \\
OT J080729.7$+$153442 & 22.367(119) & 2636 & 3 & 0.090 & -- & 0.000(0) & 0.406(440) & 0.594(441) \\
OT J080729.7$+$153442 & 22.628(202) & 2636 & 3 & 0.090 & -- & 0.029(153) & 0.605(474) & 0.365(471) \\
OT J080853.7$+$355053 & 19.656(13) & 1423 & 3 & 0.151 & -- & 0.082(42) & 0.855(105) & 0.064(86) \\
OT J081030.6$+$002429 & 21.358(46) & 2596 & 3 & 0.112 & -- & 0.000(0) & 0.626(347) & 0.374(347) \\
OT J081414.9$+$080450 & 21.337(48) & 4942 & 3 & 0.073 & -- & 0.000(2) & 0.250(369) & 0.750(369) \\
OT J081414.9$+$080450 & 21.700(57) & 4942 & 3 & 0.073 & -- & 0.002(3) & 0.573(397) & 0.425(398) \\
OT J081414.9$+$080450 & 22.232(100) & 4942 & 3 & 0.073 & -- & 0.000(0) & 0.622(415) & 0.378(415) \\
OT J081418.9$-$005022 & 18.567(7) & 689 & 2 & 0.120 & 0.0741\commente & 0.002(0) & 0.924(68) & 0.074(68) \\
OT J081418.9$-$005022 & 18.921(9) & 689 & 2 & 0.120 & 0.0741\commente & 0.016(6) & 0.984(6) & 0.000(0) \\
OT J081418.9$-$005022 & 19.116(10) & 689 & 2 & 0.120 & 0.0741\commente & 0.009(3) & 0.971(29) & 0.020(27) \\
OT J081418.9$-$005022 & 19.101(10) & 689 & 2 & 0.120 & 0.0741\commente & 0.009(4) & 0.990(6) & 0.001(2) \\
OT J081418.9$-$005022 & 19.193(11) & 689 & 2 & 0.120 & 0.0741\commente & 0.037(12) & 0.963(12) & 0.000(0) \\
OT J081712.3$+$055208 & 21.387(55) & 7044 & 3 & 0.082 & -- & 0.000(0) & 0.000(1) & 1.000(1) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J081712.3$+$055208 & 21.462(60) & 7044 & 3 & 0.082 & -- & 0.000(0) & 0.287(419) & 0.713(419) \\
OT J081936.1$+$191540 & 20.364(24) & 4275 & 3 & 0.162 & -- & 0.000(0) & 0.338(409) & 0.662(409) \\
OT J081936.1$+$191540 & 20.479(24) & 4275 & 3 & 0.162 & -- & 0.000(0) & 0.902(236) & 0.098(236) \\
OT J082019.4$+$474732 & 21.361(50) & 2322 & 3 & 0.139 & -- & 0.200(223) & 0.763(250) & 0.037(152) \\
OT J082123.7$+$454135 & 19.472(12) & 2214 & 3 & 0.141 & -- & 0.000(0) & 0.004(11) & 0.996(11) \\
OT J082123.7$+$454135 & 19.923(19) & 2214 & 3 & 0.141 & -- & 0.000(0) & 0.815(115) & 0.184(115) \\
OT J082123.7$+$454135 & 19.987(20) & 2214 & 3 & 0.141 & -- & 0.001(1) & 0.952(78) & 0.047(78) \\
OT J082123.7$+$454135 & 19.891(18) & 2214 & 3 & 0.141 & -- & 0.001(1) & 0.941(146) & 0.058(146) \\
OT J082123.7$+$454135 & 20.090(20) & 2214 & 3 & 0.141 & -- & 0.001(0) & 0.399(282) & 0.601(282) \\
OT J082123.7$+$454135 & 20.605(27) & 2214 & 3 & 0.141 & -- & 0.000(0) & 0.637(236) & 0.363(236) \\
OT J082603.7$+$113821 & 20.630(26) & 874 & 3 & 0.117 & -- & 0.017(18) & 0.979(27) & 0.004(22) \\
OT J082603.7$+$113821 & 20.459(23) & 874 & 3 & 0.117 & -- & 0.018(19) & 0.816(201) & 0.166(200) \\
OT J082603.7$+$113821 & 20.687(30) & 874 & 3 & 0.117 & -- & 0.001(2) & 0.538(376) & 0.461(376) \\
OT J082654.7$-$000733 & 19.460(13) & 1683 & 3 & 0.159 & -- & 0.041(38) & 0.473(248) & 0.485(259) \\
OT J082654.7$-$000733 & 19.523(12) & 1683 & 3 & 0.159 & -- & 0.754(64) & 0.246(64) & 0.000(0) \\
OT J082821.8$+$105344 & 22.291(111) & 1712 & 3 & 0.143 & -- & 0.163(314) & 0.651(420) & 0.187(368) \\
OT J082908.4$+$482639 & 21.433(63) & 1464 & 6 & 0.122 & -- & 0.081(239) & 0.907(254) & 0.012(84) \\
OT J084041.5$+$000520 & 20.590(23) & 1088 & 3 & 0.127 & -- & 0.825(211) & 0.175(211) & 0.000(1) \\
OT J084041.5$+$000520 & 20.793(28) & 1088 & 3 & 0.127 & -- & 0.753(237) & 0.247(237) & 0.000(0) \\
OT J084041.5$+$000520 & 20.777(29) & 1088 & 3 & 0.127 & -- & 0.622(279) & 0.377(279) & 0.002(9) \\
OT J084127.4$+$210053 & 20.498(26) & 1232 & 3 & 0.125 & -- & 0.002(1) & 0.832(290) & 0.166(290) \\
OT J084127.4$+$210053 & 20.610(25) & 1232 & 3 & 0.125 & -- & 0.000(0) & 0.728(377) & 0.272(377) \\
OT J084358.1$+$425037 & 19.913(16) & 1134 & 3 & 0.103 & -- & 0.004(3) & 0.989(19) & 0.006(18) \\
OT J084413.7$-$012807 & 20.349(25) & 2569 & 3 & 0.112 & -- & 0.198(172) & 0.761(190) & 0.041(79) \\
OT J084413.7$-$012807 & 20.112(18) & 2569 & 3 & 0.112 & -- & 0.536(208) & 0.373(205) & 0.091(176) \\
OT J084413.7$-$012807 & 20.522(26) & 2569 & 3 & 0.112 & -- & 0.972(78) & 0.028(78) & 0.000(1) \\
OT J084555.1$+$033930 & 20.592(22) & 450 & 1 & 0.115 & 0.0591\commente & 0.959(103) & 0.041(103) & 0.000(0) \\
OT J084555.1$+$033930 & 20.885(36) & 450 & 1 & 0.115 & 0.0591\commente & 0.658(330) & 0.342(329) & 0.001(4) \\
OT J084555.1$+$033930 & 20.810(52) & 450 & 1 & 0.115 & 0.0591\commente & 0.363(411) & 0.534(432) & 0.102(294) \\
OT J085113.4$+$344449 & 20.108(21) & 514 & 3 & 0.105 & -- & 0.004(4) & 0.899(117) & 0.097(116) \\
OT J085113.4$+$344449 & 20.445(21) & 514 & 3 & 0.105 & -- & 0.000(0) & 0.751(201) & 0.249(201) \\
OT J085409.4$+$201339 & 20.910(30) & 2289 & 3 & 0.089 & -- & 0.000(1) & 0.886(253) & 0.113(253) \\
OT J085603.8$+$322109 & 19.638(13) & 1417 & 3 & 0.090 & -- & 0.416(161) & 0.580(163) & 0.004(9) \\
OT J085822.9$-$003729 & 21.710(57) & 2889 & 3 & 0.112 & -- & 0.003(13) & 0.358(431) & 0.639(433) \\
OT J085822.9$-$003729 & 22.343(158) & 2889 & 3 & 0.112 & -- & 0.014(69) & 0.389(438) & 0.598(449) \\
OT J085822.9$-$003729 & 22.785(211) & 2889 & 3 & 0.112 & -- & 0.016(115) & 0.132(318) & 0.851(335) \\
OT J090016.7$+$343928 & 20.467(24) & 4784 & 3 & 0.090 & -- & 0.000(0) & 0.001(4) & 0.999(4) \\
OT J090016.7$+$343928 & 20.615(24) & 4784 & 3 & 0.090 & -- & 0.000(0) & 0.035(141) & 0.965(141) \\
OT J090239.7$+$052501 & 23.161(177) & 1285 & 2 & 0.145 & 0.0565 & 0.036(151) & 0.147(313) & 0.818(350) \\
OT J090516.1$+$120451 & 19.796(17) & 1428 & 3 & 0.062 & -- & 0.070(39) & 0.929(39) & 0.001(1) \\
OT J090516.1$+$120451 & 19.754(14) & 1428 & 3 & 0.062 & -- & 0.047(26) & 0.923(45) & 0.030(32) \\
OT J090852.2$+$071640 & 20.130(19) & 2266 & 3 & 0.163 & -- & 0.388(202) & 0.330(196) & 0.282(315) \\
OT J090852.2$+$071640 & 20.987(36) & 2266 & 3 & 0.163 & -- & 0.019(32) & 0.649(364) & 0.332(370) \\
OT J091453.6$+$113402 & 20.971(33) & 1162 & 3 & 0.100 & -- & 0.611(329) & 0.357(323) & 0.033(132) \\
OT J091453.6$+$113402 & 20.962(39) & 1162 & 3 & 0.100 & -- & 0.456(340) & 0.406(331) & 0.137(278) \\
OT J091534.9$+$081356 & 22.802(162) & 3219 & 3 & 0.136 & -- & 0.075(221) & 0.797(352) & 0.128(299) \\
OT J091534.9$+$081356 & 23.028(169) & 3219 & 3 & 0.136 & -- & 0.051(193) & 0.144(319) & 0.805(382) \\
OT J091634.6$+$130358 & 21.453(61) & 4224 & 3 & 0.079 & -- & 0.008(26) & 0.988(28) & 0.004(12) \\
OT J091634.6$+$130358 & 21.894(76) & 4224 & 3 & 0.079 & -- & 0.063(160) & 0.840(286) & 0.097(254) \\
OT J091634.6$+$130358 & 21.834(87) & 4224 & 3 & 0.079 & -- & 0.111(270) & 0.779(360) & 0.110(283) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J092839.3$+$005944 & 21.236(136) & 2474 & 3 & 0.232 & -- & 0.020(86) & 0.381(408) & 0.599(425) \\
OT J092839.3$+$005944 & 21.775(76) & 2474 & 3 & 0.232 & -- & 0.011(65) & 0.752(360) & 0.237(360) \\
OT J092839.3$+$005944 & 21.800(79) & 2474 & 3 & 0.232 & -- & 0.000(0) & 0.562(396) & 0.438(396) \\
OT J092839.3$+$005944 & 21.901(71) & 2474 & 3 & 0.232 & -- & 0.000(1) & 0.572(410) & 0.428(410) \\
OT J101035.5$+$140239 & 17.196(4) & 6408 & 3 & 0.140 & -- & 0.000(0) & 1.000(0) & 0.000(0) \\
OT J101035.5$+$140239 & 18.051(6) & 6408 & 3 & 0.140 & -- & 0.000(0) & 1.000(0) & 0.000(0) \\
OT J103704.6$+$100224 & 23.421(274) & 3921 & 6 & 0.083 & -- & 0.012(90) & 0.429(473) & 0.558(476) \\
OT J103704.6$+$100224 & 22.857(180) & 3921 & 6 & 0.083 & -- & 0.000(0) & 0.342(444) & 0.658(444) \\
OT J101545.9$+$033312 & 20.168(19) & 904 & 3 & 0.091 & -- & 0.093(83) & 0.906(83) & 0.001(2) \\
OT J102146.4$+$234926 & 20.725(26) & 700 & 1 & 0.071 & 0.0554\commente & 0.457(331) & 0.305(244) & 0.238(375) \\
OT J102616.0$+$192045 & 20.126(18) & 859 & 2 & 0.081 & 0.0800\commente & 0.004(2) & 0.852(229) & 0.144(229) \\
OT J102637.0$+$475426 & 19.929(17) & 733 & 2 & 0.030 & 0.0663\commente & 0.522(147) & 0.423(164) & 0.054(154) \\
OT J102637.0$+$475426 & 20.127(23) & 733 & 2 & 0.030 & 0.0663\commente & 0.709(187) & 0.291(187) & 0.000(3) \\
OT J102937.7$+$414046 & 22.269(86) & 1970 & 3 & 0.036 & -- & 0.522(442) & 0.046(171) & 0.432(448) \\
OT J102937.7$+$414046 & 22.401(100) & 1970 & 3 & 0.036 & -- & 0.217(361) & 0.653(434) & 0.130(318) \\
OT J102937.7$+$414046 & 22.137(89) & 1970 & 3 & 0.036 & -- & 0.046(159) & 0.945(168) & 0.009(62) \\
OT J103317.3$+$072119 & 19.893(16) & 638 & 3 & 0.077 & -- & 0.058(25) & 0.938(32) & 0.004(14) \\
OT J103738.7$+$124250 & 21.903(77) & 2747 & 3 & 0.085 & -- & 0.014(44) & 0.306(370) & 0.679(380) \\
OT J103738.7$+$124250 & 22.064(130) & 2747 & 3 & 0.085 & -- & 0.006(33) & 0.373(426) & 0.621(430) \\
OT J104411.4$+$211307 & 19.347(11) & 278 & 2 & 0.084 & 0.0591 & 0.697(72) & 0.303(72) & 0.000(0) \\
OT J105550.1$+$095621 & 19.153(11) & 919 & 3 & 0.085 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J105835.1$+$054706 & 20.299(24) & 832 & 3 & 0.088 & -- & 0.279(198) & 0.716(202) & 0.005(10) \\
OT J105835.1$+$054706 & 20.401(23) & 832 & 3 & 0.088 & -- & 0.041(30) & 0.933(68) & 0.026(61) \\
OT J112112.0$-$130843 & 19.851(18) & 3339 & 3 & 0.201 & -- & 0.000(0) & 0.043(106) & 0.957(106) \\
OT J112253.3$-$111037 & 20.438(21) & 542 & 2 & 0.155 & 0.0472\commente & 0.789(106) & 0.205(102) & 0.006(32) \\
OT J112332.0$+$431718 & 19.912(16) & 1234 & 3 & 0.067 & -- & 0.024(12) & 0.974(12) & 0.002(2) \\
OT J112509.7$+$231036 & 20.988(36) & 1930 & 3 & 0.058 & -- & 0.746(285) & 0.254(285) & 0.000(0) \\
OT J112509.7$+$231036 & 20.964(34) & 1930 & 3 & 0.058 & -- & 0.148(190) & 0.557(312) & 0.295(326) \\
OT J112634.0$-$100210 & 18.809(9) & 1477 & 3 & 0.137 & -- & 0.003(2) & 0.400(246) & 0.597(247) \\
OT J115330.2$+$315836 & 20.113(18) & 3253 & 3 & 0.072 & -- & 0.002(3) & 0.955(149) & 0.043(149) \\
OT J122756.8$+$622935 & 21.572(55) & 8428 & 3 & 0.058 & -- & 0.000(0) & 0.008(77) & 0.992(77) \\
OT J122756.8$+$622935 & 21.813(69) & 8428 & 3 & 0.058 & -- & 0.000(0) & 0.309(417) & 0.691(417) \\
OT J122756.8$+$622935 & 21.811(74) & 8428 & 3 & 0.058 & -- & 0.000(0) & 0.089(268) & 0.911(268) \\
OT J123833.7$+$031854 & 21.560(65) & 3916 & 6 & 0.086 & -- & 0.000(3) & 0.769(390) & 0.231(390) \\
OT J124027.4$-$150558 & 21.021(39) & 4606 & 3 & 0.154 & -- & 0.004(8) & 0.390(369) & 0.606(373) \\
OT J124417.9$+$300401 & 19.571(12) & 871 & 3 & 0.054 & -- & 0.042(21) & 0.958(21) & 0.000(0) \\
OT J124819.4$+$072050 & 21.326(46) & 1968 & 3 & 0.097 & -- & 0.269(287) & 0.454(349) & 0.277(369) \\
OT J124819.4$+$072050 & 21.371(59) & 1968 & 3 & 0.097 & -- & 0.033(123) & 0.675(418) & 0.292(414) \\
OT J130030.3$+$115101 & 19.783(16) & 480 & 1 & 0.086 & 0.0627\commente & 0.365(175) & 0.634(176) & 0.001(1) \\
OT J132536.0$+$210037 & -- & 2274 & 6 & 0.066 & -- & -- & -- & -- \\
OT J134052.1$+$151341 & 18.623(8) & 926 & 3 & 0.103 & -- & 0.000(0) & 0.954(20) & 0.046(20) \\
OT J134052.1$+$151341 & 18.731(8) & 926 & 3 & 0.103 & -- & 0.000(0) & 0.103(80) & 0.897(80) \\
OT J135219.0$+$280917 & 20.669(26) & 8008 & 3 & 0.045 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J135336.0$-$022043 & 21.711(72) & 8757 & 3 & 0.149 & -- & 0.000(0) & 0.001(9) & 0.999(9) \\
OT J135716.8$-$093239 & 22.761(157) & 1671 & 6 & 0.135 & -- & 0.000(0) & 0.052(196) & 0.948(196) \\
OT J141002.2$-$124809 & 19.160(11) & 1131 & 3 & 0.239 & -- & 0.869(66) & 0.130(66) & 0.001(4) \\
OT J141712.0$-$180328 & 20.616(28) & 826 & 3 & 0.280 & -- & 0.000(0) & 0.989(80) & 0.010(81) \\
OT J142548.1$+$151502 & 21.802(61) & 3058 & 3 & 0.068 & -- & 0.000(1) & 0.201(324) & 0.799(325) \\
OT J144011.0$+$494734 & 21.161(51) & 1127 & 2 & 0.075 & 0.0631\commente & 0.057(192) & 0.921(237) & 0.022(136) \\
OT J144316.5$-$010222 & 22.185(88) & 1963 & 3 & 0.140 & -- & 0.065(154) & 0.918(178) & 0.017(102) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J144316.5$-$010222 & 22.417(106) & 1963 & 3 & 0.140 & -- & 0.190(328) & 0.469(441) & 0.341(441) \\
OT J144316.5$-$010222 & 22.236(87) & 1963 & 3 & 0.140 & -- & 0.008(29) & 0.830(278) & 0.162(278) \\
OT J145502.2$+$143815 & 20.117(21) & 1435 & 3 & 0.119 & -- & 0.000(0) & 0.004(9) & 0.996(9) \\
OT J145502.2$+$143815 & 20.485(22) & 1435 & 3 & 0.119 & -- & 0.000(0) & 0.007(46) & 0.993(46) \\
OT J145502.2$+$143815 & 20.282(23) & 1435 & 3 & 0.119 & -- & 0.000(0) & 0.001(6) & 0.999(6) \\
OT J145921.8$+$354806 & 21.544(39) & 1110 & 2 & 0.040 & 0.0822\commente & 0.000(0) & 0.165(304) & 0.835(304) \\
OT J151020.7$+$182303 & 21.424(43) & 11218 & 3 & 0.093 & -- & 0.000(0) & 0.003(17) & 0.997(17) \\
OT J151037.4$+$084104 & 19.120(10) & 4213 & 3 & 0.119 & -- & 0.830(164) & 0.170(164) & 0.000(0) \\
OT J152037.9$+$040948 & 22.495(143) & 1349 & 3 & 0.155 & -- & 0.003(18) & 0.957(159) & 0.040(159) \\
OT J152501.8$-$013021 & 22.679(138) & 1888 & 6 & 0.470 & -- & 0.570(462) & 0.069(243) & 0.361(451) \\
OT J153150.8$+$152447 & 23.130(157) & 6277 & 3 & 0.119 & -- & 0.007(46) & 0.345(439) & 0.648(442) \\
OT J153317.6$+$273428 & 21.932(76) & 5582 & 6 & 0.116 & -- & 0.000(0) & 0.526(484) & 0.474(484) \\
OT J153645.2$-$142543 & 22.879(150) & 1634 & 3 & 0.525 & -- & 0.090(246) & 0.614(451) & 0.296(438) \\
OT J154354.1$-$143745 & 21.404(51) & 2425 & 3 & 0.463 & -- & 0.038(78) & 0.939(134) & 0.023(114) \\
OT J154428.1$+$335725 & 22.108(90) & 2963 & 6 & 0.091 & -- & 0.054(187) & 0.234(402) & 0.712(436) \\
OT J154544.9$+$442830 & 20.943(26) & 934 & 2 & 0.062 & 0.0747\commente & 0.013(13) & 0.952(136) & 0.036(134) \\
OT J155325.7$+$114437 & 22.646(142) & 3019 & 6 & 0.151 & -- & 0.074(230) & 0.691(441) & 0.235(406) \\
OT J155325.7$+$114437 & 23.235(186) & 3019 & 6 & 0.151 & -- & 0.025(132) & 0.657(445) & 0.318(442) \\
OT J155430.6$+$365043 & 21.608(59) & 2171 & 3 & 0.062 & -- & 0.206(349) & 0.785(358) & 0.010(88) \\
OT J155430.6$+$365043 & 21.703(80) & 2171 & 3 & 0.062 & -- & 0.048(142) & 0.877(266) & 0.075(237) \\
OT J155748.0$+$070543 & 22.813(149) & 4603 & 6 & 0.135 & -- & 0.475(450) & 0.101(268) & 0.424(452) \\
OT J155748.0$+$070543 & 22.740(202) & 4603 & 6 & 0.135 & -- & 0.377(442) & 0.255(412) & 0.368(448) \\
OT J160204.8$+$031632 & 22.653(178) & 2407 & 3 & 0.448 & -- & 0.245(385) & 0.318(414) & 0.438(447) \\
OT J160204.8$+$031632 & 23.223(200) & 2407 & 3 & 0.448 & -- & 0.003(15) & 0.412(457) & 0.585(459) \\
OT J160232.2$+$161733 & 21.905(63) & 4042 & 6 & 0.117 & -- & 0.053(167) & 0.308(403) & 0.638(435) \\
OT J160524.1$+$060816 & 22.839(150) & 4389 & 3 & 0.175 & -- & 0.000(1) & 0.789(375) & 0.211(375) \\
OT J160524.1$+$060816 & 22.678(181) & 4389 & 3 & 0.175 & -- & 0.000(0) & 0.592(468) & 0.408(468) \\
OT J160844.8$+$220610 & 21.048(32) & 2423 & 3 & 0.309 & -- & 0.059(84) & 0.908(107) & 0.034(66) \\
OT J160844.8$+$220610 & 20.890(91) & 2423 & 3 & 0.309 & -- & 0.481(360) & 0.402(335) & 0.118(285) \\
OT J160844.8$+$220610 & 21.638(45) & 2423 & 3 & 0.309 & -- & 0.000(0) & 0.450(421) & 0.550(421) \\
OT J162012.0$+$115257 & 22.211(83) & 5990 & 3 & 0.175 & -- & 0.090(240) & 0.786(370) & 0.124(315) \\
OT J162235.7$+$035247 & 22.240(125) & 1670 & 3 & 0.183 & -- & 0.000(0) & 0.042(158) & 0.958(158) \\
OT J162605.7$+$225044 & 22.681(98) & 4444 & 3 & 0.165 & -- & 0.000(1) & 0.631(420) & 0.369(421) \\
OT J162605.7$+$225044 & 22.998(166) & 4444 & 3 & 0.165 & -- & 0.000(1) & 0.281(431) & 0.718(431) \\
OT J162656.8$-$002549 & 22.610(146) & 3892 & 3 & 0.277 & -- & 0.000(0) & 0.753(385) & 0.247(385) \\
OT J162806.2$+$065316 & 20.544(27) & 541 & 2 & 0.195 & 0.0671\commente & 0.192(142) & 0.803(144) & 0.005(15) \\
OT J162806.2$+$065316 & 20.649(26) & 541 & 2 & 0.195 & 0.0671\commente & 0.090(75) & 0.826(214) & 0.084(218) \\
OT J162619.8$-$125557 & 21.601(61) & 1235 & 3 & 1.139 & -- & 0.135(157) & 0.801(219) & 0.064(177) \\
OT J163120.9$+$103134 & 19.061(10) & 560 & 1 & 0.275 & 0.0624\commente & 0.432(96) & 0.568(96) & 0.000(0) \\
OT J163239.3$+$351108 & 22.697(118) & 3599 & 6 & 0.069 & -- & 0.467(461) & 0.013(93) & 0.521(466) \\
OT J163311.3$-$011132 & 21.356(43) & 2637 & 3 & 0.414 & -- & 0.174(199) & 0.818(204) & 0.008(71) \\
OT J163942.7$+$122414 & 19.481(12) & 1458 & 3 & 0.156 & -- & 0.024(8) & 0.597(169) & 0.379(171) \\
OT J163942.7$+$122414 & 20.457(25) & 1458 & 3 & 0.156 & -- & 0.025(21) & 0.966(41) & 0.009(29) \\
OT J164146.8$+$121026 & 21.333(48) & 2186 & 3 & 0.142 & -- & 0.000(1) & 0.802(255) & 0.197(255) \\
OT J164146.8$+$121026 & 21.363(43) & 2186 & 3 & 0.142 & -- & 0.000(0) & 0.622(368) & 0.378(368) \\
OT J164146.8$+$121026 & 21.488(46) & 2186 & 3 & 0.142 & -- & 0.002(5) & 0.378(399) & 0.619(401) \\
OT J164624.8$+$180808 & 22.351(84) & 2936 & 6 & 0.311 & -- & 0.003(16) & 0.089(249) & 0.909(257) \\
OT J164748.0$+$433845 & 21.650(80) & 5211 & 3 & 0.046 & -- & 0.590(456) & 0.353(441) & 0.058(220) \\
OT J164748.0$+$433845 & 21.535(46) & 5211 & 3 & 0.046 & -- & 0.974(91) & 0.026(91) & 0.000(2) \\
OT J164950.4$+$035835 & 18.548(12) & 524 & 3 & 0.289 & -- & 0.329(81) & 0.602(143) & 0.069(111) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J165002.8$+$435616 & 22.758(164) & 4749 & 3 & 0.056 & -- & 0.000(1) & 0.521(447) & 0.479(447) \\
OT J165002.8$+$435616 & 22.376(113) & 4749 & 3 & 0.056 & -- & 0.028(131) & 0.749(396) & 0.223(388) \\
OT J165002.8$+$435616 & 22.855(161) & 4749 & 3 & 0.056 & -- & 0.050(186) & 0.368(443) & 0.582(464) \\
OT J170115.8$-$024159 & 22.977(203) & 2061 & 6 & 1.080 & -- & 0.022(138) & 0.687(443) & 0.291(436) \\
OT J170151.6$+$132131 & 21.317(76) & 4327 & 3 & 0.248 & -- & 0.000(0) & 0.100(262) & 0.900(262) \\
OT J170606.1$+$255153 & 21.479(66) & 1768 & 3 & 0.112 & -- & 0.048(94) & 0.836(257) & 0.116(258) \\
OT J170609.7$+$143452 & 18.231(7) & 642 & 3 & 0.458 & -- & 0.009(2) & 0.991(2) & 0.000(0) \\
OT J170609.7$+$143452 & 18.453(8) & 642 & 3 & 0.458 & -- & 0.018(6) & 0.982(6) & 0.000(0) \\
OT J170702.5$+$165339 & 21.593(51) & 1771 & 3 & 0.297 & -- & 0.001(2) & 0.989(45) & 0.010(45) \\
OT J171223.1$+$362516 & 20.885(32) & 3036 & 3 & 0.128 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J171223.1$+$362516 & 20.770(33) & 3036 & 3 & 0.128 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J171223.1$+$362516 & 20.533(29) & 3036 & 3 & 0.128 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J171223.1$+$362516 & 20.652(33) & 3036 & 3 & 0.128 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J172515.5$+$073249 & 20.656(30) & 735 & 6 & 0.320 & -- & 0.105(277) & 0.894(277) & 0.000(0) \\
OT J173307.9$+$300635 & 22.535(106) & 2245 & 3 & 0.173 & -- & 0.000(0) & 0.381(438) & 0.619(438) \\
OT J175901.1$+$395551 & 22.030(98) & 4126 & 3 & 0.160 & -- & 0.041(174) & 0.337(446) & 0.622(461) \\
OT J182142.8$+$212154 & 20.260(21) & 726 & 2 & 0.441 & 0.0794\commente & 0.003(2) & 0.922(148) & 0.075(148) \\
OT J202857.1$-$061803 & 20.606(30) & 1237 & 3 & 0.170 & -- & 0.415(234) & 0.570(238) & 0.015(90) \\
OT J204001.4$-$144909 & 20.563(25) & 3256 & 3 & 0.129 & -- & 0.179(137) & 0.788(153) & 0.033(56) \\
OT J204739.4$+$000840 & 22.213(131) & 3461 & 3 & 0.316 & -- & 0.000(0) & 0.412(456) & 0.588(456) \\
OT J210034.4$+$055436 & 22.113(72) & 1544 & 3 & 0.285 & -- & 0.044(129) & 0.757(370) & 0.198(365) \\
OT J210034.4$+$055436 & 22.248(90) & 1544 & 3 & 0.285 & -- & 0.009(41) & 0.492(449) & 0.498(456) \\
OT J210043.9$-$005212 & 21.301(65) & 3216 & 3 & 0.283 & -- & 0.000(0) & 0.175(291) & 0.825(291) \\
OT J210043.9$-$005212 & 21.613(51) & 3216 & 3 & 0.283 & -- & 0.000(1) & 0.946(117) & 0.054(118) \\
OT J210043.9$-$005212 & 21.461(60) & 3216 & 3 & 0.283 & -- & 0.001(2) & 0.601(403) & 0.398(403) \\
OT J210043.9$-$005212 & 21.183(52) & 3216 & 3 & 0.283 & -- & 0.018(30) & 0.691(374) & 0.291(382) \\
OT J210043.9$-$005212 & 21.466(57) & 3216 & 3 & 0.283 & -- & 0.006(42) & 0.604(397) & 0.390(400) \\
OT J210043.9$-$005212 & 21.596(93) & 3216 & 3 & 0.283 & -- & 0.002(11) & 0.656(401) & 0.342(402) \\
OT J210043.9$-$005212 & 21.536(65) & 3216 & 3 & 0.283 & -- & 0.002(6) & 0.397(437) & 0.601(439) \\
OT J210043.9$-$005212 & 21.344(67) & 3216 & 3 & 0.283 & -- & 0.002(7) & 0.309(392) & 0.689(394) \\
OT J210043.9$-$005212 & 22.237(498) & 3216 & 3 & 0.283 & -- & 0.024(110) & 0.457(456) & 0.519(454) \\
OT J210043.9$-$005212 & 21.525(59) & 3216 & 3 & 0.283 & -- & 0.001(2) & 0.263(377) & 0.736(378) \\
OT J210043.9$-$005212 & 21.662(93) & 3216 & 3 & 0.283 & -- & 0.005(32) & 0.558(474) & 0.437(477) \\
OT J210043.9$-$005212 & 21.506(102) & 3216 & 3 & 0.283 & -- & 0.040(141) & 0.399(445) & 0.561(466) \\
OT J210043.9$-$005212 & 22.284(317) & 3216 & 3 & 0.283 & -- & 0.000(0) & 0.336(422) & 0.664(422) \\
OT J210205.7$+$025834 & 21.483(47) & 1477 & 3 & 0.278 & -- & 0.000(0) & 0.147(293) & 0.853(293) \\
OT J210650.6$+$110250 & 20.242(21) & 1280 & 3 & 0.354 & -- & 0.094(91) & 0.906(91) & 0.000(0) \\
OT J210650.6$+$110250 & 20.501(25) & 1280 & 3 & 0.354 & -- & 0.012(12) & 0.988(12) & 0.000(0) \\
OT J210704.5$+$014416 & 23.890(267) & 3287 & 6 & 0.366 & -- & 0.396(447) & 0.536(455) & 0.068(205) \\
OT J210846.4$-$035031 & 17.881(6) & 1050 & 3 & 0.337 & -- & 0.003(1) & 0.741(164) & 0.256(164) \\
OT J210846.4$-$035031 & 18.615(9) & 1050 & 3 & 0.337 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J210954.1$+$163052 & 19.521(12) & 1237 & 3 & 0.412 & -- & 0.074(29) & 0.926(29) & 0.000(0) \\
OT J211550.9$-$000716 & 22.533(169) & 3279 & 3 & 0.233 & -- & 0.065(212) & 0.667(419) & 0.268(398) \\
OT J211550.9$-$000716 & 22.973(200) & 3279 & 3 & 0.233 & -- & 0.532(473) & 0.406(465) & 0.063(203) \\
OT J211550.9$-$000716 & 22.873(397) & 3279 & 3 & 0.233 & -- & 0.000(0) & 0.845(327) & 0.155(327) \\
OT J211550.9$-$000716 & 22.664(121) & 3279 & 3 & 0.233 & -- & 0.141(300) & 0.797(337) & 0.061(200) \\
OT J211550.9$-$000716 & 23.277(221) & 3279 & 3 & 0.233 & -- & 0.000(0) & 0.733(401) & 0.267(401) \\
OT J211550.9$-$000716 & 22.938(226) & 3279 & 3 & 0.233 & -- & 0.034(138) & 0.376(435) & 0.591(450) \\
OT J211550.9$-$000716 & 22.245(110) & 3279 & 3 & 0.233 & -- & 0.021(118) & 0.504(477) & 0.475(480) \\
OT J211550.9$-$000716 & 22.424(119) & 3279 & 3 & 0.233 & -- & 0.001(5) & 0.054(207) & 0.945(209) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J211550.9$-$000716 & 22.795(566) & 3279 & 3 & 0.233 & -- & 0.002(18) & 0.588(481) & 0.410(482) \\
OT J211550.9$-$000716 & 23.313(183) & 3279 & 3 & 0.233 & -- & 0.004(43) & 0.099(284) & 0.897(293) \\
OT J211550.9$-$000716 & 23.120(198) & 3279 & 3 & 0.233 & -- & 0.001(6) & 0.172(360) & 0.828(361) \\
OT J212025.1$+$194157 & 21.819(64) & 1578 & 6 & 0.259 & -- & 0.029(123) & 0.949(183) & 0.022(135) \\
OT J212555.1$-$032406 & 21.977(88) & 2928 & 6 & 0.217 & -- & 0.438(472) & 0.022(139) & 0.539(474) \\
OT J212555.1$-$032406 & 22.000(179) & 2928 & 6 & 0.217 & -- & 0.554(472) & 0.101(289) & 0.345(446) \\
OT J212633.3$+$085459 & 20.757(26) & 2077 & 3 & 0.182 & -- & 0.018(31) & 0.945(73) & 0.037(69) \\
OT J213122.4$-$003937 & 20.894(74) & 991 & 2 & 0.152 & 0.0629\commente & 0.351(422) & 0.520(444) & 0.130(313) \\
OT J213122.4$-$003937 & 21.550(48) & 991 & 2 & 0.152 & 0.0629\commente & 0.461(427) & 0.533(427) & 0.005(28) \\
OT J213122.4$-$003937 & 21.210(49) & 991 & 2 & 0.152 & 0.0629\commente & 0.198(317) & 0.629(412) & 0.173(324) \\
OT J213122.4$-$003937 & 21.492(61) & 991 & 2 & 0.152 & 0.0629\commente & 0.391(443) & 0.368(440) & 0.241(415) \\
OT J213122.4$-$003937 & 21.380(49) & 991 & 2 & 0.152 & 0.0629\commente & 0.784(330) & 0.135(239) & 0.081(251) \\
OT J213122.4$-$003937 & 21.605(54) & 991 & 2 & 0.152 & 0.0629\commente & 0.306(372) & 0.645(389) & 0.049(192) \\
OT J213122.4$-$003937 & 21.481(71) & 991 & 2 & 0.152 & 0.0629\commente & 0.440(409) & 0.163(276) & 0.397(447) \\
OT J213122.4$-$003937 & 21.398(42) & 991 & 2 & 0.152 & 0.0629\commente & 0.002(7) & 0.431(437) & 0.567(439) \\
OT J213122.4$-$003937 & 21.489(55) & 991 & 2 & 0.152 & 0.0629\commente & 0.145(274) & 0.378(409) & 0.477(470) \\
OT J213122.4$-$003937 & 21.526(60) & 991 & 2 & 0.152 & 0.0629\commente & 0.322(378) & 0.599(409) & 0.078(224) \\
OT J213122.4$-$003937 & 21.472(48) & 991 & 2 & 0.152 & 0.0629\commente & 0.288(420) & 0.054(205) & 0.658(451) \\
OT J213122.4$-$003937 & 21.382(74) & 991 & 2 & 0.152 & 0.0629\commente & 0.174(345) & 0.175(360) & 0.651(463) \\
OT J213432.3$-$012040 & 23.255(215) & 3736 & 6 & 0.188 & -- & 0.204(377) & 0.459(476) & 0.337(456) \\
OT J213309.4$+$155004 & 22.075(91) & 1429 & 3 & 0.338 & -- & 0.000(0) & 0.168(320) & 0.831(320) \\
OT J213701.8$+$071446 & 19.017(9) & 330 & 1 & 0.081 & 0.0950\commente & 0.000(0) & 0.649(168) & 0.351(168) \\
OT J213829.5$-$001742 & 23.531(362) & 7527 & 6 & 0.167 & -- & 0.000(0) & 0.706(425) & 0.294(425) \\
OT J213937.6$-$023913 & 20.138(26) & 648 & 3 & 0.155 & -- & 0.005(7) & 0.982(27) & 0.013(21) \\
OT J213937.6$-$023913 & 20.010(19) & 648 & 3 & 0.155 & -- & 0.005(3) & 0.903(144) & 0.092(145) \\
OT J213937.6$-$023913 & 20.069(19) & 648 & 3 & 0.155 & -- & 0.001(1) & 0.691(265) & 0.309(265) \\
OT J214426.4$+$222024 & 17.644(5) & 2647 & 3 & 0.364 & -- & 0.000(0) & 0.999(0) & 0.001(0) \\
OT J214639.9$+$092119 & 21.829(71) & 3047 & 3 & 0.227 & -- & 0.155(290) & 0.754(368) & 0.091(274) \\
OT J214804.4$+$080951 & 20.957(30) & 2317 & 3 & 0.229 & -- & 0.014(22) & 0.981(24) & 0.005(11) \\
OT J214842.5$-$000723 & 22.776(150) & 1146 & 3 & 0.416 & -- & 0.041(148) & 0.631(418) & 0.329(420) \\
OT J214842.5$-$000723 & 22.854(158) & 1146 & 3 & 0.416 & -- & 0.156(319) & 0.302(406) & 0.542(466) \\
OT J214842.5$-$000723 & 22.722(182) & 1146 & 3 & 0.416 & -- & 0.302(402) & 0.399(439) & 0.299(431) \\
OT J214842.5$-$000723 & 23.050(192) & 1146 & 3 & 0.416 & -- & 0.489(455) & 0.318(425) & 0.193(374) \\
OT J214842.5$-$000723 & 22.546(153) & 1146 & 3 & 0.416 & -- & 0.479(456) & 0.086(267) & 0.435(460) \\
OT J214842.5$-$000723 & 22.899(160) & 1146 & 3 & 0.416 & -- & 0.008(50) & 0.758(392) & 0.234(389) \\
OT J214842.5$-$000723 & 22.760(154) & 1146 & 3 & 0.416 & -- & 0.207(365) & 0.114(284) & 0.680(443) \\
OT J214842.5$-$000723 & 22.677(120) & 1146 & 3 & 0.416 & -- & 0.400(447) & 0.147(317) & 0.453(464) \\
OT J214842.5$-$000723 & 23.006(205) & 1146 & 3 & 0.416 & -- & 0.011(83) & 0.728(420) & 0.261(419) \\
OT J214842.5$-$000723 & 22.853(162) & 1146 & 3 & 0.416 & -- & 0.061(230) & 0.007(64) & 0.932(247) \\
OT J214959.9$+$124529 & 21.928(80) & 1409 & 3 & 0.293 & -- & 0.182(321) & 0.631(417) & 0.187(357) \\
OT J215344.7$+$123524 & 21.494(98) & 3844 & 3 & 0.338 & -- & 0.000(1) & 0.322(423) & 0.678(423) \\
OT J215344.7$+$123524 & 22.107(92) & 3844 & 3 & 0.338 & -- & 0.000(0) & 0.595(430) & 0.405(430) \\
OT J215344.7$+$123524 & 21.924(122) & 3844 & 3 & 0.338 & -- & 0.000(0) & 0.036(167) & 0.964(167) \\
OT J215630.5$-$031957 & 22.142(125) & 2082 & 3 & 0.267 & -- & 0.279(384) & 0.633(426) & 0.089(267) \\
OT J215630.5$-$031957 & 22.169(111) & 2082 & 3 & 0.267 & -- & 0.130(288) & 0.359(414) & 0.511(463) \\
OT J215636.3$+$193242 & 18.783(9) & 2060 & 3 & 0.275 & -- & 0.007(3) & 0.981(9) & 0.012(8) \\
OT J215636.3$+$193242 & 19.339(12) & 2060 & 3 & 0.275 & -- & 0.005(1) & 0.994(2) & 0.001(2) \\
OT J215636.3$+$193242 & 19.553(13) & 2060 & 3 & 0.275 & -- & 0.000(0) & 0.050(74) & 0.950(74) \\
OT J215815.3$+$094709 & 17.478(5) & 388 & 2 & 0.170 & 0.0750\commente & 0.081(11) & 0.919(11) & 0.000(0) \\
OT J220031.2$+$033431 & 18.664(8) & 1643 & 3 & 0.165 & -- & 0.001(1) & 0.233(71) & 0.765(71) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J220449.7$+$054852 & 20.035(19) & 886 & 3 & 0.233 & -- & 0.001(0) & 0.720(295) & 0.279(295) \\
OT J220449.7$+$054852 & 20.940(32) & 886 & 3 & 0.233 & -- & 0.000(0) & 0.033(85) & 0.967(85) \\
OT J221128.7$-$030516 & 19.555(13) & 1229 & 3 & 0.305 & -- & 0.224(74) & 0.776(74) & 0.000(0) \\
OT J221128.7$-$030516 & 19.718(17) & 1229 & 3 & 0.305 & -- & 0.108(61) & 0.890(65) & 0.002(10) \\
OT J221128.7$-$030516 & 19.864(17) & 1229 & 3 & 0.305 & -- & 0.124(82) & 0.875(83) & 0.001(2) \\
OT J221128.7$-$030516 & 20.177(24) & 1229 & 3 & 0.305 & -- & 0.010(9) & 0.985(31) & 0.005(31) \\
OT J221128.7$-$030516 & 20.597(25) & 1229 & 3 & 0.305 & -- & 0.441(254) & 0.559(254) & 0.000(0) \\
OT J221232.0$+$160140 & 19.112(10) & 956 & 3 & 0.185 & -- & 0.002(1) & 0.659(248) & 0.339(249) \\
OT J221232.0$+$160140 & 19.247(11) & 956 & 3 & 0.185 & -- & 0.002(1) & 0.860(158) & 0.138(158) \\
OT J221344.0$+$173252 & 19.261(11) & 1343 & 3 & 0.141 & -- & 0.051(33) & 0.949(35) & 0.001(3) \\
OT J222002.3$+$113825 & 20.653(26) & 4328 & 3 & 0.241 & -- & 0.000(0) & 0.009(22) & 0.991(22) \\
OT J222002.3$+$113825 & 21.372(40) & 4328 & 3 & 0.241 & -- & 0.000(0) & 0.004(16) & 0.996(16) \\
OT J222548.1$+$252511 & 20.196(21) & 2042 & 3 & 0.186 & -- & 0.000(0) & 0.002(6) & 0.998(6) \\
OT J222724.5$+$284404 & 18.563(8) & 739 & 3 & 0.224 & -- & 0.000(0) & 0.736(139) & 0.264(139) \\
OT J222824.1$+$134944 & 22.345(81) & 934 & 3 & 0.227 & -- & 0.602(412) & 0.270(354) & 0.127(293) \\
OT J222824.1$+$134944 & 22.310(101) & 934 & 3 & 0.227 & -- & 0.185(340) & 0.463(462) & 0.352(469) \\
OT J222853.7$+$295115 & 23.489(194) & 1463 & 6 & 0.223 & -- & 0.000(0) & 0.545(464) & 0.455(464) \\
OT J223018.8$+$292849 & 22.481(127) & 2769 & 6 & 0.238 & -- & 0.166(342) & 0.267(421) & 0.567(477) \\
OT J223058.3$+$210147 & 20.788(37) & 1732 & 3 & 0.141 & -- & 0.315(295) & 0.592(320) & 0.093(259) \\
OT J223136.0$+$180747 & 21.663(56) & 3155 & 3 & 0.218 & -- & 0.176(266) & 0.810(271) & 0.014(84) \\
OT J223235.4$+$304105 & 22.473(99) & 2560 & 3 & 0.275 & -- & 0.041(152) & 0.653(402) & 0.307(401) \\
OT J223418.5$-$035530 & 20.502(25) & 987 & 2 & 0.138 & 0.0884\commente & 0.000(0) & 0.622(344) & 0.377(344) \\
OT J223606.3$+$050517 & 22.304(94) & 2291 & 3 & 0.377 & -- & 0.610(404) & 0.298(364) & 0.092(262) \\
OT J223909.8$+$250331 & 19.158(10) & 2337 & 3 & 0.161 & -- & 0.039(24) & 0.326(189) & 0.636(209) \\
OT J223958.2$+$231837 & 22.167(131) & 3843 & 3 & 0.140 & -- & 0.093(233) & 0.418(435) & 0.489(465) \\
OT J223958.2$+$231837 & 22.144(64) & 3843 & 3 & 0.140 & -- & 0.000(2) & 0.935(233) & 0.065(232) \\
OT J223958.4$+$342306 & 22.395(87) & 5541 & 6 & 0.232 & -- & 0.009(50) & 0.038(177) & 0.953(193) \\
OT J224253.4$+$172538 & 20.439(25) & 1851 & 3 & 0.148 & -- & 0.013(14) & 0.761(334) & 0.226(336) \\
OT J224505.4$+$011547 & 21.463(68) & 1945 & 3 & 0.271 & -- & 0.518(402) & 0.455(395) & 0.028(148) \\
OT J224505.4$+$011547 & 21.502(62) & 1945 & 3 & 0.271 & -- & 0.526(409) & 0.426(405) & 0.048(169) \\
OT J224505.4$+$011547 & 21.553(57) & 1945 & 3 & 0.271 & -- & 0.599(336) & 0.389(326) & 0.012(63) \\
OT J224753.9$+$235522 & 21.188(68) & 902 & 3 & 0.370 & -- & 0.014(69) & 0.549(419) & 0.437(427) \\
OT J224753.9$+$235522 & 21.500(52) & 902 & 3 & 0.370 & -- & 0.300(309) & 0.530(334) & 0.171(320) \\
OT J224814.5$+$331224 & 19.625(13) & 2658 & 3 & 0.331 & -- & 0.000(0) & 0.022(37) & 0.978(37) \\
OT J224814.5$+$331224 & 20.938(28) & 2658 & 3 & 0.331 & -- & 0.229(200) & 0.613(278) & 0.157(255) \\
OT J224823.7$-$092059 & 21.128(48) & 1304 & 3 & 0.132 & -- & 0.140(179) & 0.704(298) & 0.157(282) \\
OT J225749.6$-$082228 & 20.181(30) & 335 & 3 & 0.116 & -- & 0.020(117) & 0.979(119) & 0.000(2) \\
OT J225749.6$-$082228 & 20.137(21) & 335 & 3 & 0.116 & -- & 0.401(355) & 0.398(356) & 0.201(369) \\
OT J230115.4$+$224111 & 22.109(104) & 1594 & 6 & 0.737 & -- & 0.008(53) & 0.698(429) & 0.294(428) \\
OT J230131.1$+$040417 & 21.951(69) & 6169 & 6 & 0.199 & -- & 0.000(0) & 0.266(408) & 0.734(408) \\
OT J230425.8$+$062546 & 20.962(34) & 466 & 2 & 0.206 & 0.0653\commente & 0.008(27) & 0.388(430) & 0.604(433) \\
OT J230425.8$+$062546 & 21.090(34) & 466 & 2 & 0.206 & 0.0653\commente & 0.539(422) & 0.201(287) & 0.260(404) \\
OT J230711.3$+$294011 & 21.496(40) & 2833 & 6 & 0.189 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J231110.9$+$013003 & 21.620(61) & 1384 & 6 & 0.144 & -- & 0.110(257) & 0.107(261) & 0.783(371) \\
OT J231142.8$+$204036 & 20.540(25) & 839 & 3 & 0.597 & -- & 0.026(24) & 0.859(208) & 0.114(207) \\
OT J231142.8$+$204036 & 21.244(54) & 839 & 3 & 0.597 & -- & 0.115(147) & 0.845(210) & 0.041(168) \\
OT J231308.1$+$233702 & 20.385(23) & 354 & 2 & 0.430 & 0.0692\commente & 0.000(0) & 0.000(1) & 1.000(1) \\
OT J231308.1$+$233702 & 20.434(21) & 354 & 2 & 0.430 & 0.0692\commente & 0.000(0) & 0.816(300) & 0.184(300) \\
OT J231552.3$+$271037 & 20.735(37) & 1863 & 3 & 0.292 & -- & 0.000(0) & 0.002(7) & 0.998(7) \\
OT J231552.3$+$271037 & 20.651(26) & 1863 & 3 & 0.292 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
OT J232551.5$-$014024 & 18.853(9) & 1226 & 3 & 0.196 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
OT J232619.4$+$282650 & 20.893(27) & 1720 & 3 & 0.369 & -- & 0.006(12) & 0.833(277) & 0.161(280) \\
OT J232619.4$+$282650 & 20.933(39) & 1720 & 3 & 0.369 & -- & 0.012(21) & 0.703(323) & 0.285(325) \\
OT J232619.4$+$282650 & 21.074(32) & 1720 & 3 & 0.369 & -- & 0.018(21) & 0.491(301) & 0.491(307) \\
OT J233938.7$-$053305 & 18.996(10) & 4296 & 3 & 0.110 & -- & 0.000(0) & 0.004(7) & 0.996(7) \\
OT J234440.5$-$001206 & 20.308(30) & 600 & 2 & 0.122 & 0.0745\commente & 0.005(7) & 0.970(117) & 0.025(118) \\
OT J234440.5$-$001206 & 20.358(23) & 600 & 2 & 0.122 & 0.0745\commente & 0.012(9) & 0.988(10) & 0.000(1) \\
OT J234440.5$-$001206 & 20.374(22) & 600 & 2 & 0.122 & 0.0745\commente & 0.007(6) & 0.988(32) & 0.005(30) \\
OT J234440.5$-$001206 & 20.401(39) & 600 & 2 & 0.122 & 0.0745\commente & 0.021(23) & 0.979(23) & 0.000(1) \\
OT J234440.5$-$001206 & 20.498(28) & 600 & 2 & 0.122 & 0.0745\commente & 0.013(16) & 0.986(16) & 0.000(1) \\
OT J234440.5$-$001206 & 20.317(26) & 600 & 2 & 0.122 & 0.0745\commente & 0.059(72) & 0.932(80) & 0.009(19) \\
OT J234440.5$-$001206 & 20.524(23) & 600 & 2 & 0.122 & 0.0745\commente & 0.003(4) & 0.995(6) & 0.002(3) \\
OT J234440.5$-$001206 & 20.518(24) & 600 & 2 & 0.122 & 0.0745\commente & 0.004(4) & 0.995(6) & 0.002(4) \\
OT J234440.5$-$001206 & 20.474(28) & 600 & 2 & 0.122 & 0.0745\commente & 0.033(55) & 0.920(146) & 0.047(126) \\
OT J234440.5$-$001206 & 20.519(28) & 600 & 2 & 0.122 & 0.0745\commente & 0.005(5) & 0.982(38) & 0.013(37) \\
OT J234440.5$-$001206 & 20.423(31) & 600 & 2 & 0.122 & 0.0745\commente & 0.065(111) & 0.681(363) & 0.254(379) \\
OT J234440.5$-$001206 & 20.531(30) & 600 & 2 & 0.122 & 0.0745\commente & 0.007(8) & 0.958(110) & 0.035(108) \\
OT J234440.5$-$001206 & 20.639(43) & 600 & 2 & 0.122 & 0.0745\commente & 0.002(3) & 0.861(266) & 0.138(266) \\
OT J234440.5$-$001206 & 20.637(31) & 600 & 2 & 0.122 & 0.0745\commente & 0.003(3) & 0.936(143) & 0.062(143) \\
OT J234440.5$-$001206 & 20.677(27) & 600 & 2 & 0.122 & 0.0745\commente & 0.010(9) & 0.908(161) & 0.082(160) \\
OT J234440.5$-$001206 & 20.618(31) & 600 & 2 & 0.122 & 0.0745\commente & 0.016(18) & 0.824(226) & 0.160(226) \\
OT J234440.5$-$001206 & 20.804(28) & 600 & 2 & 0.122 & 0.0745\commente & 0.003(4) & 0.668(306) & 0.329(306) \\
OT J234440.5$-$001206 & 20.737(27) & 600 & 2 & 0.122 & 0.0745\commente & 0.008(14) & 0.192(241) & 0.801(247) \\
OT J234440.5$-$001206 & 21.087(36) & 600 & 2 & 0.122 & 0.0745\commente & 0.001(3) & 0.697(288) & 0.302(288) \\
OT J234440.5$-$001206 & 20.981(31) & 600 & 2 & 0.122 & 0.0745\commente & 0.016(19) & 0.559(346) & 0.426(350) \\
OT J234440.5$-$001206 & 21.034(57) & 600 & 2 & 0.122 & 0.0745\commente & 0.000(1) & 0.294(359) & 0.706(359) \\
OT J234440.5$-$001206 & 21.056(36) & 600 & 2 & 0.122 & 0.0745\commente & 0.002(5) & 0.323(326) & 0.675(327) \\
ROTSE3 J004626$+$410714 & 24.950(611) & 1121 & 6 & 0.203 & -- & 0.000(0) & 0.051(202) & 0.949(202) \\
ROTSE3 J004626$+$410714 & 24.117(382) & 1121 & 6 & 0.203 & -- & 0.000(0) & 0.000(2) & 1.000(2) \\
ROTSE3 J031031$+$431115 & 20.514(21) & 1239 & 3 & 0.694 & -- & 0.115(66) & 0.884(66) & 0.001(1) \\
ROTSE3 J100932.2$-$020155 & 20.490(28) & 570 & 3 & 0.147 & -- & 0.926(223) & 0.074(223) & 0.000(0) \\
ROTSE3 J100932.2$-$020155 & 20.568(47) & 570 & 3 & 0.147 & -- & 0.505(440) & 0.495(441) & 0.001(3) \\
ROTSE3 J100932.2$-$020155 & 20.553(25) & 570 & 3 & 0.147 & -- & 0.468(397) & 0.528(400) & 0.004(23) \\
ROTSE3 J113709$+$513451 & 20.674(26) & 10498 & 3 & 0.049 & -- & 0.000(0) & 0.020(104) & 0.980(104) \\
ROTSE3 J154041.5$-$002703.2 & 21.057(35) & 1026 & 3 & 0.354 & -- & 0.000(0) & 0.311(379) & 0.689(379) \\
ROTSE3 J154041.5$-$002703.2 & 21.356(44) & 1026 & 3 & 0.354 & -- & 0.000(0) & 0.212(327) & 0.788(327) \\
ROTSE3 J154041.5$-$002703.2 & 21.824(70) & 1026 & 3 & 0.354 & -- & 0.000(0) & 0.340(388) & 0.660(388) \\
ROTSE3 J212313$-$021446.6 & 22.117(78) & 1879 & 3 & 0.196 & -- & 0.330(409) & 0.319(418) & 0.350(442) \\
ROTSE3 J214850$-$020622.2 & 22.407(91) & 2146 & 6 & 0.192 & -- & 0.014(67) & 0.116(267) & 0.870(293) \\
ROTSE3 J221519.8$-$003257.2 & 20.980(37) & 1757 & 3 & 0.317 & -- & 0.034(53) & 0.961(55) & 0.005(17) \\
ROTSE3 J221519.8$-$003257.2 & 21.192(69) & 1757 & 3 & 0.317 & -- & 0.007(12) & 0.953(153) & 0.041(154) \\
ROTSE3 J221519.8$-$003257.2 & 21.039(43) & 1757 & 3 & 0.317 & -- & 0.004(5) & 0.943(178) & 0.052(179) \\
ROTSE3 J221519.8$-$003257.2 & 21.069(43) & 1757 & 3 & 0.317 & -- & 0.007(21) & 0.966(115) & 0.027(114) \\
ROTSE3 J221519.8$-$003257.2 & 21.131(35) & 1757 & 3 & 0.317 & -- & 0.030(43) & 0.758(318) & 0.212(323) \\
ROTSE3 J221519.8$-$003257.2 & 21.395(87) & 1757 & 3 & 0.317 & -- & 0.057(93) & 0.895(162) & 0.048(145) \\
ROTSE3 J221519.8$-$003257.2 & 21.366(48) & 1757 & 3 & 0.317 & -- & 0.001(2) & 0.884(246) & 0.115(246) \\
ROTSE3 J221519.8$-$003257.2 & 21.185(63) & 1757 & 3 & 0.317 & -- & 0.111(174) & 0.797(266) & 0.091(230) \\
ROTSE3 J221519.8$-$003257.2 & 21.238(47) & 1757 & 3 & 0.317 & -- & 0.006(10) & 0.783(321) & 0.212(321) \\
ROTSE3 J221519.8$-$003257.2 & 21.341(44) & 1757 & 3 & 0.317 & -- & 0.005(6) & 0.960(145) & 0.035(146) \\
ROTSE3 J221519.8$-$003257.2 & 21.286(141) & 1757 & 3 & 0.317 & -- & 0.007(19) & 0.602(434) & 0.392(438) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
ROTSE3 J221519.8$-$003257.2 & 21.182(59) & 1757 & 3 & 0.317 & -- & 0.092(189) & 0.723(371) & 0.185(348) \\
ROTSE3 J221519.8$-$003257.2 & 21.455(51) & 1757 & 3 & 0.317 & -- & 0.003(5) & 0.862(289) & 0.135(290) \\
ROTSE3 J221519.8$-$003257.2 & 21.679(59) & 1757 & 3 & 0.317 & -- & 0.012(45) & 0.937(180) & 0.051(176) \\
ROTSE3 J221519.8$-$003257.2 & 21.348(84) & 1757 & 3 & 0.317 & -- & 0.168(273) & 0.554(390) & 0.278(380) \\
ROTSE3 J221519.8$-$003257.2 & 21.598(50) & 1757 & 3 & 0.317 & -- & 0.083(138) & 0.850(223) & 0.067(187) \\
RX J1715.6$+$6856 & 18.633(8) & 1235 & 2 & 0.112 & 0.0683 & 0.157(30) & 0.840(30) & 0.004(3) \\
RX J1831.7$+$6511 & 17.037(4) & 661 & 2 & 0.149 & 0.167 & 0.008(1) & 0.973(14) & 0.018(13) \\
RX J1831.7$+$6511 & 17.208(4) & 661 & 2 & 0.149 & 0.167 & 0.004(0) & 0.593(86) & 0.403(86) \\
SDSS J003941.06$+$005427.5 & 20.357(22) & 843 & 4 & 0.068 & 0.0635 & 0.870(140) & 0.130(140) & 0.000(1) \\
SDSS J003941.06$+$005427.5 & 20.402(20) & 843 & 4 & 0.068 & 0.0635 & 0.988(15) & 0.012(15) & 0.000(0) \\
SDSS J003941.06$+$005427.5 & 20.356(27) & 843 & 4 & 0.068 & 0.0635 & 0.848(232) & 0.152(232) & 0.000(0) \\
SDSS J003941.06$+$005427.5 & 20.422(28) & 843 & 4 & 0.068 & 0.0635 & 0.898(149) & 0.094(126) & 0.008(71) \\
SDSS J003941.06$+$005427.5 & 20.397(22) & 843 & 4 & 0.068 & 0.0635 & 0.758(233) & 0.234(233) & 0.008(17) \\
SDSS J003941.06$+$005427.5 & 20.519(23) & 843 & 4 & 0.068 & 0.0635 & 0.609(416) & 0.391(416) & 0.000(0) \\
SDSS J003941.06$+$005427.5 & 20.467(23) & 843 & 4 & 0.068 & 0.0635 & 0.995(19) & 0.005(19) & 0.000(0) \\
SDSS J003941.06$+$005427.5 & 20.413(58) & 843 & 4 & 0.068 & 0.0635 & 0.792(329) & 0.167(284) & 0.041(186) \\
SDSS J003941.06$+$005427.5 & 20.500(22) & 843 & 4 & 0.068 & 0.0635 & 0.806(187) & 0.191(186) & 0.003(23) \\
SDSS J003941.06$+$005427.5 & 20.415(24) & 843 & 4 & 0.068 & 0.0635 & 0.976(41) & 0.024(41) & 0.000(0) \\
SDSS J003941.06$+$005427.5 & 20.498(22) & 843 & 4 & 0.068 & 0.0635 & 0.609(397) & 0.390(397) & 0.000(2) \\
SDSS J003941.06$+$005427.5 & 20.554(27) & 843 & 4 & 0.068 & 0.0635 & 0.986(23) & 0.014(23) & 0.000(0) \\
SDSS J003941.06$+$005427.5 & 20.561(29) & 843 & 4 & 0.068 & 0.0635 & 0.969(129) & 0.031(129) & 0.000(0) \\
SDSS J003941.06$+$005427.5 & 20.652(26) & 843 & 4 & 0.068 & 0.0635 & 0.990(55) & 0.010(55) & 0.000(0) \\
SDSS J004335.14$-$003729.8 & 19.752(14) & 500 & 1 & 0.058 & 0.0572 & 0.878(46) & 0.122(46) & 0.000(1) \\
SDSS J004335.14$-$003729.8 & 19.801(16) & 500 & 1 & 0.058 & 0.0572 & 0.623(161) & 0.376(161) & 0.000(1) \\
SDSS J004335.14$-$003729.8 & 19.812(17) & 500 & 1 & 0.058 & 0.0572 & 0.621(141) & 0.342(143) & 0.036(97) \\
SDSS J004335.14$-$003729.8 & 19.799(19) & 500 & 1 & 0.058 & 0.0572 & 0.379(192) & 0.348(204) & 0.273(276) \\
SDSS J004335.14$-$003729.8 & 19.798(15) & 500 & 1 & 0.058 & 0.0572 & 0.782(114) & 0.217(114) & 0.000(0) \\
SDSS J004335.14$-$003729.8 & 19.836(16) & 500 & 1 & 0.058 & 0.0572 & 0.577(195) & 0.421(195) & 0.002(3) \\
SDSS J004335.14$-$003729.8 & 19.927(27) & 500 & 1 & 0.058 & 0.0572 & 0.567(175) & 0.427(175) & 0.006(19) \\
SDSS J004335.14$-$003729.8 & 19.782(18) & 500 & 1 & 0.058 & 0.0572 & 0.780(109) & 0.219(109) & 0.001(4) \\
SDSS J004335.14$-$003729.8 & 19.830(15) & 500 & 1 & 0.058 & 0.0572 & 0.840(77) & 0.160(77) & 0.000(0) \\
SDSS J004335.14$-$003729.8 & 19.813(16) & 500 & 1 & 0.058 & 0.0572 & 0.560(129) & 0.414(133) & 0.027(89) \\
SDSS J004335.14$-$003729.8 & 19.835(16) & 500 & 1 & 0.058 & 0.0572 & 0.595(118) & 0.392(116) & 0.012(68) \\
SDSS J004335.14$-$003729.8 & 19.847(17) & 500 & 1 & 0.058 & 0.0572 & 0.599(146) & 0.381(149) & 0.020(56) \\
SDSS J004335.14$-$003729.8 & 19.843(19) & 500 & 1 & 0.058 & 0.0572 & 0.325(164) & 0.430(222) & 0.245(317) \\
SDSS J004335.14$-$003729.8 & 19.916(16) & 500 & 1 & 0.058 & 0.0572 & 0.826(76) & 0.173(76) & 0.001(3) \\
SDSS J004335.14$-$003729.8 & 19.731(18) & 500 & 1 & 0.058 & 0.0572 & 0.543(155) & 0.445(153) & 0.013(43) \\
SDSS J004335.14$-$003729.8 & 19.814(16) & 500 & 1 & 0.058 & 0.0572 & 0.734(128) & 0.265(129) & 0.001(1) \\
SDSS J004335.14$-$003729.8 & 19.939(17) & 500 & 1 & 0.058 & 0.0572 & 0.707(128) & 0.293(127) & 0.001(4) \\
SDSS J004335.14$-$003729.8 & 19.943(17) & 500 & 1 & 0.058 & 0.0572 & 0.584(160) & 0.416(160) & 0.000(1) \\
SDSS J004335.14$-$003729.8 & 19.898(19) & 500 & 1 & 0.058 & 0.0572 & 0.225(199) & 0.772(201) & 0.002(10) \\
SDSS J004335.14$-$003729.8 & 19.860(19) & 500 & 1 & 0.058 & 0.0572 & 0.604(199) & 0.383(192) & 0.013(72) \\
SDSS J004335.14$-$003729.8 & 19.925(19) & 500 & 1 & 0.058 & 0.0572 & 0.407(238) & 0.590(240) & 0.002(10) \\
SDSS J012940.05$+$384210.4 & 19.786(14) & 603 & 2 & 0.199 & 0.0435\commente & 0.915(79) & 0.085(79) & 0.000(0) \\
SDSS J033449.86$-$071047.8 & 17.862(6) & 850 & 1 & 0.161 & 0.0724\commente & 0.070(11) & 0.910(11) & 0.019(4) \\
SDSS J033710.91$-$065059.4 & 19.558(13) & 2508 & 3 & 0.143 & -- & 0.985(14) & 0.015(14) & 0.000(0) \\
SDSS J053659.12$+$002215.1 & 18.804(9) & 274 & 5 & 0.777 & -- & 0.981(35) & 0.019(35) & 0.000(0) \\
SDSS J053659.12$+$002215.1 & 18.841(9) & 274 & 5 & 0.777 & -- & 0.988(19) & 0.012(19) & 0.000(0) \\
SDSS J053659.12$+$002215.1 & 18.851(8) & 274 & 5 & 0.777 & -- & 0.993(8) & 0.007(8) & 0.000(0) \\
SDSS J053659.12$+$002215.1 & 18.828(9) & 274 & 5 & 0.777 & -- & 0.994(7) & 0.006(7) & 0.000(0) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
SDSS J053659.12$+$002215.1 & 18.849(9) & 274 & 5 & 0.777 & -- & 0.999(0) & 0.001(0) & 0.000(0) \\
SDSS J053659.12$+$002215.1 & 18.776(9) & 274 & 5 & 0.777 & -- & 0.977(70) & 0.023(70) & 0.000(0) \\
SDSS J074355.56$+$183834.8 & 20.089(18) & 1095 & 5 & 0.120 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J074355.56$+$183834.8 & 19.785(15) & 1095 & 5 & 0.120 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J074531.92$+$453829.6 & 19.041(9) & 300 & 1 & 0.154 & 0.0528 & 0.619(125) & 0.381(125) & 0.000(0) \\
SDSS J074640.62$+$173412.8 & 19.767(13) & 1062 & 2 & 0.116 & 0.0649\commente & 0.065(31) & 0.903(39) & 0.032(25) \\
SDSS J074640.62$+$173412.8 & 19.807(16) & 1062 & 2 & 0.116 & 0.0649\commente & 0.001(1) & 0.115(158) & 0.884(159) \\
SDSS J075059.97$+$141150.1 & 19.104(11) & 350 & 1 & 0.081 & 0.0932 & 0.002(3) & 0.695(241) & 0.303(241) \\
SDSS J075059.97$+$141150.1 & 19.094(10) & 350 & 1 & 0.081 & 0.0932 & 0.009(6) & 0.429(293) & 0.562(297) \\
SDSS J075507.70$+$143547.6 & 18.186(7) & 230 & 1 & 0.061 & 0.0589 & 0.912(33) & 0.088(33) & 0.000(0) \\
SDSS J075507.70$+$143547.6 & 18.209(7) & 230 & 1 & 0.061 & 0.0589 & 0.822(35) & 0.178(35) & 0.000(0) \\
SDSS J075507.70$+$143547.6 & 18.186(7) & 230 & 1 & 0.061 & 0.0589 & 0.904(25) & 0.096(25) & 0.000(0) \\
SDSS J075507.70$+$143547.6 & 18.198(6) & 230 & 1 & 0.061 & 0.0589 & 0.922(30) & 0.077(30) & 0.000(0) \\
SDSS J075939.79$+$191417.3 & 17.834(5) & 321 & 4 & 0.082 & 0.1309 & 0.054(16) & 0.569(141) & 0.376(141) \\
SDSS J075939.79$+$191417.3 & 18.096(7) & 321 & 4 & 0.082 & 0.1309 & 0.000(0) & 0.024(15) & 0.976(15) \\
SDSS J075939.79$+$191417.3 & 17.945(6) & 321 & 4 & 0.082 & 0.1309 & 0.028(6) & 0.542(159) & 0.430(161) \\
SDSS J075939.79$+$191417.3 & 18.177(6) & 321 & 4 & 0.082 & 0.1309 & 0.016(12) & 0.118(100) & 0.866(112) \\
SDSS J080142.37$+$210345.8 & 18.708(8) & 1970 & 3 & 0.173 & -- & 0.068(14) & 0.929(14) & 0.003(1) \\
SDSS J080142.37$+$210345.8 & 18.840(8) & 1970 & 3 & 0.173 & -- & 0.035(10) & 0.963(10) & 0.002(1) \\
SDSS J080142.37$+$210345.8 & 19.021(10) & 1970 & 3 & 0.173 & -- & 0.126(35) & 0.772(69) & 0.102(65) \\
SDSS J080303.90$+$251627.0 & 19.577(14) & 692 & 2 & 0.089 & 0.071 & 0.001(0) & 0.823(76) & 0.176(76) \\
SDSS J080303.90$+$251627.0 & 19.591(12) & 692 & 2 & 0.089 & 0.071 & 0.004(2) & 0.994(5) & 0.001(4) \\
SDSS J080434.20$+$510349.2 & 17.843(5) & 240 & 1 & 0.126 & 0.0590 & 0.927(15) & 0.072(15) & 0.000(0) \\
SDSS J080534.49$+$072029.1 & 18.503(8) & 540 & 4 & 0.072 & 0.2297 & 0.000(0) & 0.290(171) & 0.710(171) \\
SDSS J080534.49$+$072029.1 & 18.561(8) & 540 & 4 & 0.072 & 0.2297 & 0.000(0) & 0.023(15) & 0.977(15) \\
SDSS J080534.49$+$072029.1 & 18.659(8) & 540 & 4 & 0.072 & 0.2297 & 0.000(0) & 0.031(24) & 0.969(24) \\
SDSS J080846.19$+$313106.0 & 18.807(9) & 946 & 2 & 0.138 & 0.2059 & 0.000(0) & 0.003(1) & 0.997(1) \\
SDSS J080846.19$+$313106.0 & 19.430(12) & 946 & 2 & 0.138 & 0.2059 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J081207.63$+$131824.4 & 19.203(10) & 530 & 1 & 0.071 & 0.0752\commente & 0.008(7) & 0.912(110) & 0.080(107) \\
SDSS J081207.63$+$131824.4 & 19.266(11) & 530 & 1 & 0.071 & 0.0752\commente & 0.008(2) & 0.991(6) & 0.001(5) \\
SDSS J082457.15$+$073702.4 & 22.131(122) & 2950 & 6 & 0.101 & -- & 0.023(134) & 0.250(395) & 0.727(407) \\
SDSS J083754.64$+$564506.7 & 18.985(9) & 417 & 5 & 0.180 & -- & 0.038(51) & 0.962(51) & 0.000(0) \\
SDSS J083931.35$+$282824.0 & 20.226(20) & 540 & 2 & 0.162 & 0.0760\commente & 0.007(6) & 0.993(6) & 0.000(0) \\
SDSS J083931.35$+$282824.0 & 20.443(25) & 540 & 2 & 0.162 & 0.0760\commente & 0.450(253) & 0.543(253) & 0.007(22) \\
SDSS J083931.35$+$282824.0 & 20.481(35) & 540 & 2 & 0.162 & 0.0760\commente & 0.005(7) & 0.895(206) & 0.100(207) \\
SDSS J084026.16$+$220446.6 & 19.593(15) & 1826 & 3 & 0.130 & -- & 0.000(0) & 0.183(121) & 0.817(121) \\
SDSS J084026.16$+$220446.6 & 19.894(16) & 1826 & 3 & 0.130 & -- & 0.575(196) & 0.316(194) & 0.109(214) \\
SDSS J084400.10$+$023919.3 & 18.441(7) & 833 & 2 & 0.124 & 0.207 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J084400.10$+$023919.3 & 18.335(7) & 833 & 2 & 0.124 & 0.207 & 0.000(0) & 0.022(7) & 0.978(7) \\
SDSS J084400.10$+$023919.3 & 18.906(10) & 833 & 2 & 0.124 & 0.207 & 0.000(0) & 0.208(131) & 0.792(131) \\
SDSS J085623.00$+$310834.0 & 19.967(17) & 647 & 5 & 0.087 & -- & 0.903(55) & 0.097(55) & 0.000(0) \\
SDSS J085623.00$+$310834.0 & 19.950(18) & 647 & 5 & 0.087 & -- & 0.641(292) & 0.359(292) & 0.000(0) \\
SDSS J085623.00$+$310834.0 & 20.028(16) & 647 & 5 & 0.087 & -- & 0.868(102) & 0.132(102) & 0.000(0) \\
SDSS J085623.00$+$310834.0 & 20.052(17) & 647 & 5 & 0.087 & -- & 0.460(299) & 0.539(299) & 0.000(0) \\
SDSS J090016.56$+$430118.2 & 18.876(9) & 1491 & 2 & 0.075 & 0.2094 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J090103.93$+$480911.1 & 19.237(11) & 450 & 1 & 0.077 & 0.0779 & 0.077(25) & 0.694(185) & 0.228(191) \\
SDSS J090350.73$+$330036.1 & 18.829(8) & 257 & 1 & 0.064 & 0.0591 & 0.360(69) & 0.640(69) & 0.000(0) \\
SDSS J090403.48$+$035501.2 & 19.218(12) & 300 & 1 & 0.102 & 0.0597 & 0.845(56) & 0.155(57) & 0.001(1) \\
SDSS J090403.48$+$035501.2 & 19.304(12) & 300 & 1 & 0.102 & 0.0597 & 0.830(58) & 0.170(58) & 0.000(0) \\
SDSS J090403.48$+$035501.2 & 19.335(12) & 300 & 1 & 0.102 & 0.0597 & 0.722(80) & 0.276(80) & 0.001(4) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
SDSS J090452.09$+$440255.4 & 19.381(13) & 498 & 5 & 0.051 & -- & 0.920(62) & 0.080(62) & 0.000(0) \\
SDSS J090628.25$+$052656.9 & 18.761(9) & 1448 & 3 & 0.148 & -- & 0.000(0) & 0.017(13) & 0.983(13) \\
SDSS J090628.25$+$052656.9 & 19.415(12) & 1448 & 3 & 0.148 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J091001.63$+$164820.0 & 18.832(9) & 434 & 5 & 0.106 & -- & 0.010(7) & 0.989(7) & 0.000(0) \\
SDSS J091001.63$+$164820.0 & 18.781(9) & 434 & 5 & 0.106 & -- & 0.006(1) & 0.994(1) & 0.000(0) \\
SDSS J091001.63$+$164820.0 & 18.967(9) & 434 & 5 & 0.106 & -- & 0.002(1) & 0.995(4) & 0.002(3) \\
SDSS J091001.63$+$164820.0 & 19.252(11) & 434 & 5 & 0.106 & -- & 0.003(1) & 0.994(6) & 0.003(5) \\
SDSS J091127.36$+$084140.7 & 19.729(14) & 1385 & 2 & 0.208 & 0.2054 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J091945.11$+$085710.1 & 18.191(6) & 270 & 1 & 0.134 & 0.0565 & 0.966(8) & 0.033(8) & 0.000(0) \\
SDSS J092219.55$+$421256.7 & 19.882(14) & 653 & 5 & 0.055 & -- & 0.207(101) & 0.793(102) & 0.001(3) \\
SDSS J092229.26$+$330743.6 & 18.439(7) & 335 & 5 & 0.051 & -- & 0.003(1) & 0.997(1) & 0.000(0) \\
SDSS J092229.26$+$330743.6 & 18.590(8) & 335 & 5 & 0.051 & -- & 0.008(2) & 0.991(2) & 0.000(0) \\
SDSS J092229.26$+$330743.6 & 18.435(7) & 335 & 5 & 0.051 & -- & 0.055(18) & 0.945(18) & 0.000(0) \\
SDSS J093249.57$+$472523.0 & 17.768(5) & 834 & 2 & 0.051 & 0.0663 & 0.676(28) & 0.323(28) & 0.000(0) \\
SDSS J094002.56$+$274942.0 & 19.096(10) & 1377 & 3 & 0.059 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J094325.90$+$520128.8 & 18.320(7) & 1408 & 3 & 0.030 & -- & 0.003(1) & 0.995(1) & 0.002(1) \\
SDSS J094325.90$+$520128.8 & 18.304(12) & 1408 & 3 & 0.030 & -- & 0.000(0) & 0.997(2) & 0.003(1) \\
SDSS J094325.90$+$520128.8 & 17.977(6) & 1408 & 3 & 0.030 & -- & 0.073(16) & 0.924(18) & 0.003(4) \\
SDSS J094325.90$+$520128.8 & 18.749(8) & 1408 & 3 & 0.030 & -- & 0.004(1) & 0.995(1) & 0.000(0) \\
SDSS J094558.24$+$292253.2 & 19.064(10) & 418 & 5 & 0.073 & -- & 0.994(2) & 0.006(2) & 0.000(0) \\
SDSS J095135.21$+$602939.6 & 19.996(18) & 658 & 5 & 0.058 & -- & 0.746(120) & 0.254(120) & 0.000(0) \\
SDSS J095135.21$+$602939.6 & 19.956(18) & 658 & 5 & 0.058 & -- & 0.747(135) & 0.252(135) & 0.000(1) \\
SDSS J100515.39$+$191108.0 & 18.173(6) & 280 & 2 & 0.083 & 0.0752\commente & 0.029(8) & 0.963(16) & 0.008(10) \\
SDSS J100658.40$+$233724.4 & 18.311(7) & 1366 & 2 & 0.103 & 0.1859 & 0.000(0) & 0.009(7) & 0.991(7) \\
SDSS J100658.40$+$233724.4 & 18.691(8) & 1366 & 2 & 0.103 & 0.1859 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J101037.05$+$024915.0 & 20.701(27) & 908 & 5 & 0.099 & -- & 0.001(2) & 0.985(56) & 0.014(55) \\
SDSS J101037.05$+$024915.0 & 20.755(33) & 908 & 5 & 0.099 & -- & 0.001(1) & 0.918(182) & 0.081(182) \\
SDSS J101037.05$+$024915.0 & 21.990(89) & 908 & 5 & 0.099 & -- & 0.112(245) & 0.725(373) & 0.163(321) \\
SDSS J101323.64$+$455858.9 & 18.818(9) & 419 & 5 & 0.026 & -- & 0.011(3) & 0.966(19) & 0.023(19) \\
SDSS J102517.94$+$430221.2 & 19.938(16) & 637 & 5 & 0.030 & -- & 0.353(295) & 0.513(270) & 0.134(244) \\
SDSS J102517.94$+$430221.2 & 19.964(16) & 637 & 5 & 0.030 & -- & 0.235(278) & 0.745(277) & 0.020(93) \\
SDSS J103147.99$+$085224.3 & 18.795(8) & 1056 & 3 & 0.083 & -- & 0.010(3) & 0.731(239) & 0.259(241) \\
SDSS J103533.02$+$055158.3 & 18.786(9) & 220 & 1 & 0.080 & 0.0570 & 0.665(118) & 0.335(118) & 0.000(0) \\
SDSS J110014.72$+$131552.1 & 18.648(8) & 631 & 2 & 0.054 & 0.0657\commente & 0.008(3) & 0.915(22) & 0.077(22) \\
SDSS J110014.72$+$131552.1 & 19.041(11) & 631 & 2 & 0.054 & 0.0657\commente & 0.022(13) & 0.978(13) & 0.000(0) \\
SDSS J110706.76$+$340526.8 & 19.467(12) & 1539 & 5 & 0.062 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J113215.50$+$624900.4 & 18.422(7) & 354 & 5 & 0.031 & -- & 0.109(32) & 0.890(32) & 0.001(0) \\
SDSS J113215.50$+$624900.4 & 18.390(7) & 354 & 5 & 0.031 & -- & 0.007(2) & 0.988(4) & 0.005(2) \\
SDSS J113215.50$+$624900.4 & 18.472(7) & 354 & 5 & 0.031 & -- & 0.090(17) & 0.909(17) & 0.001(0) \\
SDSS J113215.50$+$624900.4 & 18.497(8) & 354 & 5 & 0.031 & -- & 0.075(20) & 0.916(21) & 0.009(4) \\
SDSS J113551.09$+$532246.2 & 20.798(31) & 1007 & 3 & 0.032 & -- & 0.000(0) & 0.425(422) & 0.575(422) \\
SDSS J114628.80$+$675909.7 & 18.607(8) & 865 & 2 & 0.040 & 0.0617\commente & 0.033(41) & 0.946(48) & 0.021(35) \\
SDSS J114628.80$+$675909.7 & 18.753(8) & 865 & 2 & 0.040 & 0.0617\commente & 0.016(7) & 0.963(17) & 0.021(13) \\
SDSS J115207.00$+$404947.8 & 19.247(11) & 430 & 1 & 0.062 & 0.0677 & 0.188(61) & 0.747(126) & 0.065(108) \\
SDSS J120231.01$+$450349.1 & 19.946(14) & 406 & 3 & 0.047 & -- & 0.728(89) & 0.272(89) & 0.000(0) \\
SDSS J121607.03$+$052013.9 & 20.015(18) & 400 & 1 & 0.071 & 0.0686 & 0.223(281) & 0.776(281) & 0.001(5) \\
SDSS J121607.03$+$052013.9 & 20.138(18) & 400 & 1 & 0.071 & 0.0686 & 0.119(180) & 0.790(247) & 0.091(222) \\
SDSS J122740.83$+$513925.0 & 19.067(10) & 380 & 1 & 0.054 & 0.0630 & 0.112(32) & 0.888(32) & 0.000(0) \\
SDSS J123813.73$-$033933.0 & 17.782(5) & 140 & 1 & 0.072 & 0.0559 & 0.932(15) & 0.068(15) & 0.001(0) \\
SDSS J124058.03$-$015919.2 & 19.556(13) & 379 & 2 & 0.087 & 0.0259 & 0.978(24) & 0.022(24) & 0.000(0) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
SDSS J124058.03$-$015919.2 & 19.545(13) & 379 & 2 & 0.087 & 0.0259 & 0.962(78) & 0.038(78) & 0.000(0) \\
SDSS J124417.89$+$300401.0 & 19.571(12) & 871 & 3 & 0.054 & -- & 0.040(21) & 0.960(21) & 0.000(0) \\
SDSS J124426.26$+$613514.6 & 18.753(9) & 3067 & 2 & 0.050 & 0.0992 & 0.024(7) & 0.867(68) & 0.110(68) \\
SDSS J124426.26$+$613514.6 & 18.718(8) & 3067 & 2 & 0.050 & 0.0992 & 0.043(10) & 0.956(10) & 0.001(1) \\
SDSS J124819.36$+$072049.4 & 21.326(46) & 1887 & 3 & 0.097 & -- & 0.321(316) & 0.462(349) & 0.217(339) \\
SDSS J124819.36$+$072049.4 & 21.371(59) & 1887 & 3 & 0.097 & -- & 0.053(152) & 0.684(403) & 0.264(391) \\
SDSS J125023.85$+$665525.5 & 18.651(8) & 320 & 1 & 0.050 & 0.0587 & 0.534(67) & 0.465(68) & 0.000(1) \\
SDSS J125834.77$+$663551.6 & 20.566(25) & 881 & 5 & 0.053 & -- & 0.000(2) & 0.993(19) & 0.007(19) \\
SDSS J130514.73$+$582856.3 & 19.283(11) & 2370 & 3 & 0.025 & -- & 0.035(19) & 0.665(110) & 0.300(117) \\
SDSS J133941.11$+$484727.5 & 17.678(5) & 180 & 1 & 0.021 & 0.0573 & 0.950(7) & 0.050(7) & 0.000(0) \\
SDSS J140429.37$+$172359.4 & 17.495(5) & 562 & 3 & 0.099 & -- & 0.256(27) & 0.744(27) & 0.000(0) \\
SDSS J142955.86$+$414516.8 & 17.695(5) & 2978 & 2 & 0.037 & 0.059 & 0.328(34) & 0.666(33) & 0.005(1) \\
SDSS J143317.78$+$101123.3 & 18.554(8) & 250 & 1 & 0.088 & 0.0542 & 0.675(79) & 0.323(80) & 0.001(3) \\
SDSS J143544.02$+$233638.7 & 18.200(6) & 3564 & 2 & 0.112 & 0.054 & 0.986(3) & 0.014(3) & 0.000(0) \\
SDSS J143544.02$+$233638.7 & 18.285(6) & 3564 & 2 & 0.112 & 0.054 & 0.983(5) & 0.017(5) & 0.000(0) \\
SDSS J145003.12$+$584501.9 & 20.630(24) & 921 & 5 & 0.036 & -- & 0.230(310) & 0.711(311) & 0.059(165) \\
SDSS J145003.12$+$584501.9 & 20.742(31) & 921 & 5 & 0.036 & -- & 0.445(406) & 0.359(381) & 0.196(360) \\
SDSS J145758.21$+$514807.9 & 19.158(10) & 360 & 1 & 0.083 & 0.0541 & 0.784(128) & 0.216(128) & 0.000(1) \\
SDSS J145758.21$+$514807.9 & 19.159(11) & 360 & 1 & 0.083 & 0.0541 & 0.909(74) & 0.089(74) & 0.001(3) \\
SDSS J145758.21$+$514807.9 & 19.536(12) & 360 & 1 & 0.083 & 0.0541 & 0.704(145) & 0.296(146) & 0.000(1) \\
SDSS J150137.22$+$550123.4 & 19.386(12) & 330 & 1 & 0.037 & 0.0568 & 0.796(111) & 0.203(111) & 0.000(1) \\
SDSS J150240.98$+$333423.9 & 17.496(5) & 170 & 1 & 0.038 & 0.0589 & 0.491(24) & 0.508(23) & 0.001(1) \\
SDSS J150240.98$+$333423.9 & 17.575(5) & 170 & 1 & 0.038 & 0.0589 & 0.698(32) & 0.302(32) & 0.000(0) \\
SDSS J150722.30$+$523039.8 & 18.311(7) & 230 & 1 & 0.052 & 0.0463 & 0.789(34) & 0.211(34) & 0.000(0) \\
SDSS J151413.72$+$454911.9 & 19.675(14) & 350 & 1 & 0.080 & -- & 0.463(243) & 0.537(243) & 0.000(0) \\
SDSS J152212.20$+$080340.9 & 18.379(7) & 1087 & 3 & 0.110 & -- & 0.371(66) & 0.625(69) & 0.004(4) \\
SDSS J152212.20$+$080340.9 & 18.981(9) & 1087 & 3 & 0.110 & -- & 0.010(3) & 0.990(3) & 0.000(0) \\
SDSS J152419.33$+$220920.0 & 19.055(9) & 420 & 1 & 0.166 & 0.0653 & 0.024(8) & 0.975(9) & 0.001(2) \\
SDSS J152717.96$+$543724.9 & 20.140(18) & 777 & 5 & 0.047 & -- & 0.509(213) & 0.483(216) & 0.008(17) \\
SDSS J152717.96$+$543724.9 & 20.286(19) & 777 & 5 & 0.047 & -- & 0.276(171) & 0.719(172) & 0.004(9) \\
SDSS J152717.96$+$543724.9 & 20.296(23) & 777 & 5 & 0.047 & -- & 0.327(198) & 0.672(199) & 0.001(3) \\
SDSS J152857.86$+$034911.7 & 19.506(14) & 1581 & 3 & 0.166 & -- & 0.011(5) & 0.986(6) & 0.003(2) \\
SDSS J153015.04$+$094946.3 & 18.867(9) & 874 & 3 & 0.129 & -- & 0.002(2) & 0.829(141) & 0.169(142) \\
SDSS J153015.04$+$094946.3 & 18.516(8) & 874 & 3 & 0.129 & -- & 0.101(27) & 0.666(54) & 0.233(60) \\
SDSS J153634.42$+$332851.9 & 19.209(10) & 1013 & 3 & 0.105 & -- & 0.010(3) & 0.820(109) & 0.170(109) \\
SDSS J153817.35$+$512338.0 & 18.547(7) & 340 & 4 & 0.044 & 0.0647 & 0.643(86) & 0.357(86) & 0.000(0) \\
SDSS J154453.60$+$255348.8 & 16.579(4) & 230 & 4 & 0.160 & 0.2513 & 0.000(0) & 0.236(84) & 0.764(84) \\
SDSS J154453.60$+$255348.8 & 17.175(5) & 230 & 4 & 0.160 & 0.2513 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J155037.27$+$405440.0 & 18.542(8) & 355 & 5 & 0.048 & -- & 0.056(14) & 0.940(16) & 0.004(3) \\
SDSS J155037.27$+$405440.0 & 18.413(7) & 355 & 5 & 0.048 & -- & 0.001(1) & 0.910(73) & 0.089(74) \\
SDSS J155531.99$-$001055.0 & 19.052(12) & 439 & 4 & 0.383 & 0.0789 & 0.059(26) & 0.940(27) & 0.001(2) \\
SDSS J155531.99$-$001055.0 & 19.322(11) & 439 & 4 & 0.383 & 0.0789 & 0.056(22) & 0.935(21) & 0.009(4) \\
SDSS J155644.24$-$000950.2 & 18.246(7) & 340 & 1 & 0.453 & 0.0800 & 0.027(4) & 0.973(4) & 0.000(0) \\
SDSS J155644.24$-$000950.2 & 18.010(6) & 340 & 1 & 0.453 & 0.0800 & 0.017(2) & 0.969(16) & 0.015(15) \\
SDSS J155644.24$-$000950.2 & 18.285(8) & 340 & 1 & 0.453 & 0.0800 & 0.010(2) & 0.989(2) & 0.001(0) \\
SDSS J155656.92$+$352336.6 & 18.923(9) & 2036 & 2 & 0.070 & 0.0892 & 0.217(53) & 0.663(160) & 0.121(160) \\
SDSS J155644.24$-$000950.2 & 18.006(8) & 340 & 1 & 0.453 & 0.0800 & 0.016(2) & 0.967(21) & 0.017(20) \\
SDSS J155720.75$+$180720.2 & 18.683(8) & 368 & 4 & 0.119 & 0.088 & 0.009(3) & 0.991(3) & 0.000(0) \\
SDSS J155720.75$+$180720.2 & 18.644(7) & 368 & 4 & 0.119 & 0.088 & 0.001(0) & 0.965(17) & 0.035(17) \\
SDSS J160111.53$+$091712.7 & 20.122(20) & 872 & 5 & 0.131 & -- & 0.559(201) & 0.441(201) & 0.000(0) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
SDSS J160111.53$+$091712.7 & 20.603(26) & 872 & 5 & 0.131 & -- & 0.000(1) & 0.571(395) & 0.429(395) \\
SDSS J160419.02$+$161548.5 & 19.082(10) & 1592 & 3 & 0.119 & -- & 0.063(13) & 0.933(14) & 0.004(2) \\
SDSS J160501.35$+$203056.9 & 19.361(11) & 199 & 2 & 0.191 & 0.0567 & 0.896(54) & 0.104(54) & 0.000(0) \\
SDSS J160501.35$+$203056.9 & 19.883(15) & 199 & 2 & 0.191 & 0.0567 & 0.756(167) & 0.243(167) & 0.002(5) \\
SDSS J160501.35$+$203056.9 & 19.891(15) & 199 & 2 & 0.191 & 0.0567 & 0.907(74) & 0.092(74) & 0.001(1) \\
SDSS J160501.35$+$203056.9 & 19.926(16) & 199 & 2 & 0.191 & 0.0567 & 0.916(81) & 0.083(81) & 0.000(0) \\
SDSS J161030.35$+$445901.7 & 19.753(15) & 585 & 5 & 0.049 & -- & 0.966(74) & 0.032(62) & 0.002(17) \\
SDSS J161332.56$-$000331.0 & 18.600(8) & 845 & 3 & 0.448 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J161909.10$+$135145.5 & 18.494(8) & 3124 & 3 & 0.207 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J162212.45$+$341147.3 & 19.168(10) & 683 & 5 & 0.064 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J162212.45$+$341147.3 & 19.119(10) & 683 & 5 & 0.064 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J162212.45$+$341147.3 & 19.116(10) & 683 & 5 & 0.064 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J162718.39$+$120435.0 & 20.225(18) & 799 & 2 & 0.205 & 0.1041\commente & 0.000(0) & 0.304(306) & 0.696(306) \\
SDSS J162830.89$+$240259.1 & 19.737(16) & 837 & 3 & 0.195 & -- & 0.075(42) & 0.882(129) & 0.043(111) \\
SDSS J162830.89$+$240259.1 & 19.780(14) & 837 & 3 & 0.195 & -- & 0.392(103) & 0.606(105) & 0.001(9) \\
SDSS J162830.89$+$240259.1 & 19.998(16) & 837 & 3 & 0.195 & -- & 0.024(13) & 0.592(320) & 0.384(328) \\
SDSS J163722.21$-$001957.1 & 20.536(41) & 1100 & 1 & 0.394 & 0.0674 & 0.013(36) & 0.979(45) & 0.007(27) \\
SDSS J164248.52$+$134751.4 & 18.651(8) & 913 & 2 & 0.242 & 0.0789 & 0.094(31) & 0.899(37) & 0.006(9) \\
SDSS J165244.84$+$333925.4 & 20.854(28) & 4377 & 3 & 0.080 & -- & 0.066(65) & 0.907(136) & 0.027(118) \\
SDSS J165359.06$+$201010.4 & 18.562(8) & 723 & 2 & 0.241 & 0.0635\commente & 0.037(8) & 0.670(68) & 0.294(71) \\
SDSS J165359.06$+$201010.4 & 18.656(8) & 723 & 2 & 0.241 & 0.0635\commente & 0.045(9) & 0.863(26) & 0.093(27) \\
SDSS J165658.13$+$212139.3 & 18.487(7) & 2037 & 2 & 0.190 & 0.0631 & 0.044(8) & 0.956(8) & 0.000(0) \\
SDSS J165658.13$+$212139.3 & 18.913(9) & 2037 & 2 & 0.190 & 0.0631 & 0.035(12) & 0.965(12) & 0.000(0) \\
SDSS J165837.70$+$184727.4 & 20.074(17) & 640 & 1 & 0.260 & 0.0681 & 0.429(187) & 0.521(201) & 0.050(72) \\
SDSS J165837.70$+$184727.4 & 20.189(17) & 640 & 1 & 0.260 & 0.0681 & 0.116(99) & 0.762(241) & 0.121(254) \\
SDSS J170213.26$+$322954.1 & 17.908(6) & 440 & 1 & 0.070 & 0.1001 & 0.000(0) & 0.034(25) & 0.966(25) \\
SDSS J170324.09$+$320953.2 & 18.138(6) & 1143 & 3 & 0.090 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J170542.54$+$313240.8 & 19.668(12) & 2789 & 3 & 0.118 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J171145.08$+$301320.0 & 20.016(16) & 693 & 4 & 0.145 & 0.0558 & 0.214(104) & 0.619(252) & 0.167(284) \\
SDSS J171145.08$+$301320.0 & 20.186(18) & 693 & 4 & 0.145 & 0.0558 & 0.546(131) & 0.393(139) & 0.062(126) \\
SDSS J171145.08$+$301320.0 & 20.205(18) & 693 & 4 & 0.145 & 0.0558 & 0.752(106) & 0.242(106) & 0.006(12) \\
SDSS J204448.92$-$045928.8 & 16.941(5) & 5035 & 2 & 0.174 & 1.68 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J204448.92$-$045928.8 & 16.844(5) & 5035 & 2 & 0.174 & 1.68 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J204720.76$+$000007.7 & 19.448(12) & 470 & 5 & 0.299 & -- & 0.051(27) & 0.941(28) & 0.008(6) \\
SDSS J204720.76$+$000007.7 & 19.351(11) & 470 & 5 & 0.299 & -- & 0.594(93) & 0.400(92) & 0.007(5) \\
SDSS J204720.76$+$000007.7 & 20.078(17) & 470 & 5 & 0.299 & -- & 0.001(1) & 0.999(1) & 0.000(0) \\
SDSS J204720.76$+$000007.7 & 20.270(20) & 470 & 5 & 0.299 & -- & 0.022(22) & 0.977(23) & 0.001(2) \\
SDSS J204720.76$+$000007.7 & 20.300(20) & 470 & 5 & 0.299 & -- & 0.120(70) & 0.880(70) & 0.000(0) \\
SDSS J204720.76$+$000007.7 & 20.286(21) & 470 & 5 & 0.299 & -- & 0.078(66) & 0.903(69) & 0.019(24) \\
SDSS J204720.76$+$000007.7 & 20.422(29) & 470 & 5 & 0.299 & -- & 0.015(17) & 0.964(42) & 0.021(38) \\
SDSS J204720.76$+$000007.7 & 20.314(20) & 470 & 5 & 0.299 & -- & 0.311(157) & 0.656(161) & 0.033(45) \\
SDSS J204720.76$+$000007.7 & 20.495(28) & 470 & 5 & 0.299 & -- & 0.121(112) & 0.860(121) & 0.019(44) \\
SDSS J204720.76$+$000007.7 & 20.677(35) & 470 & 5 & 0.299 & -- & 0.182(183) & 0.816(183) & 0.002(6) \\
SDSS J204739.40$+$000840.3 & 22.213(131) & 3537 & 3 & 0.316 & -- & 0.000(1) & 0.465(459) & 0.535(460) \\
SDSS J204817.85$-$061044.8 & 19.340(12) & 762 & 2 & 0.207 & 0.0606 & 0.072(27) & 0.928(28) & 0.000(0) \\
SDSS J205914.87$-$061220.5 & 18.354(7) & 938 & 2 & 0.154 & 0.0747 & 0.021(5) & 0.716(68) & 0.264(71) \\
SDSS J210014.12$+$004446.0 & 17.961(6) & 769 & 2 & 0.249 & 0.0840\commente & 0.769(40) & 0.204(34) & 0.027(13) \\
SDSS J210014.12$+$004446.0 & 18.047(6) & 769 & 2 & 0.249 & 0.0840\commente & 0.256(48) & 0.414(41) & 0.330(77) \\
SDSS J210014.12$+$004446.0 & 17.828(6) & 769 & 2 & 0.249 & 0.0840\commente & 0.455(35) & 0.494(63) & 0.051(49) \\
SDSS J210014.12$+$004446.0 & 18.041(6) & 769 & 2 & 0.249 & 0.0840\commente & 0.282(36) & 0.541(100) & 0.177(112) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
SDSS J210014.12$+$004446.0 & 18.380(7) & 769 & 2 & 0.249 & 0.0840\commente & 0.108(26) & 0.872(41) & 0.020(22) \\
SDSS J210014.12$+$004446.0 & 18.366(7) & 769 & 2 & 0.249 & 0.0840\commente & 0.295(68) & 0.639(95) & 0.066(63) \\
SDSS J210014.12$+$004446.0 & 18.453(7) & 769 & 2 & 0.249 & 0.0840\commente & 0.046(10) & 0.638(95) & 0.315(98) \\
SDSS J210014.12$+$004446.0 & 18.574(8) & 769 & 2 & 0.249 & 0.0840\commente & 0.058(15) & 0.885(32) & 0.056(33) \\
SDSS J210014.12$+$004446.0 & 18.407(12) & 769 & 2 & 0.249 & 0.0840\commente & 0.242(52) & 0.594(85) & 0.164(105) \\
SDSS J210014.12$+$004446.0 & 18.630(8) & 769 & 2 & 0.249 & 0.0840\commente & 0.093(18) & 0.844(24) & 0.063(23) \\
SDSS J210014.12$+$004446.0 & 18.731(8) & 769 & 2 & 0.249 & 0.0840\commente & 0.165(33) & 0.824(33) & 0.011(8) \\
SDSS J210014.12$+$004446.0 & 18.714(11) & 769 & 2 & 0.249 & 0.0840\commente & 0.152(33) & 0.794(41) & 0.053(25) \\
SDSS J210014.12$+$004446.0 & 18.808(9) & 769 & 2 & 0.249 & 0.0840\commente & 0.128(33) & 0.821(31) & 0.050(24) \\
SDSS J210449.94$+$010545.8 & 19.974(35) & 1202 & 3 & 0.421 & -- & 0.623(201) & 0.373(199) & 0.004(9) \\
SDSS J210449.94$+$010545.8 & 19.968(22) & 1202 & 3 & 0.421 & -- & 0.036(20) & 0.755(190) & 0.209(190) \\
SDSS J210449.94$+$010545.8 & 20.137(22) & 1202 & 3 & 0.421 & -- & 0.056(49) & 0.847(165) & 0.097(152) \\
SDSS J210449.94$+$010545.8 & 20.242(20) & 1202 & 3 & 0.421 & -- & 0.001(2) & 0.518(269) & 0.481(269) \\
SDSS J210449.94$+$010545.8 & 20.215(31) & 1202 & 3 & 0.421 & -- & 0.140(135) & 0.779(194) & 0.081(151) \\
SDSS J210449.94$+$010545.8 & 20.304(19) & 1202 & 3 & 0.421 & -- & 0.040(36) & 0.942(73) & 0.018(50) \\
SDSS J210449.94$+$010545.8 & 20.299(24) & 1202 & 3 & 0.421 & -- & 0.018(13) & 0.772(303) & 0.210(306) \\
SDSS J210449.94$+$010545.8 & 20.965(100) & 1202 & 3 & 0.421 & -- & 0.058(118) & 0.924(132) & 0.018(57) \\
SDSS J210449.94$+$010545.8 & 20.824(30) & 1202 & 3 & 0.421 & -- & 0.087(117) & 0.862(148) & 0.051(113) \\
SDSS J210449.94$+$010545.8 & 20.654(53) & 1202 & 3 & 0.421 & -- & 0.047(75) & 0.735(340) & 0.218(354) \\
SDSS J210449.94$+$010545.8 & 21.020(35) & 1202 & 3 & 0.421 & -- & 0.160(173) & 0.837(174) & 0.003(10) \\
SDSS J210449.94$+$010545.8 & 21.061(43) & 1202 & 3 & 0.421 & -- & 0.067(85) & 0.860(201) & 0.073(195) \\
SDSS J210449.94$+$010545.8 & 21.086(52) & 1202 & 3 & 0.421 & -- & 0.164(221) & 0.639(339) & 0.197(336) \\
SDSS J211605.43$+$113407.5 & 21.689(68) & 940 & 3 & 0.236 & -- & 0.109(279) & 0.754(408) & 0.137(335) \\
SDSS J211605.43$+$113407.5 & 21.747(68) & 940 & 3 & 0.236 & -- & 0.484(455) & 0.174(356) & 0.342(446) \\
SDSS J211605.43$+$113407.5 & 21.873(75) & 940 & 3 & 0.236 & -- & 0.330(404) & 0.350(412) & 0.320(425) \\
SDSS J211605.43$+$113407.5 & 21.677(73) & 940 & 3 & 0.236 & -- & 0.060(205) & 0.337(444) & 0.603(466) \\
SDSS J214354.60$+$124458.0 & 16.176(4) & 81 & 5 & 0.107 & -- & 0.002(0) & 0.998(0) & 0.000(0) \\
SDSS J220553.98$+$115553.7 & 20.029(16) & 650 & 1 & 0.297 & 0.0575 & 0.951(46) & 0.049(46) & 0.001(2) \\
SDSS J220553.98$+$115553.7 & 20.030(21) & 650 & 1 & 0.297 & 0.0575 & 0.914(212) & 0.086(212) & 0.000(0) \\
SDSS J220553.98$+$115553.7 & 20.068(18) & 650 & 1 & 0.297 & 0.0575 & 0.927(38) & 0.073(38) & 0.000(1) \\
SDSS J223252.35$+$140353.0 & 22.163(77) & 6160 & 3 & 0.196 & -- & 0.000(0) & 0.018(92) & 0.982(92) \\
SDSS J223252.35$+$140353.0 & 22.377(88) & 6160 & 3 & 0.196 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J223439.93$+$004127.2 & 17.666(5) & 771 & 2 & 0.274 & 0.0884 & 0.094(10) & 0.885(14) & 0.021(10) \\
SDSS J223439.93$+$004127.2 & 17.723(5) & 771 & 2 & 0.274 & 0.0884 & 0.057(8) & 0.863(27) & 0.080(28) \\
SDSS J223439.93$+$004127.2 & 17.739(5) & 771 & 2 & 0.274 & 0.0884 & 0.049(8) & 0.945(15) & 0.007(8) \\
SDSS J223439.93$+$004127.2 & 18.014(6) & 771 & 2 & 0.274 & 0.0884 & 0.010(1) & 0.975(3) & 0.015(4) \\
SDSS J223439.93$+$004127.2 & 18.020(6) & 771 & 2 & 0.274 & 0.0884 & 0.011(2) & 0.989(2) & 0.000(0) \\
SDSS J223439.93$+$004127.2 & 17.921(6) & 771 & 2 & 0.274 & 0.0884 & 0.043(6) & 0.854(23) & 0.103(26) \\
SDSS J223439.93$+$004127.2 & 17.747(6) & 771 & 2 & 0.274 & 0.0884 & 0.030(5) & 0.967(8) & 0.002(3) \\
SDSS J223439.93$+$004127.2 & 17.928(8) & 771 & 2 & 0.274 & 0.0884 & 0.029(5) & 0.719(59) & 0.252(59) \\
SDSS J223439.93$+$004127.2 & 18.095(6) & 771 & 2 & 0.274 & 0.0884 & 0.015(4) & 0.984(4) & 0.000(0) \\
SDSS J223439.93$+$004127.2 & 18.203(7) & 771 & 2 & 0.274 & 0.0884 & 0.002(0) & 0.958(17) & 0.041(16) \\
SDSS J223439.93$+$004127.2 & 18.047(6) & 771 & 2 & 0.274 & 0.0884 & 0.073(9) & 0.865(40) & 0.062(35) \\
SDSS J223439.93$+$004127.2 & 18.305(8) & 771 & 2 & 0.274 & 0.0884 & 0.010(2) & 0.970(22) & 0.021(20) \\
SDSS J223439.93$+$004127.2 & 18.331(7) & 771 & 2 & 0.274 & 0.0884 & 0.055(10) & 0.893(46) & 0.052(43) \\
SDSS J223439.93$+$004127.2 & 18.483(8) & 771 & 2 & 0.274 & 0.0884 & 0.002(3) & 0.412(193) & 0.586(195) \\
SDSS J223439.93$+$004127.2 & 18.423(7) & 771 & 2 & 0.274 & 0.0884 & 0.004(2) & 0.996(2) & 0.000(0) \\
SDSS J223439.93$+$004127.2 & 18.606(8) & 771 & 2 & 0.274 & 0.0884 & 0.011(2) & 0.793(80) & 0.196(82) \\
SDSS J223439.93$+$004127.2 & 18.713(8) & 771 & 2 & 0.274 & 0.0884 & 0.019(7) & 0.981(8) & 0.000(1) \\
SDSS J225831.18$-$094931.7 & 15.102(3) & 410 & 1 & 0.124 & 0.0830\commente & 0.148(11) & 0.549(15) & 0.303(18) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
SDSS J225831.18$-$094931.7 & 15.587(3) & 410 & 1 & 0.124 & 0.0830\commente & 0.086(5) & 0.914(5) & 0.000(0) \\
SDSS J233325.92$+$152222.2 & 18.521(7) & 355 & 4 & 0.206 & 0.0577 & 0.411(55) & 0.588(55) & 0.000(0) \\
SDSS J233325.92$+$152222.2 & 18.745(9) & 355 & 4 & 0.206 & 0.0577 & 0.069(35) & 0.922(31) & 0.010(9) \\
SDSS J233325.92$+$152222.2 & 18.761(8) & 355 & 4 & 0.206 & 0.0577 & 0.429(65) & 0.532(60) & 0.039(19) \\
SDSSp J081321.91$+$452809.4 & 18.259(7) & 1933 & 2 & 0.159 & 0.289 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSSp J081321.91$+$452809.4 & 18.517(8) & 1933 & 2 & 0.159 & 0.289 & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSSp J081610.84$+$453010.2 & 20.056(17) & 1454 & 3 & 0.195 & -- & 0.000(0) & 0.334(258) & 0.666(258) \\
SDSSp J082409.73$+$493124.4 & 19.576(14) & 1100 & 1 & 0.119 & 0.0677\commente & 0.010(5) & 0.963(36) & 0.027(34) \\
SDSSp J082409.73$+$493124.4 & 19.887(20) & 1100 & 1 & 0.119 & 0.0677\commente & 0.011(8) & 0.950(69) & 0.039(68) \\
SDSSp J082409.73$+$493124.4 & 20.138(28) & 1100 & 1 & 0.119 & 0.0677\commente & 0.004(5) & 0.540(338) & 0.456(340) \\
SDSSp J083845.23$+$491055.5 & 19.578(13) & 1100 & 1 & 0.138 & 0.0696\commente & 0.030(17) & 0.970(17) & 0.000(0) \\
SDSSp J083845.23$+$491055.5 & 19.846(15) & 1100 & 1 & 0.138 & 0.0696\commente & 0.075(42) & 0.925(42) & 0.000(0) \\
SDSSp J083845.23$+$491055.5 & 19.705(16) & 1100 & 1 & 0.138 & 0.0696\commente & 0.087(47) & 0.913(47) & 0.000(0) \\
SDSSp J172601.96$+$543230.7 & 20.531(22) & 823 & 5 & 0.107 & -- & 0.473(235) & 0.526(235) & 0.001(1) \\
SDSSp J173008.38$+$624754.7 & 15.886(3) & 450 & 1 & 0.083 & 0.0770\commente & 0.945(5) & 0.054(5) & 0.001(0) \\
SDSSp J173008.38$+$624754.7 & 16.318(4) & 450 & 1 & 0.083 & 0.0770\commente & 0.142(30) & 0.856(31) & 0.001(1) \\
SDSSp J230351.64$+$010651.0 & 17.644(5) & 564 & 2 & 0.172 & 0.0767 & 0.002(1) & 0.981(6) & 0.017(7) \\
SDSSp J230351.64$+$010651.0 & 17.907(6) & 564 & 2 & 0.172 & 0.0767 & 0.003(1) & 0.994(1) & 0.003(1) \\
SDSSp J230351.64$+$010651.0 & 17.668(5) & 564 & 2 & 0.172 & 0.0767 & 0.002(0) & 0.998(0) & 0.000(0) \\
SDSSp J230351.64$+$010651.0 & 17.973(6) & 564 & 2 & 0.172 & 0.0767 & 0.002(0) & 0.998(0) & 0.000(0) \\
SDSSp J230351.64$+$010651.0 & 18.106(6) & 564 & 2 & 0.172 & 0.0767 & 0.000(0) & 0.063(27) & 0.937(27) \\
SDSSp J230351.64$+$010651.0 & 17.975(6) & 564 & 2 & 0.172 & 0.0767 & 0.003(1) & 0.995(1) & 0.002(0) \\
SDSSp J230351.64$+$010651.0 & 18.028(6) & 564 & 2 & 0.172 & 0.0767 & 0.001(0) & 0.997(1) & 0.002(1) \\
SDSSp J230351.64$+$010651.0 & 17.863(6) & 564 & 2 & 0.172 & 0.0767 & 0.004(1) & 0.993(3) & 0.003(3) \\
SDSSp J230351.64$+$010651.0 & 17.917(6) & 564 & 2 & 0.172 & 0.0767 & 0.001(0) & 0.999(0) & 0.000(0) \\
SDSSp J230351.64$+$010651.0 & 17.928(6) & 564 & 2 & 0.172 & 0.0767 & 0.010(2) & 0.982(4) & 0.007(3) \\
SDSSp J230351.64$+$010651.0 & 17.972(6) & 564 & 2 & 0.172 & 0.0767 & 0.004(1) & 0.956(11) & 0.040(11) \\
SDSSp J230351.64$+$010651.0 & 17.938(6) & 564 & 2 & 0.172 & 0.0767 & 0.003(1) & 0.997(1) & 0.000(0) \\
SDSSp J230351.64$+$010651.0 & 17.887(6) & 564 & 2 & 0.172 & 0.0767 & 0.004(0) & 0.942(38) & 0.054(38) \\
SDSSp J230351.64$+$010651.0 & 17.853(6) & 564 & 2 & 0.172 & 0.0767 & 0.006(1) & 0.992(3) & 0.002(2) \\
SDSSp J230351.64$+$010651.0 & 18.106(6) & 564 & 2 & 0.172 & 0.0767 & 0.000(0) & 0.711(87) & 0.288(87) \\
SDSSp J230351.64$+$010651.0 & 18.176(6) & 564 & 2 & 0.172 & 0.0767 & 0.006(1) & 0.976(7) & 0.018(7) \\
SDSSp J230351.64$+$010651.0 & 18.267(7) & 564 & 2 & 0.172 & 0.0767 & 0.003(0) & 0.984(3) & 0.013(3) \\
SDSSp J230351.64$+$010651.0 & 18.151(6) & 564 & 2 & 0.172 & 0.0767 & 0.000(0) & 0.001(1) & 0.999(1) \\
SDSSp J230351.64$+$010651.0 & 18.154(6) & 564 & 2 & 0.172 & 0.0767 & 0.003(1) & 0.997(1) & 0.000(0) \\
SDSSp J230351.64$+$010651.0 & 18.018(6) & 564 & 2 & 0.172 & 0.0767 & 0.016(3) & 0.984(3) & 0.000(0) \\
SDSSp J230351.64$+$010651.0 & 18.346(10) & 564 & 2 & 0.172 & 0.0767 & 0.002(0) & 0.970(11) & 0.028(11) \\
SDSSp J230351.64$+$010651.0 & 18.167(6) & 564 & 2 & 0.172 & 0.0767 & 0.002(0) & 0.998(0) & 0.000(0) \\
SDSSp J230351.64$+$010651.0 & 18.300(7) & 564 & 2 & 0.172 & 0.0767 & 0.000(0) & 0.508(195) & 0.492(195) \\
SDSSp J230351.64$+$010651.0 & 18.568(8) & 564 & 2 & 0.172 & 0.0767 & 0.002(1) & 0.991(7) & 0.007(7) \\
SDSSp J230351.64$+$010651.0 & 19.037(10) & 564 & 2 & 0.172 & 0.0767 & 0.014(8) & 0.986(8) & 0.000(0) \\
SEKBO J140454.00$-$102702.14 & 19.733(15) & 812 & 3 & 0.193 & -- & 0.476(163) & 0.521(163) & 0.003(4) \\
SN 1964O & 21.069(37) & 849 & 3 & 0.045 & -- & 0.435(324) & 0.495(313) & 0.070(228) \\
SDSS J013645.81$-$193949.1\commentf & 20.288(23) & 1526 & 3 & 0.040 & -- & 0.013(18) & 0.900(199) & 0.087(200) \\
SDSS J015237.83$-$172019.3\commentf & 21.040(47) & 1446 & 3 & 0.064 & -- & 0.046(115) & 0.482(383) & 0.473(397) \\
SDSS J015237.83$-$172019.3\commentf & 21.397(54) & 1446 & 3 & 0.064 & -- & 0.060(130) & 0.620(378) & 0.319(384) \\
SDSS J032015.29$+$441059.3\commentf & 18.768(8) & 662 & 3 & 0.457 & -- & 0.012(3) & 0.984(4) & 0.004(2) \\
SDSS J064911.48$+$102322.1\commentf & 19.253(11) & 219 & 5 & 0.191 & -- & 0.004(4) & 0.238(170) & 0.758(171) \\
SDSS J073208.11$+$413008.7\commentf & 20.869(36) & 121 & 4 & 0.071 & 0.0771\commente & 0.000(0) & 0.903(136) & 0.097(136) \\
SDSS J073208.11$+$413008.7\commentf & 20.755(28) & 121 & 4 & 0.071 & 0.0771\commente & 0.001(1) & 0.950(138) & 0.049(138) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
SDSS J073758.55$+$205544.5\commentf & 19.984(18) & 195 & 5 & 0.075 & -- & 0.941(61) & 0.059(61) & 0.000(0) \\
SDSS J074500.58$+$332859.6\commentf & 22.185(82) & 510 & 5 & 0.132 & -- & 0.000(1) & 0.189(332) & 0.810(332) \\
SDSS J074500.58$+$332859.6\commentf & 22.235(97) & 510 & 5 & 0.132 & -- & 0.000(0) & 0.121(304) & 0.879(304) \\
SDSS J074859.55$+$312512.6\commentf & 17.768(5) & 97 & 5 & 0.070 & -- & 0.804(25) & 0.162(17) & 0.034(13) \\
SDSS J075107.50$+$300628.4\commentf & 20.213(27) & 866 & 3 & 0.161 & -- & 0.008(8) & 0.992(8) & 0.000(1) \\
SDSS J075107.50$+$300628.4\commentf & 19.777(15) & 866 & 3 & 0.161 & -- & 0.554(128) & 0.443(128) & 0.003(4) \\
SDSS J075117.00$+$100016.2\commentf & 18.488(7) & 692 & 3 & 0.058 & -- & 0.193(38) & 0.807(38) & 0.000(0) \\
SDSS J075117.00$+$100016.2\commentf & 18.429(7) & 692 & 3 & 0.058 & -- & 0.139(38) & 0.860(39) & 0.001(1) \\
SDSS J075713.81$+$222253.0\commentf & 21.298(42) & 2759 & 3 & 0.190 & -- & 0.055(102) & 0.936(114) & 0.009(56) \\
SDSS J080033.86$+$192416.5\commentf & 19.732(15) & 1714 & 3 & 0.129 & -- & 0.212(125) & 0.787(126) & 0.001(2) \\
SDSS J080033.86$+$192416.5\commentf & 20.127(17) & 1714 & 3 & 0.129 & -- & 0.041(30) & 0.948(57) & 0.011(42) \\
SDSS J080033.86$+$192416.5\commentf & 20.205(23) & 1714 & 3 & 0.129 & -- & 0.161(112) & 0.790(120) & 0.049(62) \\
SDSS J080306.99$+$284855.8\commentf & 20.475(25) & 1086 & 2 & 0.221 & 0.0727\commente & 0.037(38) & 0.960(39) & 0.003(9) \\
SDSS J081030.45$+$091111.7\commentf & 22.778(125) & 9735 & 3 & 0.070 & -- & 0.003(16) & 0.443(457) & 0.554(460) \\
SDSS J081408.42$+$090759.1\commentf & 20.692(24) & 778 & 3 & 0.074 & -- & 0.000(0) & 0.343(390) & 0.657(390) \\
SDSS J081408.42$+$090759.1\commentf & 20.631(24) & 778 & 3 & 0.074 & -- & 0.000(0) & 0.841(206) & 0.159(206) \\
SDSS J081408.42$+$090759.1\commentf & 20.704(32) & 778 & 3 & 0.074 & -- & 0.000(0) & 0.309(377) & 0.691(377) \\
SDSS J081408.42$+$090759.1\commentf & 20.755(27) & 778 & 3 & 0.074 & -- & 0.000(0) & 0.536(271) & 0.464(271) \\
SDSS J081529.89$+$171152.5\commentf & 21.849(56) & 2419 & 3 & 0.147 & -- & 0.198(305) & 0.451(386) & 0.351(410) \\
SDSS J082648.28$-$000037.7\commentf & 21.020(35) & 1317 & 3 & 0.158 & -- & 0.104(122) & 0.895(122) & 0.001(2) \\
SDSS J082648.28$-$000037.7\commentf & 21.172(37) & 1317 & 3 & 0.158 & -- & 0.109(259) & 0.881(276) & 0.011(96) \\
SDSS J083132.41$+$031420.7\commentf & 21.175(44) & 2308 & 3 & 0.099 & -- & 0.026(50) & 0.809(291) & 0.165(297) \\
SDSS J083132.41$+$031420.7\commentf & 21.518(66) & 2308 & 3 & 0.099 & -- & 0.630(372) & 0.315(354) & 0.055(180) \\
SDSS J083508.99$+$600643.9\commentf & 21.625(60) & 4495 & 3 & 0.148 & -- & 0.021(65) & 0.580(415) & 0.399(420) \\
SDSS J084011.95$+$244709.8\commentf & 20.579(24) & 6342 & 3 & 0.109 & -- & 0.984(33) & 0.016(33) & 0.000(0) \\
SDSS J084011.95$+$244709.8\commentf & 21.007(32) & 6342 & 3 & 0.109 & -- & 0.673(289) & 0.326(289) & 0.000(1) \\
SDSS J084108.10$+$102536.2\commentf & 20.247(18) & 1030 & 3 & 0.166 & -- & 0.034(27) & 0.965(27) & 0.001(2) \\
SDSS J084108.10$+$102536.2\commentf & 21.027(43) & 1030 & 3 & 0.166 & -- & 0.216(235) & 0.772(238) & 0.011(77) \\
SDSS J084108.10$+$102536.2\commentf & 20.822(48) & 1030 & 3 & 0.166 & -- & 0.442(384) & 0.543(387) & 0.015(82) \\
SDSS J091242.18$+$620940.1\commentf & 18.818(8) & 708 & 3 & 0.139 & -- & 0.000(0) & 0.999(0) & 0.001(0) \\
SDSS J091741.29$+$073647.4\commentf & 21.520(52) & 3841 & 3 & 0.110 & -- & 0.169(245) & 0.355(363) & 0.476(453) \\
SDSS J091741.29$+$073647.4\commentf & 21.435(50) & 3841 & 3 & 0.110 & -- & 0.394(411) & 0.078(183) & 0.528(459) \\
SDSS J092620.42$+$034542.3\commentf & 19.827(15) & 2164 & 3 & 0.102 & -- & 0.196(75) & 0.803(75) & 0.002(2) \\
SDSS J092620.42$+$034542.3\commentf & 19.901(15) & 2164 & 3 & 0.102 & -- & 0.333(140) & 0.654(136) & 0.014(19) \\
SDSS J093946.03$+$065209.4\commentf & 22.484(118) & 2921 & 6 & 0.122 & -- & 0.035(151) & 0.278(397) & 0.686(412) \\
SDSS J093946.03$+$065209.4\commentf & 22.317(124) & 2921 & 6 & 0.122 & -- & 0.007(43) & 0.410(449) & 0.583(456) \\
SDSS J100243.11$-$024635.9\commentf & 21.240(48) & 1624 & 3 & 0.155 & -- & 0.000(0) & 0.521(377) & 0.479(377) \\
SDSS J100243.11$-$024635.9\commentf & 21.024(65) & 1624 & 3 & 0.155 & -- & 0.046(106) & 0.628(408) & 0.325(426) \\
SDSS J100243.11$-$024635.9\commentf & 21.371(64) & 1624 & 3 & 0.155 & -- & 0.007(28) & 0.845(299) & 0.148(300) \\
SDSS J100516.61$+$694136.5\commentf & 19.423(12) & 7958 & 3 & 0.154 & -- & 0.000(0) & 0.000(0) & 1.000(0) \\
SDSS J105333.76$+$285033.6\commentf & 20.193(17) & 3159 & 3 & 0.066 & -- & 0.000(0) & 0.016(80) & 0.984(80) \\
SDSS J112003.40$+$663632.4\commentf & 20.945(54) & 92 & 4 & 0.016 & 0.0684\commente & 0.003(7) & 0.559(393) & 0.438(394) \\
SDSS J124328.27$-$055431.0\commentf & 22.696(147) & 7838 & 6 & 0.079 & -- & 0.004(21) & 0.301(427) & 0.695(432) \\
SDSS J124602.02$-$202302.4\commentf & 18.535(8) & 1046 & 3 & 0.197 & -- & 0.279(49) & 0.701(48) & 0.020(11) \\
SDSS J124719.03$+$013842.6\commentf & 20.777(37) & 2809 & 3 & 0.064 & -- & 0.514(342) & 0.480(341) & 0.006(24) \\
SDSS J124719.03$+$013842.6\commentf & 20.696(32) & 2809 & 3 & 0.064 & -- & 0.764(270) & 0.233(266) & 0.003(20) \\
SDSS J124719.03$+$013842.6\commentf & 20.768(25) & 2809 & 3 & 0.064 & -- & 0.661(220) & 0.339(220) & 0.000(0) \\
SDSS J132040.96$-$030016.7\commentf & 25.605(628) & 7386 & 6 & 0.108 & -- & 0.000(0) & 0.282(405) & 0.718(405) \\
SDSS J132715.28$+$425932.8\commentf & 20.805(25) & 4393 & 3 & 0.041 & -- & 0.000(0) & 0.073(163) & 0.926(163) \\
SDSS J141029.09$+$330706.2\commentf & 21.738(88) & 9045 & 6 & 0.068 & -- & 0.003(28) & 0.859(337) & 0.137(337) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Estimated extinction and neural network classification (continued)}
\begin{center}
\begin{tabular}{ccccccccc}
\hline
Object & $g$ & $d$ (pc) & type\commenta & $A_V$ & $P_{\rm orb}$ & ultrashort\commentb & short\commentc & long\commentd \\
\hline
SDSS J142953.56$+$073231.2\commentf & 21.208(45) & 204 & 5 & 0.073 & -- & 0.000(0) & 0.429(374) & 0.571(374) \\
SDSS J142953.56$+$073231.2\commentf & 21.150(53) & 204 & 5 & 0.073 & -- & 0.000(0) & 0.055(155) & 0.945(155) \\
SDSS J142953.56$+$073231.2\commentf & 21.175(39) & 204 & 5 & 0.073 & -- & 0.000(0) & 0.041(134) & 0.959(134) \\
SDSS J151109.79$+$574100.3\commentf & 21.239(35) & 2788 & 3 & 0.048 & -- & 0.040(64) & 0.935(90) & 0.025(71) \\
SDSS J151109.79$+$574100.3\commentf & 21.514(51) & 2788 & 3 & 0.048 & -- & 0.001(2) & 0.916(168) & 0.084(168) \\
SDSS J151109.79$+$574100.3\commentf & 21.361(39) & 2788 & 3 & 0.048 & -- & 0.001(1) & 0.722(373) & 0.278(373) \\
SDSS J152124.38$+$112551.9\commentf & 21.615(51) & 505 & 5 & 0.118 & -- & 0.274(352) & 0.469(424) & 0.257(384) \\
SDSS J153457.24$+$505616.8\commentf & 22.023(89) & 2366 & 3 & 0.064 & -- & 0.012(43) & 0.560(440) & 0.428(447) \\
SDSS J154817.56$+$153221.2\commentf & 21.640(50) & 1822 & 3 & 0.112 & -- & 0.002(5) & 0.621(404) & 0.377(405) \\
SDSS J154817.56$+$153221.2\commentf & 21.825(58) & 1822 & 3 & 0.112 & -- & 0.513(347) & 0.458(333) & 0.029(135) \\
SDSS J154817.56$+$153221.2\commentf & 22.304(96) & 1822 & 3 & 0.112 & -- & 0.002(15) & 0.937(217) & 0.062(217) \\
SDSS J155030.38$-$001417.3\commentf & 22.013(72) & 2814 & 3 & 0.272 & -- & 0.000(0) & 0.173(294) & 0.827(294) \\
SDSS J155030.38$-$001417.3\commentf & 21.857(63) & 2814 & 3 & 0.272 & -- & 0.000(0) & 0.095(244) & 0.905(244) \\
SDSS J155540.19$+$364643.1\commentf & 20.809(27) & 1824 & 3 & 0.062 & -- & 0.015(20) & 0.949(68) & 0.036(67) \\
SDSS J161027.61$+$090738.4\commentf & 20.082(19) & 650 & 1 & 0.135 & 0.0570 & 0.861(85) & 0.139(85) & 0.000(2) \\
SDSS J161027.61$+$090738.4\commentf & 20.103(18) & 650 & 1 & 0.135 & 0.0570 & 0.846(112) & 0.154(112) & 0.000(0) \\
SDSS J161442.43$+$080407.9\commentf & 20.940(43) & 2151 & 3 & 0.193 & -- & 0.038(64) & 0.511(412) & 0.452(435) \\
SDSS J161442.43$+$080407.9\commentf & 21.248(40) & 2151 & 3 & 0.193 & -- & 0.000(0) & 0.622(431) & 0.378(431) \\
SDSS J162520.29$+$120308.7\commentf & 18.527(8) & 375 & 2 & 0.261 & 0.0920\commente & 0.001(0) & 0.999(0) & 0.000(0) \\
SDSS J162520.29$+$120308.7\commentf & 18.481(7) & 375 & 2 & 0.261 & 0.0920\commente & 0.006(2) & 0.994(2) & 0.000(0) \\
SDSS J162558.18$+$364200.6\commentf & 21.684(48) & 2368 & 3 & 0.043 & -- & 0.143(226) & 0.835(244) & 0.023(82) \\
SDSS J164705.07$+$193335.0\commentf & 21.980(69) & 1808 & 3 & 0.266 & -- & 0.091(178) & 0.759(298) & 0.150(274) \\
SDSS J164705.07$+$193335.0\commentf & 21.977(62) & 1808 & 3 & 0.266 & -- & 0.196(279) & 0.383(368) & 0.421(435) \\
SDSS J170145.85$+$332339.5\commentf & 21.582(54) & 4998 & 3 & 0.074 & -- & 0.056(135) & 0.936(141) & 0.008(48) \\
SDSS J170145.85$+$332339.5\commentf & 21.818(66) & 4998 & 3 & 0.074 & -- & 0.588(403) & 0.328(375) & 0.084(253) \\
SDSS J170810.31$+$445450.7\commentf & 20.734(25) & 526 & 3 & 0.090 & -- & 0.737(183) & 0.263(183) & 0.000(0) \\
SDSS J170810.31$+$445450.7\commentf & 20.784(23) & 526 & 3 & 0.090 & -- & 0.669(199) & 0.331(199) & 0.000(1) \\
SDSS J170810.31$+$445450.7\commentf & 20.832(29) & 526 & 3 & 0.090 & -- & 0.434(264) & 0.549(271) & 0.017(53) \\
SDSS J171202.95$+$275411.0\commentf & 21.417(40) & 2984 & 3 & 0.144 & -- & 0.000(0) & 0.483(375) & 0.517(375) \\
SDSS J171202.95$+$275411.0\commentf & 21.417(59) & 2984 & 3 & 0.144 & -- & 0.000(0) & 0.357(421) & 0.643(421) \\
SDSS J174839.77$+$502420.3\commentf & 22.309(131) & 968 & 6 & 0.121 & -- & 0.702(432) & 0.284(429) & 0.015(104) \\
SDSS J191616.53$+$385810.6\commentf & 17.664(5) & 971 & 3 & 0.365 & -- & 0.553(31) & 0.432(36) & 0.016(10) \\
SDSS J205931.86$-$070516.6\commentf & 20.198(22) & 2436 & 3 & 0.225 & -- & 0.028(36) & 0.927(109) & 0.045(97) \\
SDSS J205931.86$-$070516.6\commentf & 20.755(30) & 2436 & 3 & 0.225 & -- & 0.738(385) & 0.261(385) & 0.001(5) \\
SDSS J223854.51$+$053606.8\commentf & 21.432(57) & 2330 & 3 & 0.327 & -- & 0.276(319) & 0.583(356) & 0.141(289) \\
SDSS J223854.51$+$053606.8\commentf & 21.396(55) & 2330 & 3 & 0.327 & -- & 0.272(279) & 0.477(348) & 0.251(383) \\
SDSS J223854.51$+$053606.8\commentf & 21.548(47) & 2330 & 3 & 0.327 & -- & 0.367(302) & 0.627(305) & 0.006(30) \\
\hline
  \multicolumn{9}{l}{\commenta Method of distance estimation. 1: from \citet{pat11CVdistance} and other references (see text), }\\
  \multicolumn{9}{l}{2: determined from $P_{\rm orb}$ and maximum magnitude, 3: from estimated $P_{\rm orb}$ and maximum magnitude,}\\
  \multicolumn{9}{l}{4: from $P_{\rm orb}$ and minimum magnitude, 5: from estimated $P_{\rm orb}$ and minimum magnitude}\\
  \multicolumn{9}{l}{6: assuming maximum $M_V$ = 4.95.}\\
  \multicolumn{9}{l}{\commentb $P_{\rm orb} < 0.06$ (d).}\\
  \multicolumn{9}{l}{\commentc $0.06 \le P_{\rm orb} < 0.10$ (d).}\\
  \multicolumn{9}{l}{\commentd $P_{\rm orb} \ge 0.10$ (d).}\\
  \multicolumn{9}{l}{\commente Determined from superhump period.}\\
  \multicolumn{9}{l}{\commentf Dwarf novae proposed by \citet{wil10newCVs}.}\\
\end{tabular}
